What Do Speech Foundation Models Not Learn About Speech?

Understanding how speech foundation models capture non-verbal cues is crucial for improving their interpretability and adaptability across diverse tasks. In our work, we analyze several prominent models such as Whisper, Seamless, Wav2Vec, HuBERT, and Qwen2-Audio focusing on their learned representations in both paralinguistic and non-paralinguistic tasks from the Dynamic-SUPERB benchmark. Our study addresses three key questions: (1) What non-verbal cues (e.g., speaker intent, emotion, environmental context) are captured? (2) How are these cues represented across different layers of the models? and (3) To what extent can these representations be effectively adapted to downstream tasks? To answer these questions, we first evaluate the models in a zero-shot setting, followed by fine-tuning on layer-wise features extracted from these models. Our results provide insights into the models' capacity for generalization, the characteristics of their layer-wise representations, and the degree of transformation required for downstream task adaptation. Our findings suggest that some of these models perform well on various tasks in zero-shot settings, despite not being explicitly trained for those tasks. We also observe that zero-shot performance correlates with better-learned representations. The analysis of layer-wise features demonstrates that some models exhibit a convex relationship between the separability of the learned representations and model depth, with different layers capturing task-specific features.

==> tables/all-results-knn-dnn.tex <==
% Whisper-large-v2
% whisper-large-v2-dnn-results
% \begin{table*}[ht]
% \centering
% \resizebox{\textwidth}{!}{%
% \begin{tabular}{lcccccccccc}
% \toprule
% \textbf{Layer} & \textbf{Accent} & \textbf{DialAct} & \textbf{Emotion} & \textbf{EnvSound} & \textbf{Distance} & \textbf{Intent} & \textbf{MSpeaker} & \textbf{Sarcasm} & \textbf{Spoof} & \textbf{Stress} \\
% \midrule
% En-0 & 0.44$^{0.05}$ / 0.86$^{0.04}$ & 0.26$^{0.08}$ / 0.38$^{0.05}$ & 0.14$^{0.05}$ / 0.19$^{0.01}$ & 0.39$^{0.02}$ / 0.69$^{0.03}$ & 0.70$^{0.06}$ / 0.90$^{0.06}$ & 0.21$^{0.07}$ / 0.32$^{0.07}$ & 0.76$^{0.09}$ / 0.86$^{0.08}$ & 0.63$^{0.14}$ / 0.74$^{0.09}$ & 0.48$^{0.00}$ / 0.79$^{0.07}$ & 0.21$^{0.05}$ / 0.26$^{0.05}$ \\
% En-1 & 0.63$^{0.08}$ / 0.85$^{0.06}$ & 0.34$^{0.10}$ / 0.36$^{0.04}$ & 0.18$^{0.04}$ / 0.26$^{0.07}$ & 0.60$^{0.04}$ / 0.82$^{0.03}$ & 0.70$^{0.04}$ / 0.89$^{0.04}$ & 0.20$^{0.05}$ / 0.32$^{0.04}$ & 0.76$^{0.09}$ / 0.86$^{0.09}$ & 0.64$^{0.12}$ / 0.76$^{0.11}$ & 0.58$^{0.13}$ / 0.84$^{0.09}$ & 0.20$^{0.05}$ / 0.27$^{0.06}$ \\
% En-2 & 0.63$^{0.07}$ / 0.83$^{0.06}$ & 0.32$^{0.10}$ / 0.38$^{0.02}$ & 0.17$^{0.06}$ / 0.21$^{0.04}$ & 0.61$^{0.06}$ / 0.82$^{0.04}$ & 0.71$^{0.05}$ / 0.88$^{0.05}$ & 0.20$^{0.06}$ / 0.33$^{0.05}$ & 0.78$^{0.08}$ / 0.92$^{0.06}$ & 0.60$^{0.08}$ / 0.74$^{0.12}$ & 0.57$^{0.12}$ / 0.77$^{0.09}$ & 0.24$^{0.05}$ / 0.27$^{0.07}$ \\
% En-3 & 0.73$^{0.07}$ / 0.85$^{0.05}$ & 0.24$^{0.06}$ / 0.40$^{0.04}$ & 0.13$^{0.02}$ / 0.20$^{0.04}$ & 0.69$^{0.08}$ / 0.85$^{0.03}$ & 0.77$^{0.04}$ / 0.90$^{0.01}$ & 0.24$^{0.04}$ / 0.35$^{0.05}$ & 0.82$^{0.09}$ / 0.92$^{0.05}$ & 0.59$^{0.13}$ / 0.72$^{0.10}$ & 0.58$^{0.14}$ / 0.79$^{0.06}$ & 0.18$^{0.03}$ / 0.30$^{0.04}$ \\
% En-4 & 0.76$^{0.04}$ / 0.91$^{0.04}$ & 0.31$^{0.07}$ / 0.37$^{0.04}$ & 0.12$^{0.02}$ / 0.25$^{0.10}$ & 0.71$^{0.06}$ / 0.88$^{0.03}$ & 0.82$^{0.06}$ / 0.88$^{0.02}$ & 0.24$^{0.05}$ / 0.37$^{0.01}$ & 0.83$^{0.09}$ / 0.95$^{0.05}$ & 0.59$^{0.12}$ / 0.72$^{0.12}$ & 0.66$^{0.12}$ / 0.71$^{0.13}$ & 0.17$^{0.02}$ / 0.30$^{0.03}$ \\
% En-5 & 0.76$^{0.06}$ / 0.88$^{0.05}$ & 0.25$^{0.04}$ / 0.40$^{0.06}$ & 0.15$^{0.03}$ / 0.21$^{0.04}$ & 0.69$^{0.03}$ / 0.87$^{0.01}$ & 0.85$^{0.04}$ / 0.92$^{0.01}$ & 0.29$^{0.07}$ / 0.41$^{0.04}$ & 0.90$^{0.06}$ / 0.97$^{0.03}$ & 0.57$^{0.14}$ / 0.74$^{0.10}$ & 0.67$^{0.11}$ / 0.74$^{0.14}$ & 0.20$^{0.02}$ / 0.33$^{0.05}$ \\
% En-6 & 0.78$^{0.07}$ / 0.89$^{0.06}$ & 0.28$^{0.03}$ / 0.35$^{0.07}$ & 0.13$^{0.03}$ / 0.20$^{0.03}$ & 0.73$^{0.05}$ / 0.86$^{0.04}$ & 0.84$^{0.04}$ / 0.92$^{0.02}$ & 0.21$^{0.04}$ / 0.41$^{0.02}$ & 0.93$^{0.03}$ / 0.99$^{0.01}$ & 0.61$^{0.16}$ / 0.71$^{0.14}$ & 0.60$^{0.15}$ / 0.72$^{0.13}$ & 0.22$^{0.05}$ / 0.31$^{0.06}$ \\
% En-7 & 0.79$^{0.07}$ / 0.93$^{0.05}$ & 0.26$^{0.06}$ / 0.39$^{0.07}$ & 0.15$^{0.03}$ / 0.19$^{0.02}$ & 0.73$^{0.04}$ / 0.88$^{0.02}$ & 0.84$^{0.06}$ / 0.91$^{0.03}$ & 0.25$^{0.09}$ / 0.40$^{0.02}$ & 0.93$^{0.03}$ / 0.99$^{0.01}$ & 0.63$^{0.11}$ / 0.73$^{0.14}$ & 0.61$^{0.11}$ / 0.83$^{0.06}$ & 0.18$^{0.02}$ / 0.30$^{0.09}$ \\
% En-8 & 0.77$^{0.08}$ / 0.93$^{0.04}$ & 0.29$^{0.07}$ / 0.38$^{0.07}$ & 0.15$^{0.03}$ / 0.21$^{0.05}$ & 0.77$^{0.05}$ / 0.89$^{0.04}$ & 0.80$^{0.04}$ / 0.92$^{0.02}$ & 0.28$^{0.04}$ / 0.39$^{0.05}$ & 0.95$^{0.02}$ / 0.99$^{0.01}$ & 0.64$^{0.12}$ / 0.78$^{0.12}$ & 0.64$^{0.14}$ / 0.78$^{0.04}$ & 0.19$^{0.04}$ / 0.29$^{0.07}$ \\
% En-9 & 0.78$^{0.10}$ / 0.89$^{0.05}$ & 0.28$^{0.07}$ / 0.36$^{0.09}$ & 0.15$^{0.03}$ / 0.20$^{0.04}$ & 0.74$^{0.05}$ / 0.87$^{0.05}$ & 0.72$^{0.05}$ / 0.90$^{0.02}$ & 0.29$^{0.02}$ / 0.43$^{0.03}$ & 0.99$^{0.01}$ / 0.99$^{0.01}$ & 0.61$^{0.13}$ / 0.76$^{0.12}$ & 0.61$^{0.11}$ / 0.75$^{0.07}$ & 0.18$^{0.04}$ / 0.27$^{0.07}$ \\
% En-10 & 0.81$^{0.09}$ / 0.90$^{0.06}$ & 0.30$^{0.07}$ / 0.39$^{0.05}$ & 0.16$^{0.02}$ / 0.22$^{0.05}$ & 0.75$^{0.03}$ / 0.89$^{0.05}$ & 0.79$^{0.04}$ / 0.91$^{0.03}$ & 0.31$^{0.05}$ / 0.48$^{0.04}$ & 0.99$^{0.01}$ / 0.99$^{0.01}$ & 0.64$^{0.12}$ / 0.78$^{0.11}$ & 0.64$^{0.09}$ / 0.80$^{0.06}$ & 0.17$^{0.05}$ / 0.29$^{0.06}$ \\
% En-11 & 0.84$^{0.10}$ / 0.91$^{0.07}$ & 0.25$^{0.05}$ / 0.40$^{0.05}$ & 0.15$^{0.05}$ / 0.19$^{0.02}$ & 0.76$^{0.05}$ / 0.89$^{0.04}$ & 0.80$^{0.05}$ / 0.92$^{0.03}$ & 0.27$^{0.06}$ / 0.49$^{0.07}$ & 0.97$^{0.02}$ / 0.99$^{0.01}$ & 0.63$^{0.14}$ / 0.78$^{0.11}$ & 0.56$^{0.11}$ / 0.85$^{0.09}$ & 0.22$^{0.05}$ / 0.34$^{0.08}$ \\
% En-12 & 0.87$^{0.09}$ / 0.92$^{0.06}$ & 0.28$^{0.06}$ / 0.45$^{0.04}$ & 0.12$^{0.02}$ / 0.22$^{0.06}$ & 0.78$^{0.03}$ / 0.92$^{0.02}$ & 0.76$^{0.07}$ / 0.90$^{0.04}$ & 0.30$^{0.08}$ / 0.48$^{0.05}$ & 0.95$^{0.03}$ / 0.99$^{0.01}$ & 0.63$^{0.13}$ / 0.77$^{0.14}$ & 0.55$^{0.09}$ / 0.85$^{0.05}$ & 0.18$^{0.08}$ / 0.30$^{0.06}$ \\
% En-13 & 0.85$^{0.12}$ / 0.92$^{0.06}$ & 0.28$^{0.05}$ / 0.40$^{0.05}$ & 0.14$^{0.04}$ / 0.20$^{0.05}$ & 0.78$^{0.02}$ / 0.93$^{0.04}$ & 0.78$^{0.04}$ / 0.89$^{0.03}$ & 0.32$^{0.08}$ / 0.49$^{0.04}$ & 0.95$^{0.04}$ / 0.99$^{0.01}$ & 0.64$^{0.10}$ / 0.73$^{0.12}$ & 0.51$^{0.07}$ / 0.86$^{0.11}$ & 0.19$^{0.05}$ / 0.29$^{0.05}$ \\
% En-14 & 0.83$^{0.10}$ / 0.92$^{0.04}$ & 0.29$^{0.04}$ / 0.42$^{0.09}$ & 0.13$^{0.03}$ / 0.22$^{0.03}$ & 0.77$^{0.03}$ / 0.93$^{0.03}$ & 0.79$^{0.05}$ / 0.90$^{0.04}$ & 0.34$^{0.07}$ / 0.48$^{0.07}$ & 0.98$^{0.02}$ / 0.99$^{0.01}$ & 0.64$^{0.11}$ / 0.76$^{0.12}$ & 0.51$^{0.07}$ / 0.84$^{0.07}$ & 0.17$^{0.04}$ / 0.31$^{0.06}$ \\
% En-15 & 0.85$^{0.13}$ / 0.93$^{0.05}$ & 0.30$^{0.04}$ / 0.44$^{0.05}$ & 0.12$^{0.03}$ / 0.19$^{0.03}$ & 0.73$^{0.04}$ / 0.88$^{0.03}$ & 0.77$^{0.07}$ / 0.86$^{0.03}$ & 0.32$^{0.04}$ / 0.53$^{0.04}$ & 0.97$^{0.02}$ / 0.99$^{0.01}$ & 0.62$^{0.11}$ / 0.76$^{0.11}$ & 0.60$^{0.11}$ / 0.80$^{0.10}$ & 0.19$^{0.03}$ / 0.33$^{0.07}$ \\
% En-16 & 0.86$^{0.11}$ / 0.95$^{0.04}$ & 0.34$^{0.04}$ / 0.42$^{0.04}$ & 0.13$^{0.04}$ / 0.20$^{0.04}$ & 0.72$^{0.07}$ / 0.86$^{0.05}$ & 0.68$^{0.10}$ / 0.84$^{0.04}$ & 0.35$^{0.06}$ / 0.55$^{0.08}$ & 0.98$^{0.02}$ / 0.99$^{0.01}$ & 0.68$^{0.11}$ / 0.75$^{0.12}$ & 0.52$^{0.08}$ / 0.79$^{0.11}$ & 0.21$^{0.07}$ / 0.32$^{0.08}$ \\
% En-17 & 0.85$^{0.09}$ / 0.93$^{0.04}$ & 0.34$^{0.06}$ / 0.46$^{0.04}$ & 0.15$^{0.03}$ / 0.23$^{0.05}$ & 0.75$^{0.08}$ / 0.89$^{0.05}$ & 0.65$^{0.08}$ / 0.82$^{0.03}$ & 0.35$^{0.05}$ / 0.58$^{0.08}$ & 0.97$^{0.02}$ / 0.99$^{0.01}$ & 0.67$^{0.11}$ / 0.76$^{0.10}$ & 0.50$^{0.05}$ / 0.73$^{0.14}$ & 0.23$^{0.05}$ / 0.35$^{0.06}$ \\
% En-18 & 0.78$^{0.06}$ / 0.93$^{0.05}$ & 0.36$^{0.08}$ / 0.41$^{0.05}$ & 0.15$^{0.04}$ / 0.21$^{0.04}$ & 0.80$^{0.05}$ / 0.91$^{0.05}$ & 0.61$^{0.06}$ / 0.78$^{0.02}$ & 0.38$^{0.08}$ / 0.59$^{0.07}$ & 0.96$^{0.03}$ / 0.99$^{0.01}$ & 0.67$^{0.12}$ / 0.73$^{0.10}$ & 0.47$^{0.01}$ / 0.73$^{0.14}$ & 0.25$^{0.03}$ / 0.38$^{0.06}$ \\
% En-19 & 0.85$^{0.08}$ / 0.92$^{0.06}$ & 0.31$^{0.03}$ / 0.41$^{0.06}$ & 0.13$^{0.05}$ / 0.22$^{0.05}$ & 0.78$^{0.05}$ / 0.92$^{0.04}$ & 0.55$^{0.04}$ / 0.77$^{0.06}$ & 0.37$^{0.06}$ / 0.57$^{0.08}$ & 0.97$^{0.02}$ / 0.98$^{0.02}$ & 0.65$^{0.13}$ / 0.75$^{0.11}$ & 0.51$^{0.07}$ / 0.73$^{0.14}$ & 0.27$^{0.03}$ / 0.36$^{0.07}$ \\
% En-20 & 0.81$^{0.07}$ / 0.93$^{0.03}$ & 0.27$^{0.07}$ / 0.40$^{0.04}$ & 0.14$^{0.04}$ / 0.21$^{0.04}$ & 0.80$^{0.01}$ / 0.91$^{0.05}$ & 0.61$^{0.05}$ / 0.77$^{0.04}$ & 0.33$^{0.03}$ / 0.57$^{0.07}$ & 0.96$^{0.03}$ / 0.99$^{0.01}$ & 0.66$^{0.14}$ / 0.76$^{0.10}$ & 0.52$^{0.11}$ / 0.68$^{0.17}$ & 0.30$^{0.03}$ / 0.39$^{0.06}$ \\
% En-21 & 0.86$^{0.08}$ / 0.94$^{0.05}$ & 0.32$^{0.05}$ / 0.39$^{0.08}$ & 0.13$^{0.04}$ / 0.22$^{0.04}$ & 0.79$^{0.06}$ / 0.93$^{0.04}$ & 0.61$^{0.10}$ / 0.75$^{0.08}$ & 0.31$^{0.02}$ / 0.52$^{0.07}$ & 0.96$^{0.03}$ / 0.99$^{0.01}$ & 0.67$^{0.09}$ / 0.79$^{0.09}$ & 0.48$^{0.00}$ / 0.64$^{0.14}$ & 0.28$^{0.08}$ / 0.39$^{0.07}$ \\
% En-22 & 0.84$^{0.09}$ / 0.96$^{0.04}$ & 0.28$^{0.05}$ / 0.43$^{0.07}$ & 0.15$^{0.01}$ / 0.20$^{0.06}$ & 0.77$^{0.08}$ / 0.93$^{0.04}$ & 0.57$^{0.04}$ / 0.71$^{0.06}$ & 0.38$^{0.05}$ / 0.54$^{0.07}$ & 0.96$^{0.01}$ / 0.99$^{0.01}$ & 0.66$^{0.12}$ / 0.79$^{0.10}$ & 0.47$^{0.01}$ / 0.65$^{0.14}$ & 0.29$^{0.10}$ / 0.39$^{0.05}$ \\
% En-23 & 0.84$^{0.10}$ / 0.94$^{0.05}$ & 0.23$^{0.05}$ / 0.39$^{0.08}$ & 0.17$^{0.02}$ / 0.20$^{0.04}$ & 0.77$^{0.07}$ / 0.92$^{0.05}$ & 0.57$^{0.09}$ / 0.72$^{0.05}$ & 0.42$^{0.06}$ / 0.53$^{0.06}$ & 0.96$^{0.02}$ / 0.99$^{0.01}$ & 0.69$^{0.09}$ / 0.78$^{0.12}$ & 0.48$^{0.01}$ / 0.65$^{0.14}$ & 0.31$^{0.10}$ / 0.36$^{0.07}$ \\
% En-24 & 0.84$^{0.08}$ / 0.92$^{0.07}$ & 0.27$^{0.05}$ / 0.41$^{0.09}$ & 0.14$^{0.05}$ / 0.21$^{0.04}$ & 0.82$^{0.04}$ / 0.92$^{0.04}$ & 0.55$^{0.06}$ / 0.71$^{0.05}$ & 0.37$^{0.05}$ / 0.53$^{0.07}$ & 0.97$^{0.02}$ / 0.99$^{0.01}$ & 0.68$^{0.11}$ / 0.77$^{0.09}$ & 0.48$^{0.01}$ / 0.68$^{0.18}$ & 0.26$^{0.09}$ / 0.32$^{0.06}$ \\
% En-25 & 0.82$^{0.14}$ / 0.93$^{0.05}$ & 0.23$^{0.04}$ / 0.42$^{0.07}$ & 0.16$^{0.04}$ / 0.23$^{0.03}$ & 0.82$^{0.04}$ / 0.92$^{0.05}$ & 0.53$^{0.05}$ / 0.69$^{0.05}$ & 0.32$^{0.06}$ / 0.53$^{0.05}$ & 0.97$^{0.02}$ / 0.99$^{0.01}$ & 0.69$^{0.12}$ / 0.78$^{0.10}$ & 0.51$^{0.08}$ / 0.68$^{0.17}$ & 0.30$^{0.09}$ / 0.36$^{0.08}$ \\
% En-26 & 0.89$^{0.07}$ / 0.95$^{0.02}$ & 0.26$^{0.06}$ / 0.42$^{0.10}$ & 0.17$^{0.03}$ / 0.22$^{0.03}$ & 0.81$^{0.07}$ / 0.92$^{0.05}$ & 0.56$^{0.06}$ / 0.71$^{0.07}$ & 0.29$^{0.03}$ / 0.47$^{0.05}$ & 0.97$^{0.02}$ / 0.99$^{0.01}$ & 0.65$^{0.07}$ / 0.78$^{0.10}$ & 0.51$^{0.08}$ / 0.70$^{0.20}$ & 0.27$^{0.09}$ / 0.41$^{0.07}$ \\
% En-27 & 0.87$^{0.09}$ / 0.94$^{0.03}$ & 0.25$^{0.04}$ / 0.43$^{0.07}$ & 0.13$^{0.05}$ / 0.22$^{0.03}$ & 0.78$^{0.07}$ / 0.90$^{0.06}$ & 0.47$^{0.03}$ / 0.72$^{0.06}$ & 0.29$^{0.04}$ / 0.46$^{0.04}$ & 0.95$^{0.04}$ / 0.99$^{0.01}$ & 0.65$^{0.09}$ / 0.77$^{0.09}$ & 0.51$^{0.08}$ / 0.70$^{0.20}$ & 0.27$^{0.02}$ / 0.41$^{0.06}$ \\
% En-28 & 0.86$^{0.07}$ / 0.94$^{0.05}$ & 0.27$^{0.03}$ / 0.45$^{0.09}$ & 0.14$^{0.05}$ / 0.23$^{0.03}$ & 0.79$^{0.08}$ / 0.90$^{0.04}$ & 0.55$^{0.08}$ / 0.69$^{0.07}$ & 0.29$^{0.05}$ / 0.51$^{0.05}$ & 0.97$^{0.02}$ / 0.99$^{0.01}$ & 0.64$^{0.13}$ / 0.76$^{0.07}$ & 0.58$^{0.13}$ / 0.69$^{0.18}$ & 0.29$^{0.03}$ / 0.41$^{0.09}$ \\
% En-29 & 0.82$^{0.09}$ / 0.95$^{0.02}$ & 0.28$^{0.03}$ / 0.49$^{0.07}$ & 0.15$^{0.03}$ / 0.21$^{0.02}$ & 0.80$^{0.08}$ / 0.92$^{0.04}$ & 0.52$^{0.08}$ / 0.71$^{0.04}$ & 0.29$^{0.06}$ / 0.51$^{0.06}$ & 0.95$^{0.04}$ / 0.99$^{0.01}$ & 0.70$^{0.09}$ / 0.80$^{0.05}$ & 0.57$^{0.12}$ / 0.70$^{0.20}$ & 0.28$^{0.04}$ / 0.40$^{0.08}$ \\
% En-30 & 0.76$^{0.04}$ / 0.92$^{0.05}$ & 0.26$^{0.02}$ / 0.52$^{0.03}$ & 0.18$^{0.04}$ / 0.22$^{0.04}$ & 0.80$^{0.09}$ / 0.91$^{0.05}$ & 0.50$^{0.07}$ / 0.66$^{0.05}$ & 0.29$^{0.05}$ / 0.55$^{0.05}$ & 0.95$^{0.04}$ / 0.99$^{0.01}$ & 0.69$^{0.10}$ / 0.80$^{0.07}$ & 0.57$^{0.12}$ / 0.68$^{0.18}$ & 0.28$^{0.05}$ / 0.42$^{0.07}$ \\
% En-31 & 0.76$^{0.04}$ / 0.90$^{0.06}$ & 0.27$^{0.03}$ / 0.51$^{0.03}$ & 0.16$^{0.06}$ / 0.23$^{0.06}$ & 0.85$^{0.04}$ / 0.92$^{0.03}$ & 0.51$^{0.08}$ / 0.65$^{0.02}$ & 0.39$^{0.05}$ / 0.60$^{0.03}$ & 0.96$^{0.03}$ / 0.98$^{0.02}$ & 0.66$^{0.11}$ / 0.80$^{0.06}$ & 0.60$^{0.17}$ / 0.66$^{0.16}$ & 0.29$^{0.05}$ / 0.42$^{0.07}$ \\
% En-32 & 0.74$^{0.09}$ / 0.90$^{0.04}$ & 0.30$^{0.05}$ / 0.52$^{0.03}$ & 0.14$^{0.04}$ / 0.22$^{0.03}$ & 0.89$^{0.02}$ / 0.93$^{0.02}$ & 0.36$^{0.09}$ / 0.63$^{0.03}$ & 0.43$^{0.03}$ / 0.64$^{0.06}$ & 0.98$^{0.02}$ / 0.99$^{0.01}$ & 0.67$^{0.08}$ / 0.78$^{0.07}$ & 0.47$^{0.01}$ / 0.65$^{0.15}$ & 0.30$^{0.07}$ / 0.40$^{0.08}$ \\
% En-33 & 0.82$^{0.11}$ / 0.96$^{0.03}$ & 0.32$^{0.06}$ / 0.46$^{0.07}$ & 0.15$^{0.04}$ / 0.21$^{0.02}$ & 0.77$^{0.05}$ / 0.89$^{0.04}$ & 0.71$^{0.05}$ / 0.90$^{0.05}$ & 0.31$^{0.06}$ / 0.44$^{0.03}$ & 0.92$^{0.04}$ / 0.99$^{0.01}$ & 0.66$^{0.14}$ / 0.78$^{0.09}$ & 0.56$^{0.17}$ / 0.84$^{0.08}$ & 0.25$^{0.03}$ / 0.34$^{0.08}$ \\
% \hdashline
% De-0 & 0.02$^{0.00}$ / 0.07$^{0.00}$ & 0.04$^{0.00}$ / 0.16$^{0.00}$ & 0.10$^{0.01}$ / 0.10$^{0.01}$ & 0.02$^{0.00}$ / 0.02$^{0.00}$ & 0.17$^{0.00}$ / 0.17$^{0.00}$ & 0.06$^{0.02}$ / 0.07$^{0.00}$ & 0.33$^{0.01}$ / 0.34$^{0.01}$ & 0.32$^{0.01}$ / 0.35$^{0.01}$ & 0.08$^{0.01}$ / 0.48$^{0.00}$ & 0.12$^{0.01}$ / 0.12$^{0.01}$ \\
% De-1 & 0.75$^{0.08}$ / 0.93$^{0.03}$ & 0.32$^{0.10}$ / 0.55$^{0.07}$ & 0.12$^{0.02}$ / 0.25$^{0.05}$ & 0.79$^{0.08}$ / 0.90$^{0.03}$ & 0.50$^{0.08}$ / 0.71$^{0.05}$ & 0.45$^{0.05}$ / 0.67$^{0.05}$ & 0.98$^{0.02}$ / 0.98$^{0.02}$ & 0.65$^{0.13}$ / 0.77$^{0.10}$ & 0.48$^{0.00}$ / 0.78$^{0.17}$ & 0.24$^{0.02}$ / 0.39$^{0.07}$ \\
% De-2 & 0.67$^{0.05}$ / 0.89$^{0.08}$ & 0.32$^{0.09}$ / 0.49$^{0.10}$ & 0.13$^{0.05}$ / 0.25$^{0.05}$ & 0.87$^{0.06}$ / 0.95$^{0.03}$ & 0.47$^{0.07}$ / 0.67$^{0.06}$ & 0.51$^{0.07}$ / 0.68$^{0.05}$ & 0.97$^{0.02}$ / 0.99$^{0.01}$ & 0.64$^{0.14}$ / 0.75$^{0.07}$ & 0.48$^{0.01}$ / 0.73$^{0.14}$ & 0.25$^{0.05}$ / 0.37$^{0.07}$ \\
% De-3 & 0.62$^{0.04}$ / 0.86$^{0.10}$ & 0.37$^{0.06}$ / 0.54$^{0.11}$ & 0.17$^{0.02}$ / 0.24$^{0.04}$ & 0.84$^{0.01}$ / 0.95$^{0.02}$ & 0.39$^{0.08}$ / 0.62$^{0.07}$ & 0.46$^{0.05}$ / 0.67$^{0.04}$ & 0.99$^{0.01}$ / 0.99$^{0.01}$ & 0.62$^{0.14}$ / 0.76$^{0.10}$ & 0.53$^{0.10}$ / 0.67$^{0.19}$ & 0.31$^{0.07}$ / 0.41$^{0.08}$ \\
% De-4 & 0.52$^{0.06}$ / 0.84$^{0.09}$ & 0.36$^{0.09}$ / 0.54$^{0.05}$ & 0.17$^{0.05}$ / 0.22$^{0.04}$ & 0.85$^{0.04}$ / 0.93$^{0.03}$ & 0.47$^{0.04}$ / 0.68$^{0.06}$ & 0.46$^{0.06}$ / 0.62$^{0.01}$ & 0.98$^{0.03}$ / 0.98$^{0.01}$ & 0.69$^{0.08}$ / 0.76$^{0.08}$ & 0.48$^{0.01}$ / 0.66$^{0.17}$ & 0.28$^{0.03}$ / 0.37$^{0.05}$ \\
% De-5 & 0.46$^{0.06}$ / 0.82$^{0.07}$ & 0.34$^{0.05}$ / 0.48$^{0.04}$ & 0.16$^{0.03}$ / 0.24$^{0.02}$ & 0.85$^{0.03}$ / 0.95$^{0.03}$ & 0.45$^{0.05}$ / 0.67$^{0.04}$ & 0.51$^{0.05}$ / 0.70$^{0.03}$ & 0.98$^{0.02}$ / 0.98$^{0.01}$ & 0.69$^{0.09}$ / 0.75$^{0.10}$ & 0.48$^{0.00}$ / 0.67$^{0.20}$ & 0.29$^{0.05}$ / 0.37$^{0.09}$ \\
% De-6 & 0.54$^{0.07}$ / 0.84$^{0.08}$ & 0.34$^{0.05}$ / 0.47$^{0.08}$ & 0.16$^{0.03}$ / 0.25$^{0.03}$ & 0.86$^{0.04}$ / 0.93$^{0.03}$ & 0.41$^{0.07}$ / 0.66$^{0.03}$ & 0.46$^{0.04}$ / 0.69$^{0.04}$ & 0.97$^{0.02}$ / 0.98$^{0.01}$ & 0.68$^{0.09}$ / 0.76$^{0.09}$ & 0.48$^{0.00}$ / 0.73$^{0.22}$ & 0.29$^{0.04}$ / 0.39$^{0.07}$ \\
% De-7 & 0.55$^{0.08}$ / 0.85$^{0.09}$ & 0.33$^{0.04}$ / 0.49$^{0.04}$ & 0.15$^{0.03}$ / 0.24$^{0.05}$ & 0.86$^{0.05}$ / 0.93$^{0.03}$ & 0.42$^{0.08}$ / 0.62$^{0.05}$ & 0.49$^{0.04}$ / 0.68$^{0.05}$ & 0.97$^{0.02}$ / 0.98$^{0.01}$ & 0.67$^{0.09}$ / 0.78$^{0.07}$ & 0.48$^{0.00}$ / 0.71$^{0.21}$ & 0.29$^{0.06}$ / 0.38$^{0.08}$ \\
% De-8 & 0.55$^{0.08}$ / 0.86$^{0.10}$ & 0.34$^{0.04}$ / 0.49$^{0.05}$ & 0.15$^{0.03}$ / 0.25$^{0.05}$ & 0.87$^{0.05}$ / 0.95$^{0.04}$ & 0.41$^{0.07}$ / 0.64$^{0.03}$ & 0.45$^{0.02}$ / 0.68$^{0.04}$ & 0.97$^{0.02}$ / 0.98$^{0.01}$ & 0.68$^{0.09}$ / 0.76$^{0.08}$ & 0.48$^{0.00}$ / 0.77$^{0.18}$ & 0.31$^{0.07}$ / 0.37$^{0.08}$ \\
% De-9 & 0.57$^{0.08}$ / 0.82$^{0.12}$ & 0.33$^{0.07}$ / 0.50$^{0.03}$ & 0.17$^{0.01}$ / 0.24$^{0.07}$ & 0.84$^{0.05}$ / 0.92$^{0.02}$ & 0.47$^{0.09}$ / 0.68$^{0.04}$ & 0.36$^{0.06}$ / 0.62$^{0.03}$ & 0.96$^{0.03}$ / 0.98$^{0.02}$ & 0.66$^{0.08}$ / 0.78$^{0.10}$ & 0.48$^{0.00}$ / 0.70$^{0.21}$ & 0.29$^{0.06}$ / 0.36$^{0.07}$ \\
% De-10 & 0.55$^{0.08}$ / 0.81$^{0.13}$ & 0.36$^{0.09}$ / 0.47$^{0.03}$ & 0.18$^{0.02}$ / 0.22$^{0.06}$ & 0.83$^{0.04}$ / 0.93$^{0.01}$ & 0.47$^{0.06}$ / 0.68$^{0.04}$ & 0.38$^{0.05}$ / 0.60$^{0.04}$ & 0.96$^{0.03}$ / 0.98$^{0.02}$ & 0.65$^{0.08}$ / 0.78$^{0.09}$ & 0.48$^{0.00}$ / 0.68$^{0.19}$ & 0.30$^{0.06}$ / 0.37$^{0.06}$ \\
% De-11 & 0.55$^{0.10}$ / 0.85$^{0.09}$ & 0.35$^{0.08}$ / 0.49$^{0.09}$ & 0.17$^{0.02}$ / 0.23$^{0.06}$ & 0.78$^{0.08}$ / 0.91$^{0.02}$ & 0.44$^{0.07}$ / 0.67$^{0.04}$ & 0.36$^{0.04}$ / 0.63$^{0.02}$ & 0.97$^{0.02}$ / 0.98$^{0.01}$ & 0.65$^{0.06}$ / 0.79$^{0.08}$ & 0.48$^{0.00}$ / 0.65$^{0.16}$ & 0.28$^{0.06}$ / 0.39$^{0.06}$ \\
% De-12 & 0.56$^{0.11}$ / 0.84$^{0.09}$ & 0.37$^{0.10}$ / 0.48$^{0.05}$ & 0.19$^{0.03}$ / 0.22$^{0.06}$ & 0.78$^{0.09}$ / 0.94$^{0.02}$ & 0.45$^{0.08}$ / 0.68$^{0.05}$ & 0.38$^{0.05}$ / 0.62$^{0.01}$ & 0.97$^{0.02}$ / 0.98$^{0.02}$ & 0.65$^{0.06}$ / 0.77$^{0.08}$ & 0.48$^{0.00}$ / 0.70$^{0.21}$ & 0.29$^{0.07}$ / 0.38$^{0.07}$ \\
% De-13 & 0.58$^{0.05}$ / 0.80$^{0.09}$ & 0.39$^{0.11}$ / 0.51$^{0.06}$ & 0.16$^{0.02}$ / 0.27$^{0.09}$ & 0.80$^{0.08}$ / 0.93$^{0.03}$ & 0.46$^{0.08}$ / 0.67$^{0.06}$ & 0.43$^{0.07}$ / 0.72$^{0.04}$ & 0.96$^{0.03}$ / 0.99$^{0.01}$ & 0.67$^{0.08}$ / 0.79$^{0.08}$ & 0.48$^{0.00}$ / 0.72$^{0.16}$ & 0.32$^{0.08}$ / 0.38$^{0.07}$ \\
% De-14 & 0.61$^{0.07}$ / 0.80$^{0.11}$ & 0.38$^{0.10}$ / 0.48$^{0.06}$ & 0.16$^{0.04}$ / 0.28$^{0.06}$ & 0.80$^{0.08}$ / 0.95$^{0.03}$ & 0.47$^{0.08}$ / 0.67$^{0.05}$ & 0.43$^{0.05}$ / 0.73$^{0.03}$ & 0.97$^{0.03}$ / 0.98$^{0.02}$ & 0.68$^{0.09}$ / 0.76$^{0.08}$ & 0.48$^{0.00}$ / 0.78$^{0.18}$ & 0.32$^{0.06}$ / 0.39$^{0.09}$ \\
% De-15 & 0.57$^{0.07}$ / 0.78$^{0.10}$ & 0.42$^{0.07}$ / 0.49$^{0.03}$ & 0.17$^{0.05}$ / 0.24$^{0.04}$ & 0.80$^{0.07}$ / 0.94$^{0.01}$ & 0.47$^{0.09}$ / 0.69$^{0.05}$ & 0.43$^{0.04}$ / 0.73$^{0.02}$ & 0.97$^{0.03}$ / 0.98$^{0.01}$ & 0.70$^{0.10}$ / 0.78$^{0.09}$ & 0.48$^{0.00}$ / 0.67$^{0.16}$ & 0.33$^{0.08}$ / 0.40$^{0.09}$ \\
% De-16 & 0.50$^{0.04}$ / 0.74$^{0.10}$ & 0.37$^{0.06}$ / 0.50$^{0.09}$ & 0.18$^{0.06}$ / 0.26$^{0.06}$ & 0.83$^{0.08}$ / 0.95$^{0.03}$ & 0.44$^{0.06}$ / 0.70$^{0.04}$ & 0.48$^{0.05}$ / 0.72$^{0.03}$ & 0.98$^{0.02}$ / 0.98$^{0.02}$ & 0.68$^{0.04}$ / 0.77$^{0.08}$ & 0.48$^{0.00}$ / 0.64$^{0.14}$ & 0.30$^{0.07}$ / 0.40$^{0.10}$ \\
% De-17 & 0.52$^{0.08}$ / 0.78$^{0.08}$ & 0.36$^{0.06}$ / 0.53$^{0.04}$ & 0.19$^{0.05}$ / 0.26$^{0.06}$ & 0.83$^{0.06}$ / 0.94$^{0.02}$ & 0.46$^{0.06}$ / 0.72$^{0.05}$ & 0.55$^{0.03}$ / 0.76$^{0.06}$ & 0.96$^{0.03}$ / 0.98$^{0.02}$ & 0.62$^{0.04}$ / 0.76$^{0.09}$ & 0.48$^{0.00}$ / 0.70$^{0.18}$ & 0.30$^{0.07}$ / 0.39$^{0.07}$ \\
% De-18 & 0.58$^{0.06}$ / 0.84$^{0.08}$ & 0.42$^{0.07}$ / 0.50$^{0.05}$ & 0.16$^{0.04}$ / 0.26$^{0.05}$ & 0.86$^{0.08}$ / 0.96$^{0.03}$ & 0.50$^{0.03}$ / 0.73$^{0.06}$ & 0.57$^{0.04}$ / 0.78$^{0.04}$ & 0.96$^{0.03}$ / 0.98$^{0.02}$ & 0.62$^{0.07}$ / 0.76$^{0.08}$ & 0.48$^{0.00}$ / 0.65$^{0.10}$ & 0.32$^{0.04}$ / 0.42$^{0.10}$ \\
% De-19 & 0.57$^{0.05}$ / 0.81$^{0.10}$ & 0.42$^{0.07}$ / 0.49$^{0.06}$ & 0.15$^{0.02}$ / 0.27$^{0.05}$ & 0.87$^{0.06}$ / 0.94$^{0.03}$ & 0.47$^{0.04}$ / 0.69$^{0.05}$ & 0.57$^{0.03}$ / 0.80$^{0.05}$ & 0.95$^{0.04}$ / 0.98$^{0.02}$ & 0.60$^{0.08}$ / 0.76$^{0.06}$ & 0.48$^{0.00}$ / 0.57$^{0.11}$ & 0.34$^{0.07}$ / 0.38$^{0.09}$ \\
% De-20 & 0.60$^{0.07}$ / 0.84$^{0.10}$ & 0.41$^{0.05}$ / 0.50$^{0.07}$ & 0.18$^{0.03}$ / 0.26$^{0.05}$ & 0.82$^{0.06}$ / 0.96$^{0.04}$ & 0.45$^{0.04}$ / 0.66$^{0.05}$ & 0.55$^{0.04}$ / 0.77$^{0.04}$ & 0.97$^{0.03}$ / 0.97$^{0.03}$ & 0.61$^{0.08}$ / 0.77$^{0.09}$ & 0.48$^{0.00}$ / 0.67$^{0.12}$ & 0.29$^{0.06}$ / 0.41$^{0.10}$ \\
% De-21 & 0.59$^{0.07}$ / 0.82$^{0.07}$ & 0.38$^{0.05}$ / 0.47$^{0.04}$ & 0.15$^{0.02}$ / 0.27$^{0.06}$ & 0.87$^{0.07}$ / 0.95$^{0.03}$ & 0.44$^{0.07}$ / 0.69$^{0.08}$ & 0.58$^{0.04}$ / 0.79$^{0.05}$ & 0.96$^{0.04}$ / 0.98$^{0.02}$ & 0.61$^{0.08}$ / 0.78$^{0.09}$ & 0.48$^{0.00}$ / 0.76$^{0.16}$ & 0.30$^{0.06}$ / 0.39$^{0.06}$ \\
% De-22 & 0.67$^{0.04}$ / 0.84$^{0.10}$ & 0.38$^{0.07}$ / 0.50$^{0.06}$ & 0.14$^{0.02}$ / 0.25$^{0.03}$ & 0.82$^{0.05}$ / 0.95$^{0.02}$ & 0.44$^{0.04}$ / 0.69$^{0.06}$ & 0.58$^{0.05}$ / 0.80$^{0.05}$ & 0.96$^{0.03}$ / 0.97$^{0.03}$ & 0.63$^{0.10}$ / 0.77$^{0.08}$ & 0.48$^{0.00}$ / 0.70$^{0.20}$ & 0.30$^{0.03}$ / 0.39$^{0.09}$ \\
% De-23 & 0.66$^{0.05}$ / 0.86$^{0.07}$ & 0.38$^{0.10}$ / 0.50$^{0.06}$ & 0.14$^{0.01}$ / 0.25$^{0.05}$ & 0.83$^{0.05}$ / 0.95$^{0.02}$ & 0.46$^{0.07}$ / 0.68$^{0.07}$ & 0.55$^{0.08}$ / 0.76$^{0.07}$ & 0.97$^{0.03}$ / 0.98$^{0.02}$ & 0.67$^{0.05}$ / 0.77$^{0.08}$ & 0.48$^{0.00}$ / 0.67$^{0.17}$ & 0.26$^{0.05}$ / 0.38$^{0.08}$ \\
% De-24 & 0.72$^{0.07}$ / 0.88$^{0.07}$ & 0.37$^{0.09}$ / 0.47$^{0.01}$ & 0.16$^{0.04}$ / 0.24$^{0.05}$ & 0.87$^{0.06}$ / 0.95$^{0.02}$ & 0.48$^{0.03}$ / 0.73$^{0.07}$ & 0.53$^{0.06}$ / 0.72$^{0.04}$ & 0.95$^{0.04}$ / 0.98$^{0.02}$ & 0.67$^{0.09}$ / 0.76$^{0.08}$ & 0.48$^{0.00}$ / 0.71$^{0.15}$ & 0.30$^{0.05}$ / 0.41$^{0.08}$ \\
% De-25 & 0.74$^{0.08}$ / 0.87$^{0.06}$ & 0.38$^{0.08}$ / 0.48$^{0.01}$ & 0.14$^{0.04}$ / 0.22$^{0.05}$ & 0.87$^{0.05}$ / 0.93$^{0.01}$ & 0.47$^{0.06}$ / 0.71$^{0.07}$ & 0.52$^{0.06}$ / 0.71$^{0.06}$ & 0.96$^{0.03}$ / 0.98$^{0.02}$ & 0.66$^{0.10}$ / 0.77$^{0.10}$ & 0.48$^{0.00}$ / 0.73$^{0.14}$ & 0.27$^{0.04}$ / 0.42$^{0.07}$ \\
% De-26 & 0.75$^{0.07}$ / 0.90$^{0.05}$ & 0.38$^{0.04}$ / 0.52$^{0.08}$ & 0.14$^{0.02}$ / 0.25$^{0.08}$ & 0.85$^{0.05}$ / 0.91$^{0.03}$ & 0.50$^{0.03}$ / 0.70$^{0.05}$ & 0.54$^{0.04}$ / 0.71$^{0.03}$ & 0.97$^{0.02}$ / 0.98$^{0.02}$ & 0.63$^{0.11}$ / 0.75$^{0.08}$ & 0.48$^{0.00}$ / 0.72$^{0.14}$ & 0.28$^{0.06}$ / 0.39$^{0.07}$ \\
% De-27 & 0.76$^{0.06}$ / 0.91$^{0.09}$ & 0.37$^{0.09}$ / 0.49$^{0.06}$ & 0.16$^{0.03}$ / 0.24$^{0.04}$ & 0.85$^{0.04}$ / 0.92$^{0.03}$ & 0.49$^{0.04}$ / 0.71$^{0.05}$ & 0.53$^{0.09}$ / 0.70$^{0.06}$ & 0.95$^{0.04}$ / 0.98$^{0.02}$ & 0.63$^{0.14}$ / 0.75$^{0.09}$ & 0.48$^{0.00}$ / 0.73$^{0.14}$ & 0.27$^{0.04}$ / 0.39$^{0.05}$ \\
% De-28 & 0.76$^{0.06}$ / 0.90$^{0.07}$ & 0.34$^{0.08}$ / 0.51$^{0.09}$ & 0.17$^{0.05}$ / 0.26$^{0.07}$ & 0.82$^{0.05}$ / 0.92$^{0.02}$ & 0.49$^{0.07}$ / 0.70$^{0.03}$ & 0.49$^{0.06}$ / 0.69$^{0.01}$ & 0.92$^{0.04}$ / 0.98$^{0.03}$ & 0.62$^{0.08}$ / 0.76$^{0.07}$ & 0.48$^{0.00}$ / 0.75$^{0.17}$ & 0.26$^{0.09}$ / 0.37$^{0.06}$ \\
% De-29 & 0.79$^{0.08}$ / 0.90$^{0.08}$ & 0.36$^{0.06}$ / 0.46$^{0.05}$ & 0.17$^{0.05}$ / 0.22$^{0.04}$ & 0.80$^{0.01}$ / 0.91$^{0.05}$ & 0.45$^{0.04}$ / 0.70$^{0.03}$ & 0.46$^{0.06}$ / 0.65$^{0.04}$ & 0.90$^{0.05}$ / 0.97$^{0.04}$ & 0.67$^{0.10}$ / 0.74$^{0.08}$ & 0.48$^{0.00}$ / 0.70$^{0.19}$ & 0.27$^{0.07}$ / 0.38$^{0.07}$ \\
% De-30 & 0.78$^{0.09}$ / 0.88$^{0.07}$ & 0.36$^{0.05}$ / 0.46$^{0.02}$ & 0.19$^{0.07}$ / 0.22$^{0.06}$ & 0.81$^{0.05}$ / 0.91$^{0.04}$ & 0.45$^{0.03}$ / 0.69$^{0.04}$ & 0.40$^{0.07}$ / 0.62$^{0.05}$ & 0.94$^{0.04}$ / 0.97$^{0.03}$ & 0.67$^{0.09}$ / 0.73$^{0.08}$ & 0.53$^{0.10}$ / 0.68$^{0.17}$ & 0.25$^{0.06}$ / 0.37$^{0.06}$ \\
% De-31 & 0.82$^{0.10}$ / 0.88$^{0.09}$ & 0.37$^{0.04}$ / 0.46$^{0.05}$ & 0.18$^{0.05}$ / 0.22$^{0.07}$ & 0.80$^{0.05}$ / 0.91$^{0.05}$ & 0.47$^{0.04}$ / 0.70$^{0.02}$ & 0.35$^{0.03}$ / 0.61$^{0.07}$ & 0.91$^{0.05}$ / 0.97$^{0.04}$ & 0.66$^{0.10}$ / 0.75$^{0.08}$ & 0.53$^{0.10}$ / 0.71$^{0.14}$ & 0.26$^{0.05}$ / 0.36$^{0.06}$ \\
% De-32 & 0.57$^{0.08}$ / 0.91$^{0.04}$ & 0.30$^{0.04}$ / 0.43$^{0.08}$ & 0.11$^{0.03}$ / 0.20$^{0.04}$ & 0.66$^{0.04}$ / 0.86$^{0.03}$ & 0.40$^{0.03}$ / 0.61$^{0.06}$ & 0.27$^{0.08}$ / 0.54$^{0.06}$ & 0.93$^{0.03}$ / 0.99$^{0.01}$ & 0.63$^{0.09}$ / 0.74$^{0.06}$ & 0.52$^{0.08}$ / 0.67$^{0.17}$ & 0.21$^{0.03}$ / 0.37$^{0.06}$ \\
% De-33 & 0.73$^{0.03}$ / 0.87$^{0.10}$ & 0.42$^{0.09}$ / 0.51$^{0.07}$ & 0.14$^{0.04}$ / 0.27$^{0.07}$ & 0.85$^{0.05}$ / 0.94$^{0.03}$ & 0.47$^{0.04}$ / 0.71$^{0.03}$ & 0.47$^{0.06}$ / 0.68$^{0.02}$ & 0.97$^{0.02}$ / 0.98$^{0.02}$ & 0.65$^{0.09}$ / 0.77$^{0.10}$ & 0.48$^{0.00}$ / 0.70$^{0.19}$ & 0.26$^{0.03}$ / 0.38$^{0.08}$ \\
% \bottomrule
% \end{tabular}
% }
% \caption{Whisper-Large-v2}
% \end{table*}


% whisper-large-v2-dnn-results
\begin{table*}[ht]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lcccccccccc}
\toprule
\textbf{Layer} & \textbf{Accent} & \textbf{DialAct} & \textbf{Emotion} & \textbf{EnvSound} & \textbf{Distance} & \textbf{Intent} & \textbf{MSpeaker} & \textbf{Sarcasm} & \textbf{Spoof} & \textbf{Stress} \\
\midrule
En-0 & 43.5$^{5.4}$ / 86.3$^{3.7}$ & 25.9$^{8.4}$ / 37.9$^{4.7}$ & 14.3$^{4.6}$ / 18.8$^{1.3}$ & 39.1$^{1.8}$ / 69.2$^{3.2}$ & 70.2$^{6.1}$ / 90.1$^{5.7}$ & 21.0$^{6.8}$ / 32.5$^{7.1}$ & 76.2$^{9.0}$ / 85.8$^{7.8}$ & 62.8$^{13.8}$ / 74.4$^{9.3}$ & 47.6$^{0.3}$ / 79.5$^{6.9}$ & 20.5$^{5.0}$ / 25.8$^{5.5}$ \\
En-1 & 63.1$^{7.5}$ / 84.8$^{6.4}$ & 34.5$^{10.2}$ / 36.4$^{4.2}$ & 18.1$^{4.1}$ / 25.7$^{6.7}$ & 60.4$^{3.6}$ / 81.5$^{3.4}$ & 69.8$^{4.5}$ / 88.6$^{3.9}$ & 20.0$^{4.6}$ / 31.9$^{4.0}$ & 76.4$^{9.2}$ / 86.4$^{8.8}$ & 64.1$^{11.7}$ / 76.1$^{11.1}$ & 57.9$^{12.9}$ / 84.3$^{9.5}$ & 20.3$^{5.0}$ / 26.9$^{6.3}$ \\
En-2 & 62.7$^{6.7}$ / 83.3$^{6.3}$ & 32.3$^{9.8}$ / 38.4$^{2.2}$ & 16.7$^{5.6}$ / 20.8$^{3.7}$ & 60.6$^{5.6}$ / 81.6$^{4.3}$ & 71.3$^{4.9}$ / 87.7$^{4.7}$ & 20.1$^{5.7}$ / 32.5$^{4.7}$ & 77.6$^{8.2}$ / 91.8$^{6.2}$ & 60.5$^{8.4}$ / 74.3$^{11.6}$ & 56.8$^{11.7}$ / 76.5$^{8.6}$ & 23.5$^{4.6}$ / 26.7$^{6.9}$ \\
En-3 & 73.2$^{6.9}$ / 85.3$^{5.5}$ & 24.4$^{6.4}$ / 39.8$^{3.9}$ & 13.4$^{1.5}$ / 20.3$^{4.3}$ & 68.6$^{7.9}$ / 85.5$^{3.2}$ & 76.9$^{4.4}$ / 89.6$^{1.0}$ & 23.9$^{4.2}$ / 35.5$^{4.7}$ & 82.3$^{9.3}$ / 92.3$^{4.7}$ & 58.7$^{13.2}$ / 71.7$^{9.5}$ & 57.6$^{13.8}$ / 79.0$^{6.0}$ & 17.8$^{3.2}$ / 30.1$^{3.6}$ \\
En-4 & 75.9$^{4.3}$ / 91.2$^{3.8}$ & 31.1$^{7.3}$ / 37.5$^{3.7}$ & 12.5$^{1.9}$ / 25.2$^{10.3}$ & 70.7$^{6.3}$ / 87.7$^{2.9}$ & 82.4$^{5.6}$ / 88.2$^{2.5}$ & 23.9$^{4.8}$ / 37.2$^{1.1}$ & 82.9$^{9.0}$ / 95.4$^{4.7}$ & 58.9$^{11.8}$ / 71.6$^{12.2}$ & 66.2$^{12.0}$ / 70.7$^{12.5}$ & 16.8$^{2.4}$ / 29.7$^{3.2}$ \\
En-5 & 75.5$^{5.5}$ / 88.1$^{4.9}$ & 25.3$^{4.0}$ / 39.8$^{6.3}$ & 14.5$^{3.2}$ / 21.0$^{3.5}$ & 68.7$^{2.8}$ / 87.2$^{1.5}$ & 85.4$^{3.8}$ / 92.1$^{1.0}$ & 28.6$^{6.9}$ / 40.8$^{4.5}$ & 90.0$^{6.1}$ / 97.5$^{3.2}$ & 57.1$^{13.5}$ / 74.3$^{9.6}$ & 67.1$^{11.3}$ / 73.9$^{14.0}$ & 19.5$^{1.9}$ / 33.2$^{4.5}$ \\
En-6 & 77.7$^{6.6}$ / 89.4$^{6.4}$ & 28.5$^{2.6}$ / 34.5$^{6.7}$ & 12.8$^{3.2}$ / 20.3$^{3.3}$ & 72.6$^{5.1}$ / 86.4$^{3.5}$ & 84.0$^{4.0}$ / 92.1$^{1.9}$ & 20.9$^{3.7}$ / 41.3$^{2.3}$ & 93.0$^{2.9}$ / 99.0$^{1.2}$ & 61.0$^{16.4}$ / 70.9$^{14.3}$ & 59.6$^{15.2}$ / 72.4$^{12.6}$ & 21.8$^{4.9}$ / 30.9$^{5.7}$ \\
En-7 & 79.0$^{6.5}$ / 92.9$^{4.7}$ & 25.6$^{6.2}$ / 39.2$^{7.0}$ & 14.6$^{2.6}$ / 19.2$^{1.9}$ & 72.9$^{4.1}$ / 88.3$^{2.2}$ & 84.0$^{5.7}$ / 90.7$^{3.3}$ & 24.9$^{8.5}$ / 39.6$^{2.0}$ & 93.5$^{2.5}$ / 99.0$^{1.2}$ & 62.6$^{10.8}$ / 72.7$^{14.1}$ & 60.9$^{11.2}$ / 83.1$^{5.9}$ & 18.0$^{1.9}$ / 30.1$^{8.6}$ \\
En-8 & 77.3$^{7.7}$ / 92.7$^{4.1}$ & 29.5$^{6.7}$ / 38.3$^{7.1}$ & 14.9$^{2.7}$ / 21.4$^{5.3}$ & 76.6$^{5.4}$ / 88.9$^{4.0}$ & 80.4$^{3.6}$ / 91.6$^{2.0}$ & 28.4$^{3.7}$ / 39.2$^{5.1}$ & 95.5$^{1.9}$ / 99.0$^{1.2}$ & 63.6$^{11.9}$ / 77.6$^{11.7}$ & 63.7$^{14.1}$ / 77.6$^{3.8}$ & 18.6$^{4.3}$ / 29.4$^{7.0}$ \\
En-9 & 78.2$^{10.1}$ / 89.2$^{5.3}$ & 27.8$^{6.9}$ / 35.7$^{8.8}$ & 14.5$^{2.5}$ / 19.6$^{4.2}$ & 74.3$^{4.7}$ / 87.2$^{4.9}$ & 72.0$^{5.5}$ / 90.1$^{1.5}$ & 28.9$^{2.1}$ / 42.7$^{3.3}$ & 99.0$^{1.2}$ / 99.5$^{1.0}$ & 61.4$^{12.9}$ / 76.2$^{11.8}$ & 60.9$^{11.2}$ / 75.1$^{6.7}$ & 17.9$^{4.5}$ / 27.1$^{6.5}$ \\
En-10 & 80.7$^{9.0}$ / 89.6$^{5.8}$ & 29.5$^{7.2}$ / 38.9$^{5.1}$ & 16.4$^{1.8}$ / 22.3$^{5.0}$ & 75.0$^{3.3}$ / 88.6$^{4.8}$ & 79.4$^{4.3}$ / 91.0$^{2.7}$ & 31.1$^{5.3}$ / 47.7$^{4.5}$ & 99.0$^{1.2}$ / 99.5$^{1.0}$ & 63.8$^{12.0}$ / 77.8$^{10.8}$ & 63.5$^{8.5}$ / 79.8$^{6.2}$ & 17.0$^{4.7}$ / 28.7$^{6.2}$ \\
En-11 & 84.4$^{10.2}$ / 90.7$^{6.7}$ & 25.4$^{4.9}$ / 39.7$^{5.4}$ & 14.6$^{5.0}$ / 19.1$^{2.1}$ & 76.1$^{5.1}$ / 89.3$^{4.1}$ & 80.2$^{4.5}$ / 91.5$^{2.7}$ & 27.4$^{6.5}$ / 49.3$^{7.3}$ & 97.5$^{1.6}$ / 99.5$^{1.0}$ & 63.1$^{14.2}$ / 77.6$^{11.5}$ & 56.0$^{11.0}$ / 85.1$^{9.2}$ & 22.3$^{5.2}$ / 33.6$^{7.7}$ \\
En-12 & 86.7$^{8.8}$ / 91.6$^{5.9}$ & 27.7$^{6.4}$ / 45.3$^{3.7}$ & 11.9$^{2.0}$ / 22.0$^{6.3}$ & 78.1$^{2.6}$ / 92.5$^{2.0}$ & 75.9$^{7.2}$ / 89.6$^{3.7}$ & 29.9$^{7.9}$ / 47.7$^{4.5}$ & 95.5$^{3.3}$ / 99.0$^{1.2}$ & 62.9$^{13.3}$ / 77.2$^{13.6}$ & 54.9$^{9.1}$ / 85.3$^{5.2}$ & 18.0$^{7.6}$ / 29.6$^{6.4}$ \\
En-13 & 85.4$^{11.9}$ / 91.9$^{5.7}$ & 28.2$^{4.6}$ / 40.1$^{5.2}$ & 13.7$^{4.1}$ / 20.4$^{5.4}$ & 78.4$^{2.4}$ / 92.6$^{3.9}$ & 78.2$^{4.4}$ / 88.7$^{2.5}$ & 32.1$^{8.2}$ / 48.9$^{3.6}$ & 95.0$^{3.5}$ / 99.0$^{1.2}$ & 63.6$^{10.1}$ / 73.2$^{11.5}$ & 50.8$^{6.6}$ / 85.7$^{10.6}$ & 19.0$^{5.0}$ / 28.8$^{5.3}$ \\
En-14 & 83.0$^{10.5}$ / 92.1$^{4.0}$ & 29.1$^{4.2}$ / 41.6$^{8.7}$ & 13.1$^{3.0}$ / 21.6$^{2.9}$ & 77.4$^{2.9}$ / 93.2$^{2.6}$ & 78.9$^{5.0}$ / 90.0$^{3.8}$ & 34.2$^{6.7}$ / 48.4$^{6.9}$ & 98.0$^{1.9}$ / 99.5$^{1.0}$ & 64.1$^{11.2}$ / 76.4$^{11.6}$ & 51.0$^{6.5}$ / 84.4$^{6.7}$ & 16.9$^{4.2}$ / 30.8$^{6.3}$ \\
En-15 & 84.5$^{12.5}$ / 92.9$^{5.3}$ & 30.4$^{4.3}$ / 43.8$^{4.6}$ & 12.0$^{2.9}$ / 19.0$^{2.7}$ & 73.2$^{4.5}$ / 88.4$^{2.6}$ & 76.7$^{6.9}$ / 85.6$^{3.3}$ & 32.0$^{3.6}$ / 53.0$^{4.3}$ & 97.5$^{1.6}$ / 99.0$^{1.2}$ & 61.5$^{10.9}$ / 75.8$^{10.9}$ & 59.6$^{10.5}$ / 79.7$^{9.7}$ & 19.1$^{3.3}$ / 33.0$^{6.6}$ \\
En-16 & 85.9$^{10.7}$ / 94.7$^{3.7}$ & 34.0$^{3.8}$ / 41.9$^{3.7}$ & 13.0$^{3.5}$ / 20.1$^{4.1}$ & 71.7$^{7.0}$ / 86.2$^{4.9}$ & 68.4$^{10.4}$ / 84.2$^{4.3}$ & 34.6$^{5.9}$ / 55.3$^{8.2}$ & 98.0$^{2.5}$ / 99.5$^{1.0}$ & 67.7$^{10.9}$ / 74.7$^{11.7}$ & 51.9$^{8.4}$ / 79.0$^{10.8}$ & 20.7$^{7.3}$ / 32.5$^{7.6}$ \\
En-17 & 84.8$^{9.1}$ / 92.9$^{4.4}$ & 34.5$^{6.0}$ / 46.1$^{3.5}$ & 15.4$^{3.3}$ / 22.6$^{5.0}$ & 75.2$^{7.6}$ / 89.1$^{5.3}$ & 65.3$^{7.7}$ / 82.2$^{3.0}$ & 35.0$^{4.8}$ / 57.6$^{8.0}$ & 97.0$^{2.5}$ / 99.0$^{1.2}$ & 66.6$^{11.3}$ / 76.0$^{9.6}$ & 50.1$^{5.5}$ / 73.2$^{14.2}$ & 22.6$^{4.6}$ / 34.9$^{6.0}$ \\
En-18 & 78.4$^{5.5}$ / 93.3$^{5.2}$ & 35.9$^{7.8}$ / 41.4$^{5.1}$ & 15.2$^{4.4}$ / 20.9$^{3.8}$ & 80.0$^{5.3}$ / 91.2$^{5.0}$ & 61.2$^{5.5}$ / 78.3$^{2.3}$ & 38.5$^{8.4}$ / 58.7$^{6.7}$ & 96.0$^{3.0}$ / 99.0$^{1.2}$ & 66.5$^{11.9}$ / 72.9$^{9.8}$ & 46.8$^{1.1}$ / 73.2$^{14.2}$ & 25.3$^{2.7}$ / 37.8$^{6.0}$ \\
En-19 & 85.0$^{8.0}$ / 91.8$^{5.9}$ & 30.9$^{3.2}$ / 40.7$^{6.1}$ & 13.4$^{4.7}$ / 21.9$^{4.7}$ & 78.4$^{4.7}$ / 91.6$^{3.8}$ & 55.1$^{4.4}$ / 77.4$^{5.8}$ & 37.0$^{6.3}$ / 56.7$^{8.2}$ & 97.0$^{1.9}$ / 98.5$^{2.0}$ & 65.4$^{13.1}$ / 75.3$^{11.2}$ & 50.8$^{6.6}$ / 73.2$^{14.2}$ & 26.5$^{3.2}$ / 36.4$^{6.8}$ \\
En-20 & 81.0$^{6.8}$ / 92.8$^{3.4}$ & 27.0$^{7.2}$ / 39.8$^{3.6}$ & 13.6$^{4.0}$ / 20.6$^{3.5}$ & 79.6$^{1.2}$ / 90.9$^{4.8}$ & 61.1$^{4.9}$ / 76.6$^{4.2}$ & 33.3$^{3.4}$ / 57.1$^{6.8}$ & 96.0$^{2.6}$ / 99.0$^{1.2}$ & 66.5$^{14.2}$ / 76.3$^{10.4}$ & 52.3$^{10.7}$ / 68.1$^{17.4}$ & 30.4$^{3.5}$ / 39.2$^{5.9}$ \\
En-21 & 86.2$^{8.0}$ / 94.5$^{4.8}$ & 32.0$^{5.5}$ / 39.1$^{8.4}$ & 13.4$^{3.7}$ / 21.7$^{4.5}$ & 78.9$^{5.7}$ / 92.6$^{4.2}$ & 61.0$^{10.0}$ / 74.9$^{7.7}$ & 31.5$^{1.6}$ / 51.9$^{6.6}$ & 96.5$^{3.0}$ / 99.0$^{1.2}$ & 67.4$^{9.1}$ / 79.3$^{9.4}$ & 47.6$^{0.3}$ / 63.8$^{13.9}$ & 28.3$^{7.9}$ / 39.1$^{6.8}$ \\
En-22 & 84.3$^{9.2}$ / 95.6$^{3.8}$ & 28.1$^{4.9}$ / 42.8$^{7.0}$ & 15.1$^{1.5}$ / 19.9$^{6.3}$ & 76.6$^{7.6}$ / 92.8$^{3.6}$ & 57.2$^{3.8}$ / 71.2$^{6.3}$ & 38.0$^{4.6}$ / 53.5$^{7.0}$ & 96.5$^{1.2}$ / 99.5$^{1.0}$ & 65.5$^{12.1}$ / 78.6$^{9.9}$ & 47.5$^{0.5}$ / 65.0$^{14.4}$ & 29.0$^{10.0}$ / 39.3$^{5.4}$ \\
En-23 & 84.2$^{10.2}$ / 93.8$^{4.7}$ & 22.9$^{4.7}$ / 39.0$^{7.7}$ & 16.9$^{2.1}$ / 20.4$^{4.1}$ & 77.3$^{6.5}$ / 92.1$^{4.6}$ & 57.2$^{8.9}$ / 71.9$^{5.5}$ & 42.2$^{5.7}$ / 53.5$^{6.1}$ & 96.5$^{2.0}$ / 99.0$^{1.2}$ & 69.2$^{9.1}$ / 78.4$^{12.0}$ & 47.6$^{0.5}$ / 65.0$^{14.4}$ & 30.9$^{10.2}$ / 35.8$^{6.7}$ \\
En-24 & 84.5$^{8.2}$ / 91.5$^{6.6}$ & 26.7$^{4.9}$ / 40.7$^{8.7}$ & 14.3$^{5.4}$ / 21.3$^{4.2}$ & 81.8$^{4.3}$ / 92.0$^{3.6}$ & 55.1$^{6.2}$ / 71.0$^{5.0}$ & 36.7$^{4.7}$ / 52.9$^{7.0}$ & 97.0$^{1.9}$ / 99.5$^{1.0}$ & 68.0$^{11.1}$ / 76.8$^{9.2}$ & 47.6$^{0.5}$ / 67.9$^{17.5}$ & 26.2$^{8.5}$ / 32.3$^{6.0}$ \\
En-25 & 81.6$^{14.5}$ / 93.2$^{5.1}$ & 22.8$^{4.2}$ / 41.6$^{7.3}$ & 16.0$^{4.0}$ / 23.4$^{3.4}$ & 82.1$^{3.7}$ / 92.2$^{4.9}$ & 52.7$^{5.3}$ / 69.0$^{4.9}$ & 31.9$^{6.0}$ / 52.8$^{4.7}$ & 97.0$^{1.9}$ / 99.5$^{1.0}$ & 68.5$^{12.3}$ / 77.6$^{9.7}$ & 51.3$^{8.3}$ / 68.1$^{17.4}$ & 29.5$^{8.7}$ / 36.2$^{8.0}$ \\
En-26 & 88.7$^{7.5}$ / 95.2$^{2.5}$ & 26.4$^{6.0}$ / 42.0$^{10.4}$ & 16.8$^{3.2}$ / 22.2$^{2.9}$ & 80.8$^{6.8}$ / 92.0$^{5.4}$ & 55.6$^{5.6}$ / 71.5$^{7.4}$ & 29.2$^{2.7}$ / 47.0$^{4.5}$ & 97.0$^{2.5}$ / 99.0$^{1.2}$ & 65.5$^{7.1}$ / 77.9$^{10.0}$ & 51.5$^{8.3}$ / 70.0$^{19.5}$ & 27.0$^{9.3}$ / 41.0$^{6.9}$ \\
En-27 & 87.3$^{9.0}$ / 94.1$^{3.0}$ & 24.9$^{4.0}$ / 43.2$^{6.9}$ & 12.8$^{5.2}$ / 22.2$^{2.6}$ & 78.5$^{6.6}$ / 90.2$^{6.3}$ & 47.0$^{2.7}$ / 72.1$^{5.5}$ & 28.8$^{4.1}$ / 45.6$^{4.3}$ & 95.5$^{3.7}$ / 99.5$^{1.0}$ & 65.1$^{9.4}$ / 77.2$^{8.7}$ & 51.5$^{8.3}$ / 70.0$^{19.5}$ & 27.0$^{1.7}$ / 41.0$^{5.7}$ \\
En-28 & 85.7$^{7.2}$ / 94.0$^{4.8}$ & 27.4$^{2.5}$ / 44.6$^{8.9}$ & 13.9$^{4.9}$ / 23.4$^{3.1}$ & 78.7$^{7.5}$ / 89.9$^{4.5}$ & 55.2$^{8.5}$ / 68.6$^{6.5}$ & 28.6$^{4.9}$ / 50.5$^{4.8}$ & 97.0$^{1.9}$ / 99.0$^{1.2}$ & 63.7$^{13.3}$ / 75.7$^{7.0}$ & 57.8$^{13.0}$ / 68.5$^{18.2}$ & 29.0$^{2.9}$ / 41.2$^{8.7}$ \\
En-29 & 82.5$^{9.0}$ / 95.0$^{2.3}$ & 27.6$^{2.9}$ / 48.7$^{7.3}$ & 15.1$^{3.4}$ / 21.1$^{1.6}$ & 80.2$^{8.5}$ / 91.6$^{4.0}$ & 51.8$^{8.2}$ / 71.4$^{4.5}$ & 28.8$^{6.4}$ / 51.0$^{5.6}$ & 94.9$^{4.3}$ / 99.0$^{1.2}$ & 69.7$^{9.2}$ / 80.3$^{5.4}$ & 56.8$^{11.7}$ / 70.0$^{19.5}$ & 28.5$^{4.2}$ / 40.2$^{7.7}$ \\
En-30 & 76.3$^{3.8}$ / 92.2$^{4.9}$ & 26.3$^{2.1}$ / 52.4$^{3.3}$ & 17.8$^{3.8}$ / 21.8$^{3.7}$ & 80.0$^{8.6}$ / 91.4$^{5.1}$ & 49.6$^{6.7}$ / 66.5$^{4.5}$ & 29.0$^{5.1}$ / 55.2$^{5.1}$ & 95.4$^{4.5}$ / 99.0$^{1.2}$ & 69.0$^{9.9}$ / 79.7$^{6.9}$ & 56.6$^{11.8}$ / 67.7$^{17.9}$ & 28.2$^{4.6}$ / 41.9$^{7.1}$ \\
En-31 & 75.8$^{3.6}$ / 90.1$^{5.7}$ & 26.6$^{3.4}$ / 51.2$^{3.2}$ & 16.0$^{6.0}$ / 22.7$^{6.1}$ & 85.5$^{3.7}$ / 91.8$^{2.7}$ & 50.6$^{7.5}$ / 65.1$^{1.9}$ & 39.2$^{4.7}$ / 60.2$^{3.0}$ & 96.0$^{3.5}$ / 98.5$^{2.0}$ & 66.1$^{10.8}$ / 80.4$^{6.3}$ & 59.8$^{16.9}$ / 66.3$^{16.1}$ & 29.3$^{5.1}$ / 42.4$^{7.3}$ \\
En-32 & 74.2$^{8.9}$ / 90.1$^{3.6}$ & 30.1$^{4.8}$ / 52.0$^{2.7}$ & 14.0$^{4.2}$ / 21.6$^{3.2}$ & 88.9$^{1.8}$ / 93.1$^{2.3}$ & 36.4$^{9.5}$ / 63.3$^{3.1}$ & 43.0$^{2.6}$ / 63.7$^{5.5}$ & 98.0$^{1.9}$ / 99.0$^{1.2}$ & 66.6$^{7.9}$ / 77.8$^{6.9}$ & 47.5$^{0.5}$ / 65.2$^{15.1}$ & 29.7$^{7.3}$ / 39.8$^{7.5}$ \\
En-33 & 82.4$^{10.9}$ / 95.9$^{2.5}$ & 32.0$^{5.8}$ / 46.3$^{6.5}$ & 15.4$^{4.0}$ / 21.0$^{1.6}$ & 77.5$^{5.5}$ / 88.8$^{4.5}$ & 71.2$^{4.7}$ / 90.2$^{5.2}$ & 31.2$^{6.0}$ / 43.7$^{2.6}$ & 92.5$^{4.5}$ / 99.5$^{1.0}$ & 65.6$^{13.8}$ / 77.8$^{8.6}$ & 55.8$^{16.8}$ / 84.2$^{7.6}$ & 25.0$^{3.4}$ / 33.5$^{7.6}$ \\
De-0 & 1.6$^{0.0}$ / 6.5$^{0.1}$ & 4.3$^{0.4}$ / 15.9$^{0.3}$ & 9.6$^{0.9}$ / 9.6$^{0.9}$ & 2.1$^{0.2}$ / 2.2$^{0.0}$ & 17.1$^{0.4}$ / 17.3$^{0.0}$ & 6.4$^{2.1}$ / 7.5$^{0.2}$ & 32.9$^{0.5}$ / 33.8$^{0.5}$ & 31.5$^{0.6}$ / 35.1$^{0.5}$ & 7.8$^{1.0}$ / 47.8$^{0.3}$ & 11.6$^{1.1}$ / 12.0$^{1.1}$ \\
De-1 & 75.4$^{8.2}$ / 92.8$^{3.4}$ & 32.5$^{10.5}$ / 54.8$^{6.6}$ & 12.2$^{2.2}$ / 24.6$^{4.7}$ & 79.3$^{7.8}$ / 90.0$^{3.4}$ & 49.9$^{7.6}$ / 71.0$^{4.7}$ & 44.7$^{4.9}$ / 66.7$^{5.5}$ & 98.5$^{2.0}$ / 98.5$^{2.0}$ & 65.4$^{13.2}$ / 77.3$^{9.9}$ & 47.8$^{0.3}$ / 78.4$^{16.8}$ & 24.1$^{2.2}$ / 39.3$^{6.6}$ \\
De-2 & 66.6$^{5.3}$ / 89.2$^{8.2}$ & 32.3$^{8.9}$ / 49.3$^{9.8}$ & 12.7$^{5.1}$ / 24.8$^{4.6}$ & 86.8$^{6.4}$ / 94.7$^{2.6}$ & 47.1$^{7.0}$ / 66.5$^{5.8}$ & 51.1$^{7.1}$ / 67.9$^{5.0}$ & 97.5$^{1.6}$ / 99.5$^{1.0}$ & 63.8$^{13.6}$ / 75.0$^{7.4}$ & 47.6$^{0.5}$ / 73.2$^{14.2}$ & 25.2$^{4.5}$ / 37.0$^{6.5}$ \\
De-3 & 61.7$^{4.3}$ / 85.5$^{9.6}$ & 36.6$^{6.3}$ / 54.1$^{11.2}$ & 17.0$^{1.9}$ / 24.0$^{4.4}$ & 83.8$^{1.2}$ / 95.1$^{1.6}$ & 39.5$^{7.7}$ / 61.9$^{6.6}$ & 45.8$^{5.2}$ / 67.4$^{4.4}$ & 99.5$^{1.0}$ / 99.5$^{1.0}$ & 61.9$^{13.8}$ / 75.9$^{9.6}$ & 52.9$^{10.4}$ / 67.4$^{19.4}$ & 30.6$^{7.0}$ / 41.0$^{7.7}$ \\
De-4 & 51.6$^{6.0}$ / 84.0$^{9.4}$ & 36.5$^{8.5}$ / 54.5$^{5.3}$ & 16.8$^{5.0}$ / 21.6$^{4.3}$ & 85.0$^{4.2}$ / 93.0$^{3.5}$ & 47.4$^{4.3}$ / 68.3$^{6.5}$ & 46.0$^{6.2}$ / 61.8$^{1.0}$ & 98.5$^{3.0}$ / 98.5$^{1.2}$ & 69.0$^{7.7}$ / 76.1$^{8.1}$ & 47.6$^{0.5}$ / 65.6$^{17.2}$ & 27.8$^{3.3}$ / 37.4$^{5.4}$ \\
De-5 & 45.8$^{6.0}$ / 81.6$^{7.4}$ & 34.2$^{5.5}$ / 47.7$^{3.6}$ & 15.5$^{3.4}$ / 24.4$^{2.4}$ & 84.5$^{3.4}$ / 95.3$^{2.9}$ & 45.4$^{5.0}$ / 66.6$^{4.0}$ & 51.0$^{5.5}$ / 69.7$^{2.7}$ & 98.5$^{2.0}$ / 98.5$^{1.2}$ & 69.2$^{9.4}$ / 74.7$^{10.2}$ & 47.8$^{0.3}$ / 67.3$^{19.5}$ & 29.1$^{5.1}$ / 36.7$^{8.9}$ \\
De-6 & 53.7$^{7.1}$ / 83.5$^{7.8}$ & 33.8$^{5.0}$ / 47.1$^{7.6}$ & 15.5$^{3.0}$ / 25.0$^{3.2}$ & 85.8$^{4.5}$ / 93.1$^{3.0}$ & 40.6$^{7.2}$ / 65.6$^{2.8}$ & 46.1$^{3.8}$ / 68.9$^{3.7}$ & 97.5$^{2.2}$ / 98.5$^{1.2}$ & 68.0$^{8.7}$ / 76.2$^{9.0}$ & 47.8$^{0.3}$ / 73.4$^{21.7}$ & 29.2$^{4.0}$ / 39.0$^{6.9}$ \\
De-7 & 55.0$^{7.9}$ / 85.0$^{9.3}$ & 32.5$^{3.6}$ / 49.2$^{3.6}$ & 15.0$^{3.0}$ / 24.4$^{5.1}$ & 86.2$^{4.6}$ / 93.0$^{2.7}$ & 41.8$^{7.6}$ / 62.0$^{5.1}$ & 48.6$^{4.0}$ / 67.7$^{5.2}$ & 97.5$^{2.2}$ / 98.5$^{1.2}$ & 67.5$^{8.6}$ / 77.8$^{7.3}$ & 47.8$^{0.3}$ / 70.5$^{21.3}$ & 29.4$^{6.2}$ / 37.5$^{7.9}$ \\
De-8 & 54.5$^{8.3}$ / 85.6$^{10.1}$ & 34.1$^{4.4}$ / 48.9$^{5.1}$ & 14.5$^{3.4}$ / 25.3$^{4.8}$ & 86.6$^{5.2}$ / 94.7$^{3.8}$ & 40.8$^{6.6}$ / 63.7$^{3.2}$ & 45.4$^{1.5}$ / 68.0$^{3.6}$ & 97.5$^{2.2}$ / 98.5$^{1.2}$ & 67.9$^{9.2}$ / 75.8$^{8.2}$ & 47.8$^{0.3}$ / 77.3$^{18.2}$ & 30.7$^{7.3}$ / 36.7$^{8.0}$ \\
De-9 & 57.1$^{7.8}$ / 81.7$^{11.8}$ & 33.5$^{7.1}$ / 49.8$^{3.3}$ & 16.5$^{1.3}$ / 24.4$^{7.4}$ & 83.9$^{4.6}$ / 92.1$^{1.8}$ & 47.3$^{8.9}$ / 67.8$^{3.6}$ & 36.3$^{6.1}$ / 62.3$^{3.4}$ & 96.5$^{2.6}$ / 98.5$^{2.0}$ & 66.0$^{7.7}$ / 78.4$^{10.1}$ & 47.6$^{0.3}$ / 69.7$^{21.5}$ & 28.7$^{6.0}$ / 36.4$^{7.5}$ \\
De-10 & 55.4$^{7.8}$ / 80.5$^{13.3}$ & 35.7$^{8.6}$ / 47.1$^{3.1}$ & 18.4$^{1.9}$ / 21.5$^{6.3}$ & 83.0$^{4.0}$ / 93.3$^{1.3}$ & 46.8$^{6.5}$ / 67.8$^{4.3}$ & 37.7$^{4.7}$ / 60.2$^{3.5}$ & 96.5$^{2.6}$ / 98.0$^{1.9}$ & 65.3$^{7.5}$ / 77.6$^{8.6}$ & 47.6$^{0.3}$ / 68.4$^{18.6}$ & 29.9$^{5.8}$ / 36.9$^{6.0}$ \\
De-11 & 54.8$^{9.8}$ / 84.8$^{8.5}$ & 34.8$^{7.9}$ / 48.5$^{8.6}$ & 17.2$^{1.9}$ / 22.8$^{6.4}$ & 78.1$^{8.0}$ / 91.4$^{1.8}$ & 44.0$^{7.3}$ / 66.8$^{3.7}$ & 35.7$^{3.9}$ / 62.6$^{2.3}$ & 97.0$^{1.9}$ / 98.5$^{1.2}$ & 64.9$^{5.6}$ / 79.4$^{7.9}$ & 47.8$^{0.3}$ / 65.1$^{16.1}$ & 28.2$^{5.8}$ / 39.4$^{6.4}$ \\
De-12 & 56.3$^{11.1}$ / 83.8$^{8.7}$ & 36.8$^{10.0}$ / 48.0$^{5.1}$ & 18.6$^{3.3}$ / 22.2$^{6.0}$ & 78.5$^{8.5}$ / 93.8$^{2.3}$ & 45.0$^{8.1}$ / 67.9$^{5.0}$ & 38.2$^{4.9}$ / 61.8$^{1.5}$ & 97.0$^{1.9}$ / 98.5$^{2.0}$ & 64.7$^{5.8}$ / 76.8$^{8.4}$ & 47.8$^{0.3}$ / 70.4$^{21.5}$ & 28.7$^{6.6}$ / 37.7$^{6.9}$ \\
De-13 & 58.4$^{5.0}$ / 79.6$^{9.2}$ & 38.7$^{11.1}$ / 50.6$^{6.1}$ & 16.4$^{2.4}$ / 27.4$^{8.6}$ & 79.6$^{7.7}$ / 92.7$^{2.6}$ & 45.9$^{7.7}$ / 66.7$^{6.1}$ & 43.2$^{6.8}$ / 72.1$^{4.4}$ & 96.5$^{2.6}$ / 99.0$^{1.2}$ & 66.8$^{8.0}$ / 79.1$^{8.0}$ & 47.8$^{0.3}$ / 72.4$^{15.7}$ & 32.3$^{8.0}$ / 37.9$^{7.1}$ \\
De-14 & 60.7$^{7.4}$ / 80.4$^{10.5}$ & 37.8$^{9.7}$ / 48.3$^{5.8}$ & 15.6$^{3.8}$ / 27.8$^{5.7}$ & 80.0$^{8.4}$ / 95.2$^{3.4}$ & 47.3$^{8.4}$ / 66.7$^{4.6}$ & 43.2$^{5.4}$ / 72.6$^{3.2}$ & 97.5$^{3.2}$ / 98.5$^{2.0}$ & 68.5$^{8.6}$ / 76.3$^{7.9}$ & 47.8$^{0.3}$ / 78.5$^{17.8}$ & 32.3$^{6.4}$ / 38.7$^{8.5}$ \\
De-15 & 56.5$^{6.5}$ / 78.0$^{9.7}$ & 41.8$^{7.3}$ / 48.6$^{3.5}$ & 17.2$^{5.4}$ / 24.1$^{3.9}$ & 80.2$^{6.8}$ / 94.3$^{1.2}$ & 46.9$^{8.6}$ / 69.4$^{5.1}$ & 43.1$^{4.1}$ / 72.6$^{2.3}$ & 97.0$^{2.9}$ / 98.5$^{1.2}$ & 70.3$^{10.0}$ / 77.8$^{8.8}$ & 47.8$^{0.3}$ / 66.6$^{15.7}$ & 33.2$^{7.7}$ / 40.0$^{9.4}$ \\
De-16 & 49.7$^{3.9}$ / 74.3$^{9.9}$ & 37.1$^{5.8}$ / 50.0$^{8.9}$ & 18.0$^{5.7}$ / 25.6$^{5.6}$ & 83.2$^{7.8}$ / 94.7$^{2.5}$ & 43.6$^{5.6}$ / 69.9$^{4.0}$ & 48.3$^{5.0}$ / 72.4$^{2.9}$ & 98.0$^{2.5}$ / 98.0$^{1.9}$ & 67.8$^{4.3}$ / 77.4$^{8.4}$ & 47.8$^{0.3}$ / 63.8$^{13.9}$ & 30.2$^{6.7}$ / 39.5$^{9.7}$ \\
De-17 & 52.2$^{7.7}$ / 78.0$^{8.4}$ & 36.5$^{6.3}$ / 53.2$^{4.0}$ & 19.4$^{4.8}$ / 25.6$^{5.8}$ & 83.0$^{6.4}$ / 94.3$^{2.4}$ & 46.5$^{6.2}$ / 71.6$^{5.5}$ & 55.4$^{3.2}$ / 75.7$^{6.4}$ & 96.5$^{2.6}$ / 98.0$^{1.9}$ & 62.2$^{3.9}$ / 76.2$^{8.6}$ & 47.8$^{0.3}$ / 69.7$^{18.2}$ & 29.7$^{7.2}$ / 39.4$^{7.4}$ \\
De-18 & 58.0$^{6.2}$ / 83.6$^{8.0}$ & 41.7$^{6.9}$ / 50.1$^{4.6}$ & 16.2$^{4.1}$ / 26.1$^{5.2}$ & 86.5$^{8.3}$ / 95.9$^{2.9}$ & 49.7$^{3.0}$ / 72.7$^{6.0}$ & 56.9$^{3.7}$ / 77.8$^{4.2}$ & 96.0$^{3.0}$ / 98.0$^{1.9}$ & 61.7$^{6.8}$ / 75.7$^{7.8}$ & 47.6$^{0.3}$ / 65.3$^{9.7}$ & 31.9$^{4.0}$ / 41.5$^{9.6}$ \\
De-19 & 57.0$^{4.8}$ / 80.8$^{9.5}$ & 41.6$^{6.6}$ / 49.0$^{6.0}$ & 14.5$^{1.8}$ / 26.8$^{5.4}$ & 86.8$^{6.3}$ / 94.2$^{2.9}$ & 46.6$^{3.8}$ / 68.6$^{5.3}$ & 57.5$^{2.9}$ / 80.2$^{5.0}$ & 95.0$^{3.6}$ / 98.0$^{1.9}$ & 60.5$^{8.1}$ / 76.3$^{5.8}$ & 47.6$^{0.3}$ / 57.0$^{11.4}$ & 33.7$^{6.9}$ / 37.8$^{9.3}$ \\
De-20 & 60.4$^{7.2}$ / 83.7$^{9.6}$ & 40.9$^{4.8}$ / 50.1$^{6.8}$ & 17.8$^{2.9}$ / 26.2$^{5.4}$ & 82.0$^{5.5}$ / 95.6$^{3.5}$ & 45.1$^{4.3}$ / 65.8$^{5.2}$ & 55.4$^{4.4}$ / 76.8$^{4.1}$ & 97.5$^{2.7}$ / 97.5$^{2.8}$ & 61.3$^{7.6}$ / 77.3$^{8.7}$ & 47.8$^{0.3}$ / 67.0$^{11.5}$ & 28.8$^{6.1}$ / 40.7$^{10.1}$ \\
De-21 & 58.7$^{6.9}$ / 82.5$^{7.2}$ & 38.4$^{4.8}$ / 46.7$^{4.2}$ & 15.3$^{2.1}$ / 27.0$^{6.1}$ & 87.3$^{6.5}$ / 95.0$^{2.9}$ & 44.3$^{7.4}$ / 68.8$^{7.5}$ & 57.6$^{3.8}$ / 78.5$^{5.1}$ & 96.0$^{4.1}$ / 98.0$^{1.9}$ & 61.2$^{7.8}$ / 77.7$^{8.8}$ & 47.8$^{0.3}$ / 76.3$^{15.6}$ & 29.6$^{6.3}$ / 39.1$^{6.3}$ \\
De-22 & 66.5$^{3.5}$ / 84.0$^{10.1}$ & 38.5$^{7.5}$ / 50.0$^{6.0}$ & 13.8$^{1.7}$ / 24.6$^{3.4}$ & 82.2$^{5.5}$ / 94.6$^{2.4}$ & 44.5$^{3.6}$ / 69.4$^{6.1}$ & 57.8$^{5.3}$ / 79.8$^{5.3}$ & 96.5$^{3.4}$ / 97.5$^{2.8}$ & 63.1$^{9.9}$ / 77.1$^{7.8}$ & 47.8$^{0.3}$ / 70.0$^{19.5}$ & 29.8$^{2.9}$ / 39.4$^{8.8}$ \\
De-23 & 65.9$^{5.5}$ / 86.3$^{7.1}$ & 38.5$^{9.6}$ / 49.7$^{5.8}$ & 14.2$^{1.1}$ / 25.0$^{4.9}$ & 82.6$^{4.5}$ / 95.2$^{1.8}$ & 45.9$^{6.9}$ / 68.3$^{6.9}$ & 55.4$^{7.9}$ / 76.3$^{6.9}$ & 97.5$^{3.2}$ / 98.0$^{1.9}$ & 66.5$^{5.3}$ / 77.4$^{8.2}$ & 47.6$^{0.3}$ / 67.0$^{16.6}$ & 25.6$^{4.7}$ / 38.4$^{8.1}$ \\
De-24 & 71.6$^{6.7}$ / 87.7$^{7.2}$ & 36.8$^{8.8}$ / 47.4$^{1.4}$ & 15.7$^{3.8}$ / 23.7$^{5.4}$ & 87.0$^{5.6}$ / 95.0$^{2.1}$ & 48.4$^{3.5}$ / 73.2$^{6.8}$ & 53.4$^{6.0}$ / 72.1$^{3.9}$ & 95.5$^{3.7}$ / 98.5$^{2.0}$ & 67.2$^{8.9}$ / 76.2$^{7.8}$ & 47.6$^{0.3}$ / 70.8$^{14.6}$ & 29.9$^{4.6}$ / 40.8$^{7.5}$ \\
De-25 & 74.4$^{8.4}$ / 86.8$^{5.8}$ & 38.2$^{8.3}$ / 47.9$^{1.4}$ & 14.1$^{4.0}$ / 22.3$^{4.6}$ & 86.6$^{4.8}$ / 92.5$^{1.2}$ & 47.4$^{6.4}$ / 70.9$^{6.7}$ & 52.4$^{6.2}$ / 71.4$^{6.1}$ & 96.0$^{3.0}$ / 98.0$^{1.9}$ & 65.6$^{10.3}$ / 77.4$^{10.0}$ & 47.5$^{0.3}$ / 72.7$^{14.4}$ & 26.6$^{3.8}$ / 42.1$^{6.9}$ \\
De-26 & 75.2$^{6.9}$ / 90.3$^{5.1}$ & 37.7$^{4.0}$ / 52.4$^{7.6}$ & 13.7$^{2.3}$ / 25.1$^{7.8}$ & 85.5$^{4.7}$ / 91.0$^{3.1}$ & 49.7$^{3.0}$ / 69.9$^{4.6}$ & 53.7$^{4.1}$ / 71.1$^{3.0}$ & 97.5$^{2.2}$ / 98.0$^{1.9}$ & 63.4$^{10.6}$ / 75.3$^{7.6}$ & 47.6$^{0.3}$ / 72.1$^{14.3}$ & 27.7$^{5.7}$ / 39.2$^{7.0}$ \\
De-27 & 76.3$^{5.5}$ / 90.7$^{8.8}$ & 37.2$^{9.2}$ / 49.2$^{5.9}$ & 15.5$^{3.3}$ / 23.6$^{4.5}$ & 84.9$^{3.6}$ / 92.4$^{3.4}$ & 49.1$^{4.1}$ / 70.7$^{5.1}$ & 52.7$^{9.5}$ / 70.5$^{5.7}$ & 95.0$^{3.5}$ / 98.0$^{1.9}$ & 63.1$^{14.2}$ / 74.7$^{8.6}$ & 47.8$^{0.3}$ / 73.2$^{14.2}$ & 27.1$^{4.3}$ / 38.9$^{5.1}$ \\
De-28 & 75.5$^{6.4}$ / 90.3$^{6.7}$ & 34.3$^{7.9}$ / 50.5$^{8.6}$ & 16.8$^{4.7}$ / 26.1$^{7.0}$ & 82.0$^{4.8}$ / 92.5$^{2.3}$ & 49.3$^{6.9}$ / 70.1$^{3.1}$ & 48.9$^{5.7}$ / 68.5$^{1.3}$ & 92.0$^{4.3}$ / 98.0$^{3.0}$ & 61.7$^{7.9}$ / 75.8$^{7.3}$ & 47.6$^{0.3}$ / 75.3$^{17.0}$ & 26.5$^{9.1}$ / 37.3$^{6.4}$ \\
De-29 & 79.1$^{8.4}$ / 90.0$^{8.3}$ & 36.1$^{5.8}$ / 46.0$^{4.9}$ & 16.7$^{5.2}$ / 21.8$^{4.1}$ & 80.4$^{1.4}$ / 91.1$^{5.3}$ & 45.4$^{4.1}$ / 69.9$^{3.3}$ & 45.7$^{5.5}$ / 64.7$^{4.4}$ & 90.0$^{4.8}$ / 97.0$^{3.8}$ & 66.7$^{9.9}$ / 74.4$^{8.5}$ & 47.8$^{0.3}$ / 70.1$^{19.4}$ & 27.1$^{7.0}$ / 37.6$^{6.6}$ \\
De-30 & 77.7$^{9.5}$ / 87.9$^{7.0}$ & 35.7$^{4.8}$ / 45.8$^{2.5}$ & 19.1$^{6.7}$ / 22.1$^{5.8}$ & 80.6$^{4.6}$ / 90.8$^{3.5}$ & 45.3$^{3.0}$ / 69.2$^{3.6}$ & 39.9$^{6.6}$ / 62.5$^{5.0}$ & 94.5$^{4.3}$ / 97.5$^{2.8}$ & 67.1$^{8.6}$ / 73.2$^{7.6}$ & 52.8$^{10.5}$ / 68.1$^{17.4}$ & 25.0$^{6.4}$ / 37.3$^{5.9}$ \\
De-31 & 81.7$^{9.6}$ / 88.3$^{8.6}$ & 36.6$^{4.4}$ / 45.9$^{4.9}$ & 17.8$^{5.5}$ / 22.5$^{6.7}$ & 80.3$^{4.5}$ / 90.6$^{5.2}$ & 47.4$^{3.8}$ / 69.7$^{2.1}$ & 34.9$^{2.8}$ / 60.7$^{6.8}$ & 91.5$^{5.2}$ / 97.0$^{3.8}$ & 66.0$^{9.7}$ / 74.7$^{8.5}$ & 52.9$^{10.4}$ / 71.4$^{14.4}$ & 25.9$^{4.7}$ / 36.1$^{6.3}$ \\
De-32 & 56.6$^{8.3}$ / 90.9$^{3.7}$ & 29.6$^{3.7}$ / 43.0$^{8.4}$ & 11.2$^{2.8}$ / 20.1$^{4.1}$ & 66.1$^{4.1}$ / 85.8$^{2.6}$ & 40.2$^{3.3}$ / 61.3$^{6.4}$ & 27.2$^{8.3}$ / 54.2$^{6.4}$ & 93.0$^{3.3}$ / 99.5$^{1.0}$ & 62.8$^{9.4}$ / 73.6$^{6.1}$ & 51.8$^{8.1}$ / 67.0$^{17.1}$ & 21.4$^{3.2}$ / 37.2$^{6.3}$ \\
De-33 & 73.5$^{3.4}$ / 87.5$^{10.3}$ & 42.4$^{8.7}$ / 50.5$^{6.5}$ & 13.5$^{3.5}$ / 26.6$^{6.5}$ & 85.1$^{5.3}$ / 94.0$^{2.8}$ & 47.3$^{4.2}$ / 70.6$^{3.4}$ & 47.0$^{5.5}$ / 68.1$^{2.3}$ & 97.5$^{2.2}$ / 98.0$^{1.9}$ & 65.5$^{9.0}$ / 76.8$^{9.6}$ & 47.8$^{0.3}$ / 70.1$^{19.4}$ & 26.1$^{3.1}$ / 37.7$^{7.8}$ \\
\bottomrule
\end{tabular}
}
\caption{Whisper-Large-v2}
\end{table*}








% % Whisper-large-v3
% \begin{table*}[ht]
% \centering
% \resizebox{\textwidth}{!}{%
% \begin{tabular}{lcccccccccc}
% \toprule
% \textbf{Layer} & \textbf{Accent} & \textbf{DialAct} & \textbf{Emotion} & \textbf{EnvSound} & \textbf{Distance} & \textbf{Intent} & \textbf{MSpeaker} & \textbf{Sarcasm} & \textbf{Spoof} & \textbf{Stress} \\
% \midrule
% En-0 & 0.51$^{0.08}$ / 0.85$^{0.07}$ & 0.31$^{0.09}$ / 0.36$^{0.05}$ & 0.15$^{0.03}$ / 0.21$^{0.03}$ & 0.44$^{0.06}$ / 0.66$^{0.03}$ & 0.63$^{0.09}$ / 0.88$^{0.03}$ & 0.18$^{0.03}$ / 0.31$^{0.06}$ & 0.71$^{0.11}$ / 0.87$^{0.07}$ & 0.60$^{0.07}$ / 0.73$^{0.10}$ & 0.53$^{0.10}$ / 0.77$^{0.05}$ & 0.22$^{0.07}$ / 0.24$^{0.05}$ \\
% En-1 & 0.66$^{0.10}$ / 0.89$^{0.05}$ & 0.24$^{0.06}$ / 0.39$^{0.06}$ & 0.16$^{0.02}$ / 0.21$^{0.05}$ & 0.64$^{0.06}$ / 0.82$^{0.03}$ & 0.75$^{0.04}$ / 0.90$^{0.05}$ & 0.17$^{0.04}$ / 0.32$^{0.06}$ & 0.77$^{0.08}$ / 0.92$^{0.06}$ & 0.63$^{0.13}$ / 0.70$^{0.16}$ & 0.63$^{0.13}$ / 0.77$^{0.04}$ & 0.18$^{0.04}$ / 0.30$^{0.08}$ \\
% En-2 & 0.78$^{0.06}$ / 0.92$^{0.05}$ & 0.26$^{0.05}$ / 0.36$^{0.09}$ & 0.13$^{0.01}$ / 0.19$^{0.03}$ & 0.69$^{0.04}$ / 0.84$^{0.02}$ & 0.82$^{0.05}$ / 0.94$^{0.03}$ & 0.20$^{0.06}$ / 0.39$^{0.04}$ & 0.77$^{0.09}$ / 0.94$^{0.05}$ & 0.61$^{0.15}$ / 0.73$^{0.13}$ & 0.47$^{0.01}$ / 0.83$^{0.06}$ & 0.19$^{0.04}$ / 0.31$^{0.08}$ \\
% En-3 & 0.77$^{0.04}$ / 0.93$^{0.03}$ & 0.27$^{0.06}$ / 0.33$^{0.07}$ & 0.15$^{0.03}$ / 0.19$^{0.03}$ & 0.74$^{0.05}$ / 0.86$^{0.04}$ & 0.88$^{0.03}$ / 0.95$^{0.03}$ & 0.20$^{0.02}$ / 0.38$^{0.04}$ & 0.82$^{0.06}$ / 0.95$^{0.05}$ & 0.63$^{0.14}$ / 0.73$^{0.13}$ & 0.60$^{0.10}$ / 0.81$^{0.05}$ & 0.21$^{0.06}$ / 0.32$^{0.08}$ \\
% En-4 & 0.85$^{0.08}$ / 0.91$^{0.06}$ & 0.24$^{0.05}$ / 0.33$^{0.05}$ & 0.13$^{0.03}$ / 0.19$^{0.04}$ & 0.74$^{0.05}$ / 0.87$^{0.04}$ & 0.86$^{0.07}$ / 0.95$^{0.03}$ & 0.25$^{0.05}$ / 0.36$^{0.05}$ & 0.93$^{0.04}$ / 0.99$^{0.01}$ & 0.61$^{0.12}$ / 0.75$^{0.11}$ & 0.56$^{0.10}$ / 0.85$^{0.04}$ & 0.22$^{0.06}$ / 0.30$^{0.09}$ \\
% En-5 & 0.86$^{0.04}$ / 0.91$^{0.06}$ & 0.25$^{0.08}$ / 0.35$^{0.08}$ & 0.12$^{0.02}$ / 0.19$^{0.04}$ & 0.75$^{0.05}$ / 0.88$^{0.04}$ & 0.87$^{0.03}$ / 0.93$^{0.03}$ & 0.25$^{0.03}$ / 0.37$^{0.04}$ & 0.97$^{0.02}$ / 0.99$^{0.01}$ & 0.62$^{0.16}$ / 0.76$^{0.10}$ & 0.56$^{0.10}$ / 0.85$^{0.09}$ & 0.21$^{0.03}$ / 0.29$^{0.07}$ \\
% En-6 & 0.87$^{0.09}$ / 0.97$^{0.03}$ & 0.24$^{0.07}$ / 0.37$^{0.07}$ & 0.14$^{0.02}$ / 0.17$^{0.03}$ & 0.75$^{0.04}$ / 0.90$^{0.03}$ & 0.86$^{0.03}$ / 0.91$^{0.03}$ & 0.22$^{0.04}$ / 0.40$^{0.06}$ & 0.95$^{0.03}$ / 0.99$^{0.01}$ & 0.60$^{0.13}$ / 0.76$^{0.11}$ & 0.60$^{0.11}$ / 0.80$^{0.06}$ & 0.20$^{0.03}$ / 0.32$^{0.06}$ \\
% En-7 & 0.85$^{0.09}$ / 0.94$^{0.04}$ & 0.25$^{0.08}$ / 0.31$^{0.05}$ & 0.14$^{0.03}$ / 0.21$^{0.03}$ & 0.77$^{0.06}$ / 0.91$^{0.02}$ & 0.87$^{0.04}$ / 0.93$^{0.03}$ & 0.22$^{0.03}$ / 0.39$^{0.05}$ & 0.97$^{0.02}$ / 0.99$^{0.01}$ & 0.63$^{0.12}$ / 0.75$^{0.15}$ & 0.55$^{0.09}$ / 0.84$^{0.10}$ & 0.20$^{0.05}$ / 0.31$^{0.09}$ \\
% En-8 & 0.87$^{0.04}$ / 0.94$^{0.04}$ & 0.26$^{0.08}$ / 0.32$^{0.07}$ & 0.13$^{0.04}$ / 0.20$^{0.02}$ & 0.78$^{0.04}$ / 0.89$^{0.03}$ & 0.85$^{0.04}$ / 0.94$^{0.01}$ & 0.28$^{0.05}$ / 0.40$^{0.03}$ & 0.95$^{0.02}$ / 0.99$^{0.01}$ & 0.65$^{0.15}$ / 0.76$^{0.14}$ & 0.55$^{0.09}$ / 0.84$^{0.09}$ & 0.22$^{0.05}$ / 0.30$^{0.07}$ \\
% En-9 & 0.82$^{0.06}$ / 0.93$^{0.04}$ & 0.21$^{0.05}$ / 0.34$^{0.05}$ & 0.12$^{0.04}$ / 0.19$^{0.02}$ & 0.79$^{0.06}$ / 0.90$^{0.02}$ & 0.85$^{0.03}$ / 0.93$^{0.03}$ & 0.26$^{0.04}$ / 0.43$^{0.03}$ & 0.96$^{0.01}$ / 0.99$^{0.01}$ & 0.68$^{0.14}$ / 0.74$^{0.13}$ & 0.52$^{0.08}$ / 0.89$^{0.07}$ & 0.23$^{0.05}$ / 0.32$^{0.05}$ \\
% En-10 & 0.79$^{0.06}$ / 0.93$^{0.03}$ & 0.26$^{0.03}$ / 0.34$^{0.06}$ & 0.15$^{0.06}$ / 0.18$^{0.03}$ & 0.75$^{0.04}$ / 0.92$^{0.05}$ & 0.81$^{0.05}$ / 0.94$^{0.05}$ & 0.28$^{0.03}$ / 0.42$^{0.04}$ & 0.98$^{0.01}$ / 0.99$^{0.01}$ & 0.65$^{0.15}$ / 0.76$^{0.13}$ & 0.48$^{0.00}$ / 0.82$^{0.05}$ & 0.20$^{0.01}$ / 0.32$^{0.06}$ \\
% En-11 & 0.82$^{0.06}$ / 0.92$^{0.04}$ & 0.23$^{0.04}$ / 0.34$^{0.05}$ & 0.13$^{0.04}$ / 0.18$^{0.04}$ & 0.71$^{0.05}$ / 0.89$^{0.03}$ & 0.83$^{0.03}$ / 0.90$^{0.04}$ & 0.27$^{0.05}$ / 0.43$^{0.04}$ & 0.99$^{0.01}$ / 0.99$^{0.01}$ & 0.66$^{0.16}$ / 0.76$^{0.16}$ & 0.48$^{0.01}$ / 0.79$^{0.08}$ & 0.19$^{0.03}$ / 0.34$^{0.05}$ \\
% En-12 & 0.79$^{0.03}$ / 0.92$^{0.05}$ & 0.24$^{0.05}$ / 0.38$^{0.06}$ & 0.13$^{0.02}$ / 0.18$^{0.02}$ & 0.75$^{0.06}$ / 0.92$^{0.03}$ & 0.82$^{0.03}$ / 0.92$^{0.01}$ & 0.21$^{0.04}$ / 0.38$^{0.05}$ & 0.99$^{0.01}$ / 0.99$^{0.01}$ & 0.67$^{0.11}$ / 0.74$^{0.16}$ & 0.47$^{0.01}$ / 0.82$^{0.06}$ & 0.21$^{0.07}$ / 0.31$^{0.05}$ \\
% En-13 & 0.83$^{0.06}$ / 0.94$^{0.04}$ & 0.26$^{0.06}$ / 0.34$^{0.05}$ & 0.13$^{0.04}$ / 0.19$^{0.04}$ & 0.74$^{0.04}$ / 0.92$^{0.04}$ & 0.82$^{0.04}$ / 0.88$^{0.02}$ & 0.24$^{0.02}$ / 0.41$^{0.04}$ & 0.96$^{0.01}$ / 0.99$^{0.01}$ & 0.67$^{0.12}$ / 0.76$^{0.15}$ & 0.47$^{0.01}$ / 0.81$^{0.06}$ & 0.23$^{0.08}$ / 0.31$^{0.07}$ \\
% En-14 & 0.86$^{0.05}$ / 0.93$^{0.03}$ & 0.27$^{0.05}$ / 0.35$^{0.05}$ & 0.12$^{0.04}$ / 0.22$^{0.03}$ & 0.76$^{0.05}$ / 0.91$^{0.05}$ & 0.75$^{0.04}$ / 0.86$^{0.04}$ & 0.36$^{0.04}$ / 0.44$^{0.03}$ & 0.97$^{0.02}$ / 0.99$^{0.01}$ & 0.65$^{0.10}$ / 0.73$^{0.14}$ & 0.47$^{0.01}$ / 0.86$^{0.03}$ & 0.22$^{0.05}$ / 0.33$^{0.07}$ \\
% En-15 & 0.79$^{0.10}$ / 0.93$^{0.04}$ & 0.22$^{0.04}$ / 0.36$^{0.06}$ & 0.12$^{0.02}$ / 0.22$^{0.04}$ & 0.71$^{0.07}$ / 0.89$^{0.06}$ & 0.77$^{0.03}$ / 0.87$^{0.05}$ & 0.29$^{0.05}$ / 0.38$^{0.04}$ & 0.98$^{0.01}$ / 0.99$^{0.01}$ & 0.63$^{0.09}$ / 0.77$^{0.12}$ & 0.48$^{0.00}$ / 0.77$^{0.15}$ & 0.17$^{0.06}$ / 0.31$^{0.05}$ \\
% En-16 & 0.78$^{0.10}$ / 0.94$^{0.03}$ & 0.23$^{0.08}$ / 0.36$^{0.09}$ & 0.15$^{0.05}$ / 0.21$^{0.03}$ & 0.72$^{0.04}$ / 0.90$^{0.05}$ & 0.74$^{0.05}$ / 0.88$^{0.06}$ & 0.27$^{0.06}$ / 0.42$^{0.04}$ & 1.00$^{0.00}$ / 0.99$^{0.01}$ & 0.62$^{0.09}$ / 0.75$^{0.15}$ & 0.48$^{0.00}$ / 0.83$^{0.10}$ & 0.17$^{0.07}$ / 0.30$^{0.06}$ \\
% En-17 & 0.82$^{0.07}$ / 0.99$^{0.02}$ & 0.28$^{0.04}$ / 0.39$^{0.05}$ & 0.11$^{0.03}$ / 0.20$^{0.02}$ & 0.72$^{0.06}$ / 0.90$^{0.03}$ & 0.61$^{0.10}$ / 0.80$^{0.02}$ & 0.35$^{0.02}$ / 0.51$^{0.03}$ & 0.97$^{0.02}$ / 0.99$^{0.01}$ & 0.67$^{0.09}$ / 0.74$^{0.12}$ & 0.56$^{0.10}$ / 0.81$^{0.05}$ & 0.20$^{0.03}$ / 0.31$^{0.07}$ \\
% En-18 & 0.77$^{0.08}$ / 0.94$^{0.05}$ & 0.32$^{0.04}$ / 0.37$^{0.08}$ & 0.13$^{0.04}$ / 0.19$^{0.03}$ & 0.72$^{0.06}$ / 0.92$^{0.05}$ & 0.61$^{0.06}$ / 0.77$^{0.03}$ & 0.38$^{0.02}$ / 0.54$^{0.03}$ & 0.97$^{0.02}$ / 0.99$^{0.01}$ & 0.69$^{0.11}$ / 0.75$^{0.11}$ & 0.52$^{0.08}$ / 0.76$^{0.16}$ & 0.22$^{0.02}$ / 0.30$^{0.08}$ \\
% En-19 & 0.75$^{0.07}$ / 0.92$^{0.04}$ & 0.28$^{0.05}$ / 0.39$^{0.04}$ & 0.17$^{0.07}$ / 0.23$^{0.06}$ & 0.74$^{0.04}$ / 0.95$^{0.02}$ & 0.65$^{0.06}$ / 0.79$^{0.02}$ & 0.31$^{0.04}$ / 0.52$^{0.03}$ & 0.98$^{0.01}$ / 0.99$^{0.01}$ & 0.71$^{0.12}$ / 0.77$^{0.12}$ & 0.48$^{0.00}$ / 0.74$^{0.16}$ & 0.24$^{0.07}$ / 0.31$^{0.08}$ \\
% En-20 & 0.85$^{0.09}$ / 0.95$^{0.02}$ & 0.27$^{0.04}$ / 0.38$^{0.04}$ & 0.11$^{0.03}$ / 0.22$^{0.07}$ & 0.71$^{0.03}$ / 0.93$^{0.03}$ & 0.63$^{0.08}$ / 0.77$^{0.03}$ & 0.35$^{0.06}$ / 0.58$^{0.06}$ & 0.96$^{0.02}$ / 0.99$^{0.01}$ & 0.66$^{0.16}$ / 0.78$^{0.12}$ & 0.48$^{0.00}$ / 0.63$^{0.13}$ & 0.27$^{0.08}$ / 0.36$^{0.09}$ \\
% En-21 & 0.89$^{0.06}$ / 0.96$^{0.03}$ & 0.24$^{0.04}$ / 0.37$^{0.06}$ & 0.13$^{0.03}$ / 0.20$^{0.07}$ & 0.77$^{0.05}$ / 0.93$^{0.04}$ & 0.59$^{0.11}$ / 0.72$^{0.06}$ & 0.30$^{0.06}$ / 0.47$^{0.07}$ & 0.95$^{0.02}$ / 0.99$^{0.01}$ & 0.69$^{0.08}$ / 0.76$^{0.10}$ & 0.48$^{0.00}$ / 0.69$^{0.11}$ & 0.25$^{0.05}$ / 0.32$^{0.03}$ \\
% En-22 & 0.78$^{0.14}$ / 0.92$^{0.05}$ & 0.30$^{0.04}$ / 0.41$^{0.08}$ & 0.11$^{0.03}$ / 0.21$^{0.06}$ & 0.75$^{0.06}$ / 0.92$^{0.03}$ & 0.52$^{0.12}$ / 0.73$^{0.05}$ & 0.34$^{0.06}$ / 0.53$^{0.06}$ & 0.96$^{0.01}$ / 0.99$^{0.01}$ & 0.68$^{0.12}$ / 0.76$^{0.14}$ & 0.48$^{0.00}$ / 0.61$^{0.12}$ & 0.25$^{0.03}$ / 0.37$^{0.04}$ \\
% En-23 & 0.77$^{0.09}$ / 0.93$^{0.05}$ & 0.28$^{0.03}$ / 0.40$^{0.07}$ & 0.14$^{0.05}$ / 0.16$^{0.03}$ & 0.73$^{0.05}$ / 0.91$^{0.04}$ & 0.57$^{0.08}$ / 0.74$^{0.03}$ & 0.30$^{0.06}$ / 0.51$^{0.06}$ & 0.97$^{0.03}$ / 0.99$^{0.01}$ & 0.67$^{0.06}$ / 0.79$^{0.08}$ & 0.48$^{0.00}$ / 0.67$^{0.10}$ & 0.30$^{0.06}$ / 0.32$^{0.07}$ \\
% En-24 & 0.70$^{0.11}$ / 0.90$^{0.04}$ & 0.30$^{0.05}$ / 0.41$^{0.08}$ & 0.13$^{0.04}$ / 0.21$^{0.05}$ & 0.66$^{0.07}$ / 0.86$^{0.05}$ & 0.62$^{0.05}$ / 0.75$^{0.02}$ & 0.32$^{0.10}$ / 0.51$^{0.04}$ & 0.97$^{0.03}$ / 0.99$^{0.01}$ & 0.67$^{0.08}$ / 0.77$^{0.11}$ & 0.48$^{0.00}$ / 0.62$^{0.12}$ & 0.28$^{0.07}$ / 0.35$^{0.06}$ \\
% En-25 & 0.72$^{0.12}$ / 0.90$^{0.06}$ & 0.31$^{0.05}$ / 0.41$^{0.06}$ & 0.14$^{0.05}$ / 0.24$^{0.06}$ & 0.66$^{0.05}$ / 0.85$^{0.05}$ & 0.57$^{0.06}$ / 0.72$^{0.04}$ & 0.29$^{0.08}$ / 0.49$^{0.08}$ & 0.97$^{0.02}$ / 0.99$^{0.01}$ & 0.66$^{0.10}$ / 0.77$^{0.11}$ & 0.48$^{0.00}$ / 0.58$^{0.12}$ & 0.26$^{0.03}$ / 0.37$^{0.05}$ \\
% En-26 & 0.74$^{0.13}$ / 0.86$^{0.09}$ & 0.26$^{0.06}$ / 0.45$^{0.07}$ & 0.14$^{0.03}$ / 0.24$^{0.07}$ & 0.72$^{0.04}$ / 0.88$^{0.05}$ & 0.53$^{0.07}$ / 0.69$^{0.06}$ & 0.27$^{0.08}$ / 0.50$^{0.05}$ & 0.96$^{0.02}$ / 0.98$^{0.02}$ & 0.70$^{0.09}$ / 0.76$^{0.12}$ & 0.48$^{0.00}$ / 0.55$^{0.09}$ & 0.29$^{0.04}$ / 0.38$^{0.08}$ \\
% En-27 & 0.75$^{0.10}$ / 0.88$^{0.04}$ & 0.30$^{0.06}$ / 0.45$^{0.08}$ & 0.11$^{0.04}$ / 0.23$^{0.07}$ & 0.74$^{0.01}$ / 0.92$^{0.04}$ & 0.50$^{0.06}$ / 0.64$^{0.06}$ & 0.27$^{0.05}$ / 0.53$^{0.04}$ & 0.96$^{0.02}$ / 0.98$^{0.02}$ & 0.69$^{0.08}$ / 0.79$^{0.12}$ & 0.48$^{0.00}$ / 0.65$^{0.10}$ & 0.27$^{0.05}$ / 0.35$^{0.05}$ \\
% En-28 & 0.74$^{0.13}$ / 0.89$^{0.05}$ & 0.29$^{0.06}$ / 0.47$^{0.04}$ & 0.15$^{0.04}$ / 0.23$^{0.04}$ & 0.71$^{0.07}$ / 0.91$^{0.04}$ & 0.48$^{0.05}$ / 0.70$^{0.07}$ & 0.29$^{0.08}$ / 0.55$^{0.04}$ & 0.97$^{0.02}$ / 0.98$^{0.02}$ & 0.69$^{0.12}$ / 0.78$^{0.10}$ & 0.48$^{0.00}$ / 0.67$^{0.10}$ & 0.25$^{0.07}$ / 0.35$^{0.08}$ \\
% En-29 & 0.68$^{0.11}$ / 0.88$^{0.07}$ & 0.29$^{0.07}$ / 0.50$^{0.05}$ & 0.15$^{0.09}$ / 0.20$^{0.04}$ & 0.71$^{0.02}$ / 0.89$^{0.03}$ & 0.53$^{0.07}$ / 0.70$^{0.05}$ & 0.30$^{0.10}$ / 0.53$^{0.05}$ & 0.98$^{0.02}$ / 0.98$^{0.02}$ & 0.69$^{0.12}$ / 0.76$^{0.10}$ & 0.48$^{0.00}$ / 0.66$^{0.10}$ & 0.26$^{0.05}$ / 0.34$^{0.07}$ \\
% En-30 & 0.67$^{0.09}$ / 0.91$^{0.03}$ & 0.28$^{0.05}$ / 0.48$^{0.05}$ & 0.16$^{0.05}$ / 0.22$^{0.04}$ & 0.66$^{0.04}$ / 0.89$^{0.04}$ & 0.49$^{0.04}$ / 0.67$^{0.06}$ & 0.34$^{0.06}$ / 0.59$^{0.06}$ & 0.98$^{0.02}$ / 0.98$^{0.02}$ & 0.69$^{0.12}$ / 0.73$^{0.11}$ & 0.48$^{0.01}$ / 0.67$^{0.17}$ & 0.28$^{0.04}$ / 0.34$^{0.05}$ \\
% En-31 & 0.70$^{0.08}$ / 0.82$^{0.07}$ & 0.31$^{0.08}$ / 0.50$^{0.02}$ & 0.19$^{0.08}$ / 0.24$^{0.04}$ & 0.71$^{0.06}$ / 0.88$^{0.04}$ & 0.51$^{0.05}$ / 0.68$^{0.06}$ & 0.36$^{0.10}$ / 0.60$^{0.03}$ & 0.98$^{0.02}$ / 0.98$^{0.02}$ & 0.73$^{0.14}$ / 0.77$^{0.10}$ & 0.48$^{0.00}$ / 0.64$^{0.16}$ & 0.28$^{0.03}$ / 0.34$^{0.04}$ \\
% En-32 & 0.64$^{0.04}$ / 0.85$^{0.09}$ & 0.27$^{0.05}$ / 0.53$^{0.05}$ & 0.14$^{0.03}$ / 0.23$^{0.08}$ & 0.81$^{0.07}$ / 0.91$^{0.01}$ & 0.44$^{0.07}$ / 0.63$^{0.04}$ & 0.45$^{0.05}$ / 0.68$^{0.05}$ & 0.97$^{0.03}$ / 0.98$^{0.02}$ & 0.68$^{0.05}$ / 0.77$^{0.08}$ & 0.48$^{0.00}$ / 0.64$^{0.13}$ & 0.28$^{0.02}$ / 0.39$^{0.07}$ \\
% En-33 & 0.81$^{0.07}$ / 0.96$^{0.05}$ & 0.26$^{0.08}$ / 0.42$^{0.04}$ & 0.14$^{0.05}$ / 0.21$^{0.03}$ & 0.69$^{0.04}$ / 0.90$^{0.03}$ & 0.75$^{0.06}$ / 0.89$^{0.05}$ & 0.27$^{0.06}$ / 0.42$^{0.04}$ & 0.96$^{0.02}$ / 0.99$^{0.01}$ & 0.65$^{0.11}$ / 0.78$^{0.13}$ & 0.47$^{0.01}$ / 0.85$^{0.07}$ & 0.26$^{0.03}$ / 0.39$^{0.05}$ \\
% \hdashline
% De-0 & 0.02$^{0.00}$ / 0.07$^{0.00}$ & 0.04$^{0.00}$ / 0.16$^{0.00}$ & 0.10$^{0.01}$ / 0.10$^{0.01}$ & 0.02$^{0.00}$ / 0.02$^{0.00}$ & 0.17$^{0.00}$ / 0.17$^{0.00}$ & 0.06$^{0.02}$ / 0.07$^{0.00}$ & 0.33$^{0.01}$ / 0.34$^{0.01}$ & 0.32$^{0.01}$ / 0.35$^{0.01}$ & 0.08$^{0.01}$ / 0.48$^{0.00}$ & 0.12$^{0.01}$ / 0.12$^{0.01}$ \\
% De-1 & 0.45$^{0.05}$ / 0.80$^{0.04}$ & 0.34$^{0.10}$ / 0.48$^{0.04}$ & 0.16$^{0.05}$ / 0.28$^{0.15}$ & 0.67$^{0.04}$ / 0.90$^{0.03}$ & 0.46$^{0.07}$ / 0.60$^{0.03}$ & 0.45$^{0.04}$ / 0.63$^{0.05}$ & 0.99$^{0.01}$ / 0.98$^{0.02}$ & 0.67$^{0.14}$ / 0.76$^{0.07}$ & 0.48$^{0.00}$ / 0.61$^{0.18}$ & 0.35$^{0.08}$ / 0.42$^{0.05}$ \\
% De-2 & 0.59$^{0.08}$ / 0.84$^{0.08}$ & 0.31$^{0.06}$ / 0.47$^{0.05}$ & 0.16$^{0.05}$ / 0.24$^{0.09}$ & 0.69$^{0.08}$ / 0.89$^{0.05}$ & 0.45$^{0.09}$ / 0.58$^{0.07}$ & 0.46$^{0.05}$ / 0.57$^{0.04}$ & 0.96$^{0.01}$ / 0.98$^{0.03}$ & 0.66$^{0.10}$ / 0.77$^{0.08}$ & 0.48$^{0.00}$ / 0.68$^{0.12}$ & 0.33$^{0.04}$ / 0.40$^{0.08}$ \\
% De-3 & 0.50$^{0.08}$ / 0.83$^{0.06}$ & 0.32$^{0.06}$ / 0.46$^{0.05}$ & 0.12$^{0.05}$ / 0.22$^{0.07}$ & 0.71$^{0.10}$ / 0.85$^{0.05}$ & 0.45$^{0.06}$ / 0.58$^{0.08}$ & 0.44$^{0.05}$ / 0.63$^{0.08}$ & 0.97$^{0.03}$ / 0.98$^{0.03}$ & 0.63$^{0.12}$ / 0.76$^{0.07}$ & 0.48$^{0.00}$ / 0.66$^{0.10}$ & 0.36$^{0.06}$ / 0.44$^{0.09}$ \\
% De-4 & 0.50$^{0.08}$ / 0.83$^{0.05}$ & 0.32$^{0.05}$ / 0.49$^{0.03}$ & 0.11$^{0.04}$ / 0.24$^{0.07}$ & 0.71$^{0.10}$ / 0.86$^{0.07}$ & 0.43$^{0.04}$ / 0.59$^{0.10}$ & 0.44$^{0.05}$ / 0.63$^{0.09}$ & 0.97$^{0.03}$ / 0.98$^{0.02}$ & 0.64$^{0.15}$ / 0.79$^{0.06}$ & 0.48$^{0.00}$ / 0.64$^{0.13}$ & 0.37$^{0.05}$ / 0.45$^{0.10}$ \\
% De-5 & 0.33$^{0.08}$ / 0.63$^{0.05}$ & 0.25$^{0.06}$ / 0.44$^{0.09}$ & 0.14$^{0.04}$ / 0.22$^{0.06}$ & 0.81$^{0.09}$ / 0.93$^{0.02}$ & 0.40$^{0.07}$ / 0.55$^{0.07}$ & 0.49$^{0.08}$ / 0.68$^{0.02}$ & 0.97$^{0.02}$ / 0.97$^{0.04}$ & 0.63$^{0.10}$ / 0.76$^{0.06}$ & 0.48$^{0.01}$ / 0.64$^{0.14}$ & 0.29$^{0.06}$ / 0.43$^{0.11}$ \\
% De-6 & 0.54$^{0.06}$ / 0.67$^{0.04}$ & 0.29$^{0.04}$ / 0.44$^{0.07}$ & 0.15$^{0.02}$ / 0.23$^{0.05}$ & 0.55$^{0.05}$ / 0.81$^{0.08}$ & 0.52$^{0.05}$ / 0.71$^{0.05}$ & 0.29$^{0.08}$ / 0.51$^{0.03}$ & 0.96$^{0.03}$ / 0.96$^{0.04}$ & 0.62$^{0.07}$ / 0.71$^{0.09}$ & 0.47$^{0.01}$ / 0.64$^{0.09}$ & 0.27$^{0.07}$ / 0.39$^{0.09}$ \\
% De-7 & 0.49$^{0.08}$ / 0.65$^{0.05}$ & 0.37$^{0.03}$ / 0.45$^{0.04}$ & 0.15$^{0.02}$ / 0.22$^{0.03}$ & 0.64$^{0.08}$ / 0.84$^{0.08}$ & 0.52$^{0.05}$ / 0.71$^{0.06}$ & 0.42$^{0.08}$ / 0.65$^{0.04}$ & 0.95$^{0.02}$ / 0.96$^{0.04}$ & 0.61$^{0.08}$ / 0.70$^{0.09}$ & 0.48$^{0.01}$ / 0.65$^{0.10}$ & 0.29$^{0.09}$ / 0.46$^{0.07}$ \\
% De-8 & 0.51$^{0.08}$ / 0.68$^{0.07}$ & 0.31$^{0.08}$ / 0.48$^{0.05}$ & 0.16$^{0.03}$ / 0.22$^{0.02}$ & 0.63$^{0.06}$ / 0.84$^{0.08}$ & 0.46$^{0.03}$ / 0.66$^{0.07}$ & 0.41$^{0.07}$ / 0.61$^{0.06}$ & 0.94$^{0.04}$ / 0.96$^{0.04}$ & 0.65$^{0.14}$ / 0.72$^{0.08}$ & 0.48$^{0.00}$ / 0.75$^{0.13}$ & 0.30$^{0.07}$ / 0.43$^{0.07}$ \\
% De-9 & 0.52$^{0.08}$ / 0.66$^{0.05}$ & 0.31$^{0.06}$ / 0.49$^{0.06}$ & 0.16$^{0.03}$ / 0.23$^{0.04}$ & 0.62$^{0.06}$ / 0.86$^{0.05}$ & 0.47$^{0.04}$ / 0.67$^{0.05}$ & 0.42$^{0.07}$ / 0.63$^{0.05}$ & 0.94$^{0.04}$ / 0.96$^{0.04}$ & 0.65$^{0.14}$ / 0.72$^{0.09}$ & 0.48$^{0.00}$ / 0.73$^{0.18}$ & 0.30$^{0.06}$ / 0.48$^{0.07}$ \\
% De-10 & 0.48$^{0.05}$ / 0.66$^{0.05}$ & 0.37$^{0.08}$ / 0.50$^{0.05}$ & 0.13$^{0.03}$ / 0.23$^{0.04}$ & 0.63$^{0.09}$ / 0.85$^{0.05}$ & 0.46$^{0.05}$ / 0.65$^{0.09}$ & 0.42$^{0.08}$ / 0.61$^{0.05}$ & 0.95$^{0.03}$ / 0.96$^{0.04}$ & 0.65$^{0.11}$ / 0.70$^{0.10}$ & 0.48$^{0.01}$ / 0.77$^{0.12}$ & 0.31$^{0.07}$ / 0.45$^{0.05}$ \\
% De-11 & 0.37$^{0.07}$ / 0.66$^{0.07}$ & 0.34$^{0.08}$ / 0.48$^{0.04}$ & 0.15$^{0.04}$ / 0.22$^{0.03}$ & 0.68$^{0.07}$ / 0.86$^{0.05}$ & 0.42$^{0.07}$ / 0.65$^{0.06}$ & 0.49$^{0.03}$ / 0.64$^{0.05}$ & 0.93$^{0.05}$ / 0.96$^{0.04}$ & 0.66$^{0.05}$ / 0.73$^{0.10}$ & 0.48$^{0.00}$ / 0.71$^{0.06}$ & 0.29$^{0.07}$ / 0.47$^{0.05}$ \\
% De-12 & 0.43$^{0.07}$ / 0.65$^{0.07}$ & 0.36$^{0.06}$ / 0.51$^{0.04}$ & 0.17$^{0.04}$ / 0.25$^{0.05}$ & 0.68$^{0.07}$ / 0.88$^{0.05}$ & 0.42$^{0.05}$ / 0.62$^{0.05}$ & 0.48$^{0.04}$ / 0.63$^{0.04}$ & 0.98$^{0.02}$ / 0.99$^{0.01}$ & 0.66$^{0.12}$ / 0.75$^{0.05}$ & 0.47$^{0.01}$ / 0.60$^{0.11}$ & 0.23$^{0.09}$ / 0.47$^{0.08}$ \\
% De-13 & 0.42$^{0.07}$ / 0.67$^{0.07}$ & 0.36$^{0.10}$ / 0.51$^{0.03}$ & 0.15$^{0.03}$ / 0.23$^{0.04}$ & 0.70$^{0.06}$ / 0.87$^{0.06}$ & 0.43$^{0.07}$ / 0.62$^{0.07}$ & 0.48$^{0.05}$ / 0.64$^{0.03}$ & 0.97$^{0.02}$ / 0.98$^{0.02}$ & 0.67$^{0.11}$ / 0.72$^{0.06}$ & 0.47$^{0.01}$ / 0.63$^{0.13}$ & 0.24$^{0.09}$ / 0.43$^{0.05}$ \\
% De-14 & 0.42$^{0.07}$ / 0.66$^{0.08}$ & 0.38$^{0.07}$ / 0.52$^{0.05}$ & 0.14$^{0.03}$ / 0.24$^{0.06}$ & 0.71$^{0.07}$ / 0.89$^{0.04}$ & 0.48$^{0.04}$ / 0.60$^{0.04}$ & 0.46$^{0.05}$ / 0.61$^{0.04}$ & 0.98$^{0.02}$ / 0.98$^{0.02}$ & 0.65$^{0.15}$ / 0.75$^{0.08}$ & 0.48$^{0.00}$ / 0.69$^{0.15}$ & 0.24$^{0.07}$ / 0.44$^{0.09}$ \\
% De-15 & 0.42$^{0.04}$ / 0.71$^{0.08}$ & 0.35$^{0.05}$ / 0.51$^{0.06}$ & 0.14$^{0.02}$ / 0.26$^{0.08}$ & 0.69$^{0.07}$ / 0.87$^{0.03}$ & 0.54$^{0.06}$ / 0.62$^{0.08}$ & 0.50$^{0.08}$ / 0.65$^{0.03}$ & 0.98$^{0.02}$ / 0.98$^{0.02}$ & 0.63$^{0.12}$ / 0.75$^{0.06}$ & 0.48$^{0.00}$ / 0.67$^{0.16}$ & 0.30$^{0.11}$ / 0.47$^{0.06}$ \\
% De-16 & 0.43$^{0.05}$ / 0.68$^{0.10}$ & 0.34$^{0.05}$ / 0.51$^{0.04}$ & 0.16$^{0.03}$ / 0.26$^{0.05}$ & 0.71$^{0.08}$ / 0.89$^{0.04}$ & 0.53$^{0.08}$ / 0.61$^{0.07}$ & 0.51$^{0.06}$ / 0.63$^{0.06}$ & 0.98$^{0.02}$ / 0.98$^{0.02}$ & 0.63$^{0.12}$ / 0.73$^{0.08}$ & 0.48$^{0.00}$ / 0.62$^{0.12}$ & 0.28$^{0.05}$ / 0.47$^{0.08}$ \\
% De-17 & 0.50$^{0.07}$ / 0.74$^{0.06}$ & 0.35$^{0.07}$ / 0.53$^{0.05}$ & 0.11$^{0.03}$ / 0.26$^{0.09}$ & 0.73$^{0.08}$ / 0.88$^{0.05}$ & 0.48$^{0.09}$ / 0.59$^{0.04}$ & 0.49$^{0.05}$ / 0.67$^{0.04}$ & 0.97$^{0.02}$ / 0.97$^{0.02}$ & 0.63$^{0.08}$ / 0.74$^{0.05}$ & 0.48$^{0.00}$ / 0.64$^{0.13}$ & 0.29$^{0.10}$ / 0.43$^{0.10}$ \\
% De-18 & 0.50$^{0.04}$ / 0.76$^{0.08}$ & 0.37$^{0.03}$ / 0.51$^{0.04}$ & 0.12$^{0.03}$ / 0.25$^{0.08}$ & 0.74$^{0.07}$ / 0.89$^{0.05}$ & 0.49$^{0.08}$ / 0.59$^{0.05}$ & 0.48$^{0.07}$ / 0.67$^{0.04}$ & 0.98$^{0.02}$ / 0.98$^{0.02}$ & 0.64$^{0.07}$ / 0.74$^{0.07}$ & 0.47$^{0.01}$ / 0.64$^{0.14}$ & 0.35$^{0.05}$ / 0.46$^{0.13}$ \\
% De-19 & 0.47$^{0.07}$ / 0.77$^{0.07}$ & 0.34$^{0.05}$ / 0.54$^{0.05}$ & 0.12$^{0.04}$ / 0.22$^{0.05}$ & 0.75$^{0.07}$ / 0.87$^{0.03}$ & 0.47$^{0.06}$ / 0.58$^{0.05}$ & 0.50$^{0.04}$ / 0.71$^{0.04}$ & 0.97$^{0.03}$ / 0.97$^{0.02}$ & 0.62$^{0.07}$ / 0.73$^{0.07}$ & 0.47$^{0.01}$ / 0.64$^{0.13}$ & 0.32$^{0.08}$ / 0.42$^{0.10}$ \\
% De-20 & 0.63$^{0.08}$ / 0.76$^{0.06}$ & 0.33$^{0.05}$ / 0.42$^{0.04}$ & 0.11$^{0.01}$ / 0.23$^{0.06}$ & 0.68$^{0.08}$ / 0.86$^{0.06}$ & 0.50$^{0.05}$ / 0.60$^{0.05}$ & 0.45$^{0.06}$ / 0.65$^{0.07}$ & 0.97$^{0.02}$ / 0.98$^{0.02}$ & 0.67$^{0.07}$ / 0.76$^{0.06}$ & 0.48$^{0.00}$ / 0.55$^{0.14}$ & 0.30$^{0.08}$ / 0.37$^{0.04}$ \\
% De-21 & 0.56$^{0.04}$ / 0.72$^{0.05}$ & 0.30$^{0.06}$ / 0.46$^{0.07}$ & 0.14$^{0.03}$ / 0.24$^{0.06}$ & 0.65$^{0.10}$ / 0.84$^{0.05}$ & 0.43$^{0.04}$ / 0.61$^{0.06}$ & 0.51$^{0.05}$ / 0.66$^{0.04}$ & 0.96$^{0.03}$ / 0.98$^{0.02}$ & 0.63$^{0.13}$ / 0.75$^{0.08}$ & 0.48$^{0.00}$ / 0.60$^{0.15}$ & 0.32$^{0.07}$ / 0.39$^{0.11}$ \\
% De-22 & 0.61$^{0.07}$ / 0.78$^{0.04}$ & 0.31$^{0.08}$ / 0.47$^{0.05}$ & 0.14$^{0.06}$ / 0.24$^{0.04}$ & 0.64$^{0.11}$ / 0.86$^{0.04}$ & 0.41$^{0.08}$ / 0.61$^{0.08}$ & 0.46$^{0.05}$ / 0.63$^{0.05}$ & 0.97$^{0.03}$ / 0.98$^{0.02}$ & 0.65$^{0.09}$ / 0.75$^{0.08}$ & 0.48$^{0.00}$ / 0.62$^{0.18}$ & 0.33$^{0.04}$ / 0.36$^{0.07}$ \\
% De-23 & 0.63$^{0.06}$ / 0.77$^{0.09}$ & 0.30$^{0.08}$ / 0.47$^{0.04}$ & 0.13$^{0.03}$ / 0.26$^{0.04}$ & 0.63$^{0.10}$ / 0.88$^{0.06}$ & 0.40$^{0.05}$ / 0.61$^{0.06}$ & 0.47$^{0.07}$ / 0.60$^{0.07}$ & 0.97$^{0.02}$ / 0.98$^{0.02}$ & 0.67$^{0.09}$ / 0.77$^{0.07}$ & 0.48$^{0.00}$ / 0.59$^{0.14}$ & 0.30$^{0.06}$ / 0.37$^{0.08}$ \\
% De-24 & 0.63$^{0.08}$ / 0.82$^{0.08}$ & 0.30$^{0.11}$ / 0.47$^{0.04}$ & 0.16$^{0.06}$ / 0.22$^{0.04}$ & 0.65$^{0.09}$ / 0.83$^{0.05}$ & 0.46$^{0.04}$ / 0.63$^{0.04}$ & 0.37$^{0.10}$ / 0.56$^{0.11}$ & 0.96$^{0.03}$ / 0.97$^{0.02}$ & 0.66$^{0.09}$ / 0.73$^{0.11}$ & 0.48$^{0.00}$ / 0.64$^{0.14}$ & 0.26$^{0.07}$ / 0.33$^{0.07}$ \\
% De-25 & 0.63$^{0.07}$ / 0.84$^{0.07}$ & 0.29$^{0.08}$ / 0.45$^{0.04}$ & 0.15$^{0.09}$ / 0.22$^{0.05}$ & 0.64$^{0.10}$ / 0.85$^{0.02}$ & 0.45$^{0.05}$ / 0.62$^{0.07}$ & 0.41$^{0.11}$ / 0.59$^{0.08}$ & 0.97$^{0.02}$ / 0.99$^{0.01}$ & 0.64$^{0.12}$ / 0.74$^{0.09}$ & 0.48$^{0.00}$ / 0.69$^{0.07}$ & 0.23$^{0.07}$ / 0.35$^{0.07}$ \\
% De-26 & 0.69$^{0.04}$ / 0.82$^{0.09}$ & 0.32$^{0.09}$ / 0.44$^{0.04}$ & 0.21$^{0.09}$ / 0.20$^{0.03}$ & 0.66$^{0.08}$ / 0.84$^{0.03}$ & 0.43$^{0.05}$ / 0.57$^{0.07}$ & 0.36$^{0.07}$ / 0.55$^{0.10}$ & 0.97$^{0.02}$ / 0.98$^{0.02}$ & 0.64$^{0.13}$ / 0.74$^{0.06}$ & 0.48$^{0.00}$ / 0.72$^{0.13}$ & 0.26$^{0.08}$ / 0.36$^{0.05}$ \\
% De-27 & 0.69$^{0.05}$ / 0.83$^{0.06}$ & 0.31$^{0.06}$ / 0.45$^{0.05}$ & 0.20$^{0.08}$ / 0.20$^{0.04}$ & 0.65$^{0.10}$ / 0.85$^{0.04}$ & 0.45$^{0.06}$ / 0.61$^{0.06}$ & 0.38$^{0.07}$ / 0.57$^{0.10}$ & 0.98$^{0.02}$ / 0.98$^{0.02}$ & 0.63$^{0.12}$ / 0.73$^{0.07}$ & 0.48$^{0.00}$ / 0.69$^{0.13}$ & 0.26$^{0.08}$ / 0.37$^{0.06}$ \\
% De-28 & 0.75$^{0.08}$ / 0.85$^{0.09}$ & 0.30$^{0.05}$ / 0.43$^{0.03}$ & 0.15$^{0.04}$ / 0.23$^{0.05}$ & 0.66$^{0.09}$ / 0.79$^{0.08}$ & 0.49$^{0.08}$ / 0.66$^{0.05}$ & 0.30$^{0.07}$ / 0.51$^{0.09}$ & 0.97$^{0.02}$ / 0.98$^{0.01}$ & 0.64$^{0.09}$ / 0.73$^{0.07}$ & 0.48$^{0.00}$ / 0.74$^{0.16}$ & 0.20$^{0.02}$ / 0.34$^{0.08}$ \\
% De-29 & 0.71$^{0.07}$ / 0.82$^{0.07}$ & 0.28$^{0.03}$ / 0.41$^{0.03}$ & 0.16$^{0.04}$ / 0.22$^{0.05}$ & 0.66$^{0.08}$ / 0.80$^{0.04}$ & 0.48$^{0.08}$ / 0.65$^{0.06}$ & 0.31$^{0.07}$ / 0.51$^{0.07}$ & 0.98$^{0.02}$ / 0.99$^{0.01}$ & 0.64$^{0.10}$ / 0.73$^{0.10}$ & 0.48$^{0.00}$ / 0.68$^{0.11}$ & 0.20$^{0.03}$ / 0.36$^{0.11}$ \\
% De-30 & 0.72$^{0.07}$ / 0.83$^{0.09}$ & 0.28$^{0.04}$ / 0.43$^{0.05}$ & 0.14$^{0.02}$ / 0.23$^{0.07}$ & 0.64$^{0.08}$ / 0.79$^{0.04}$ & 0.45$^{0.08}$ / 0.66$^{0.04}$ & 0.29$^{0.06}$ / 0.51$^{0.07}$ & 0.97$^{0.02}$ / 0.98$^{0.02}$ & 0.67$^{0.08}$ / 0.72$^{0.11}$ & 0.48$^{0.00}$ / 0.68$^{0.11}$ & 0.19$^{0.04}$ / 0.35$^{0.09}$ \\
% De-31 & 0.77$^{0.06}$ / 0.87$^{0.04}$ & 0.26$^{0.06}$ / 0.36$^{0.03}$ & 0.16$^{0.04}$ / 0.22$^{0.03}$ & 0.59$^{0.07}$ / 0.76$^{0.04}$ & 0.45$^{0.08}$ / 0.68$^{0.03}$ & 0.31$^{0.07}$ / 0.45$^{0.05}$ & 0.96$^{0.03}$ / 0.96$^{0.03}$ & 0.69$^{0.07}$ / 0.73$^{0.07}$ & 0.48$^{0.00}$ / 0.57$^{0.12}$ & 0.20$^{0.08}$ / 0.31$^{0.07}$ \\
% De-32 & 0.66$^{0.06}$ / 0.88$^{0.06}$ & 0.26$^{0.07}$ / 0.38$^{0.04}$ & 0.17$^{0.06}$ / 0.29$^{0.04}$ & 0.55$^{0.05}$ / 0.79$^{0.04}$ & 0.45$^{0.07}$ / 0.66$^{0.07}$ & 0.30$^{0.05}$ / 0.44$^{0.04}$ & 0.85$^{0.06}$ / 0.96$^{0.03}$ & 0.64$^{0.07}$ / 0.72$^{0.07}$ & 0.48$^{0.00}$ / 0.53$^{0.12}$ & 0.19$^{0.04}$ / 0.30$^{0.03}$ \\
% De-33 & 0.62$^{0.07}$ / 0.79$^{0.04}$ & 0.32$^{0.08}$ / 0.47$^{0.06}$ & 0.14$^{0.05}$ / 0.23$^{0.04}$ & 0.70$^{0.10}$ / 0.83$^{0.03}$ & 0.49$^{0.05}$ / 0.63$^{0.05}$ & 0.43$^{0.10}$ / 0.61$^{0.07}$ & 0.98$^{0.02}$ / 0.98$^{0.02}$ & 0.63$^{0.07}$ / 0.72$^{0.09}$ & 0.48$^{0.00}$ / 0.69$^{0.12}$ & 0.23$^{0.06}$ / 0.37$^{0.10}$ \\
% \bottomrule
% \end{tabular}
% }
% \caption{Whisper-Large-v3}
% \end{table*}

% whisper-large-v3-dnn-results
\begin{table*}[ht]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lcccccccccc}
\toprule
\textbf{Layer} & \textbf{Accent} & \textbf{DialAct} & \textbf{Emotion} & \textbf{EnvSound} & \textbf{Distance} & \textbf{Intent} & \textbf{MSpeaker} & \textbf{Sarcasm} & \textbf{Spoof} & \textbf{Stress} \\
\midrule
En-0 & 51.2$^{7.8}$ / 84.6$^{6.8}$ & 31.3$^{9.2}$ / 35.9$^{4.9}$ & 15.1$^{2.7}$ / 20.7$^{2.6}$ & 43.8$^{5.9}$ / 66.4$^{2.8}$ & 62.8$^{9.4}$ / 88.0$^{2.8}$ & 17.6$^{2.5}$ / 31.1$^{6.0}$ & 71.1$^{10.6}$ / 87.4$^{7.1}$ & 60.1$^{6.7}$ / 72.8$^{9.7}$ & 52.8$^{10.5}$ / 76.7$^{4.8}$ & 22.4$^{7.3}$ / 24.4$^{5.3}$ \\
En-1 & 66.2$^{10.3}$ / 89.0$^{4.7}$ & 23.9$^{6.5}$ / 39.1$^{6.1}$ & 16.5$^{2.4}$ / 21.3$^{4.9}$ & 64.3$^{6.1}$ / 81.8$^{3.2}$ & 74.9$^{3.9}$ / 90.1$^{5.5}$ & 16.6$^{4.3}$ / 31.8$^{5.5}$ & 77.0$^{8.2}$ / 91.9$^{5.5}$ & 63.4$^{12.6}$ / 69.6$^{15.6}$ & 62.7$^{12.6}$ / 76.7$^{4.3}$ & 18.4$^{3.6}$ / 30.0$^{8.5}$ \\
En-2 & 78.4$^{6.0}$ / 92.2$^{5.0}$ & 25.8$^{5.2}$ / 36.3$^{9.0}$ & 13.5$^{1.1}$ / 18.9$^{2.9}$ & 68.9$^{3.6}$ / 84.2$^{2.4}$ & 81.7$^{4.8}$ / 93.6$^{3.3}$ & 20.0$^{5.8}$ / 38.5$^{4.2}$ & 77.2$^{8.8}$ / 93.9$^{5.4}$ & 61.0$^{14.8}$ / 72.6$^{13.4}$ & 47.2$^{0.5}$ / 83.3$^{5.8}$ & 19.1$^{4.2}$ / 30.8$^{7.9}$ \\
En-3 & 77.2$^{4.1}$ / 93.4$^{2.6}$ & 27.0$^{5.6}$ / 33.4$^{7.1}$ & 14.8$^{3.1}$ / 18.7$^{3.0}$ & 74.3$^{5.2}$ / 85.7$^{3.7}$ & 87.7$^{2.6}$ / 95.0$^{2.7}$ & 20.4$^{2.3}$ / 37.5$^{4.4}$ & 81.6$^{6.5}$ / 94.9$^{5.5}$ & 62.5$^{14.1}$ / 73.0$^{12.9}$ & 59.9$^{9.9}$ / 80.7$^{5.4}$ & 20.8$^{6.0}$ / 31.9$^{8.1}$ \\
En-4 & 84.6$^{7.6}$ / 90.9$^{6.1}$ & 23.6$^{5.5}$ / 33.3$^{5.1}$ & 13.4$^{3.1}$ / 19.4$^{3.7}$ & 73.6$^{4.8}$ / 87.4$^{4.3}$ & 86.1$^{7.0}$ / 95.5$^{2.9}$ & 25.4$^{4.7}$ / 35.9$^{5.2}$ & 93.5$^{3.8}$ / 99.5$^{1.0}$ & 61.0$^{12.4}$ / 74.8$^{11.1}$ & 55.9$^{9.9}$ / 84.9$^{3.6}$ & 22.0$^{6.1}$ / 30.3$^{9.2}$ \\
En-5 & 86.0$^{3.6}$ / 91.1$^{5.5}$ & 24.8$^{8.0}$ / 34.8$^{8.3}$ & 12.1$^{2.1}$ / 18.6$^{4.0}$ & 75.3$^{5.3}$ / 88.0$^{4.2}$ & 87.4$^{3.3}$ / 92.6$^{3.5}$ & 25.5$^{2.9}$ / 37.1$^{3.6}$ & 97.0$^{1.9}$ / 99.5$^{1.0}$ & 62.4$^{15.7}$ / 76.2$^{10.1}$ & 55.9$^{9.9}$ / 85.4$^{8.8}$ & 21.3$^{2.9}$ / 29.3$^{6.8}$ \\
En-6 & 86.7$^{9.5}$ / 97.1$^{2.6}$ & 24.2$^{6.6}$ / 36.8$^{6.9}$ & 13.7$^{1.9}$ / 17.4$^{3.1}$ & 75.0$^{3.8}$ / 89.7$^{3.5}$ & 86.4$^{3.4}$ / 90.5$^{3.0}$ & 22.3$^{3.9}$ / 39.6$^{5.5}$ & 95.5$^{2.9}$ / 99.0$^{1.2}$ & 59.7$^{13.2}$ / 75.8$^{10.6}$ & 59.6$^{10.5}$ / 80.1$^{5.9}$ & 19.7$^{2.6}$ / 32.0$^{6.2}$ \\
En-7 & 84.7$^{9.4}$ / 93.7$^{3.9}$ & 25.2$^{7.6}$ / 31.5$^{5.3}$ & 14.0$^{3.3}$ / 20.7$^{3.1}$ & 77.0$^{5.6}$ / 90.6$^{1.6}$ & 86.9$^{4.3}$ / 92.5$^{2.8}$ & 22.4$^{3.4}$ / 38.6$^{5.2}$ & 97.5$^{1.6}$ / 99.5$^{1.0}$ & 63.2$^{12.2}$ / 75.0$^{14.7}$ & 55.1$^{9.0}$ / 84.3$^{10.5}$ & 19.9$^{4.8}$ / 30.9$^{8.9}$ \\
En-8 & 87.2$^{4.3}$ / 94.4$^{4.1}$ & 26.3$^{8.1}$ / 32.2$^{6.6}$ & 12.6$^{4.5}$ / 19.9$^{2.3}$ & 77.6$^{3.9}$ / 88.9$^{3.0}$ & 85.4$^{3.7}$ / 94.0$^{1.2}$ & 27.6$^{4.8}$ / 39.6$^{2.8}$ & 95.5$^{1.9}$ / 99.5$^{1.0}$ & 64.8$^{14.6}$ / 76.4$^{13.8}$ & 55.1$^{9.0}$ / 84.2$^{8.8}$ & 22.4$^{5.4}$ / 29.9$^{6.8}$ \\
En-9 & 82.4$^{6.1}$ / 93.4$^{3.7}$ & 21.5$^{5.2}$ / 34.4$^{5.3}$ & 12.4$^{4.1}$ / 19.4$^{2.2}$ & 79.2$^{5.7}$ / 90.2$^{2.4}$ & 85.4$^{3.0}$ / 93.1$^{3.3}$ & 26.0$^{3.6}$ / 42.9$^{3.3}$ & 96.5$^{1.2}$ / 99.0$^{1.2}$ & 68.1$^{14.2}$ / 74.3$^{13.2}$ & 51.8$^{8.1}$ / 89.1$^{6.8}$ & 22.7$^{4.8}$ / 31.7$^{5.1}$ \\
En-10 & 79.5$^{5.8}$ / 92.7$^{2.9}$ & 26.1$^{3.5}$ / 33.6$^{6.2}$ & 15.3$^{5.9}$ / 18.5$^{3.1}$ & 75.3$^{3.9}$ / 92.0$^{4.7}$ & 81.1$^{4.6}$ / 93.5$^{4.7}$ & 27.6$^{2.9}$ / 42.4$^{4.4}$ & 98.0$^{1.0}$ / 99.0$^{1.2}$ & 64.8$^{14.7}$ / 76.3$^{13.4}$ & 47.8$^{0.3}$ / 81.8$^{5.0}$ & 20.3$^{1.2}$ / 31.8$^{6.3}$ \\
En-11 & 81.8$^{6.2}$ / 91.7$^{4.5}$ & 22.8$^{3.9}$ / 33.9$^{5.0}$ & 13.0$^{4.0}$ / 18.5$^{3.7}$ & 70.6$^{5.0}$ / 89.2$^{3.0}$ & 82.9$^{3.0}$ / 89.9$^{3.7}$ & 27.1$^{4.7}$ / 42.7$^{4.0}$ & 99.0$^{1.2}$ / 99.0$^{1.2}$ & 66.1$^{15.8}$ / 76.1$^{15.8}$ & 47.6$^{0.5}$ / 78.8$^{7.5}$ & 18.8$^{2.6}$ / 34.2$^{4.6}$ \\
En-12 & 78.7$^{3.0}$ / 91.8$^{4.9}$ & 24.3$^{5.5}$ / 38.0$^{5.8}$ & 13.0$^{2.2}$ / 18.0$^{1.8}$ & 75.2$^{6.1}$ / 91.8$^{3.0}$ & 81.5$^{3.4}$ / 91.5$^{1.3}$ & 21.2$^{3.7}$ / 38.1$^{5.1}$ & 99.0$^{1.2}$ / 99.0$^{1.2}$ & 67.0$^{11.2}$ / 73.5$^{16.2}$ & 47.5$^{0.7}$ / 82.2$^{6.4}$ & 21.4$^{7.3}$ / 31.1$^{5.0}$ \\
En-13 & 83.5$^{5.5}$ / 94.0$^{3.6}$ & 26.1$^{5.6}$ / 34.3$^{4.8}$ & 13.1$^{3.6}$ / 19.4$^{4.3}$ & 74.4$^{3.6}$ / 92.3$^{3.6}$ & 82.0$^{3.6}$ / 87.7$^{1.7}$ & 23.7$^{2.2}$ / 40.8$^{3.5}$ & 96.0$^{1.2}$ / 99.0$^{1.2}$ & 67.2$^{11.5}$ / 75.6$^{15.4}$ & 47.4$^{0.6}$ / 81.0$^{6.4}$ & 23.1$^{7.5}$ / 31.0$^{7.0}$ \\
En-14 & 86.0$^{5.2}$ / 93.2$^{3.1}$ & 27.1$^{5.4}$ / 34.8$^{5.3}$ & 12.2$^{3.6}$ / 21.7$^{2.8}$ & 75.9$^{5.0}$ / 91.3$^{4.5}$ & 75.4$^{4.1}$ / 86.4$^{3.6}$ & 35.7$^{3.9}$ / 43.7$^{2.7}$ & 97.5$^{1.6}$ / 99.0$^{1.2}$ & 64.6$^{9.9}$ / 73.0$^{14.0}$ & 47.5$^{0.5}$ / 85.8$^{3.3}$ & 21.9$^{4.6}$ / 32.9$^{6.6}$ \\
En-15 & 78.7$^{10.2}$ / 92.7$^{3.8}$ & 22.1$^{4.4}$ / 35.7$^{6.0}$ & 12.1$^{2.3}$ / 21.5$^{4.3}$ & 71.0$^{7.4}$ / 88.9$^{5.5}$ & 77.2$^{3.4}$ / 87.0$^{5.0}$ & 29.2$^{5.5}$ / 38.4$^{3.5}$ & 98.5$^{1.2}$ / 99.0$^{1.2}$ & 62.8$^{8.9}$ / 77.3$^{12.1}$ & 47.6$^{0.3}$ / 76.5$^{14.5}$ & 16.8$^{6.3}$ / 30.9$^{5.2}$ \\
En-16 & 78.2$^{10.5}$ / 93.7$^{3.0}$ & 23.4$^{7.7}$ / 35.9$^{8.6}$ & 14.6$^{5.0}$ / 20.8$^{3.5}$ & 72.3$^{3.8}$ / 90.5$^{5.0}$ & 73.9$^{4.8}$ / 87.9$^{6.3}$ & 26.9$^{6.4}$ / 41.8$^{4.0}$ & 100.0$^{0.0}$ / 99.5$^{1.0}$ & 61.6$^{9.4}$ / 74.8$^{14.5}$ & 47.6$^{0.3}$ / 82.8$^{9.8}$ & 17.1$^{6.6}$ / 30.4$^{6.4}$ \\
En-17 & 82.3$^{7.3}$ / 98.7$^{1.8}$ & 27.5$^{4.0}$ / 38.7$^{5.2}$ & 10.6$^{3.2}$ / 19.9$^{2.1}$ & 71.6$^{6.3}$ / 90.5$^{2.9}$ & 61.3$^{10.0}$ / 80.3$^{1.9}$ & 35.4$^{1.9}$ / 51.0$^{2.9}$ & 97.5$^{1.6}$ / 99.5$^{1.0}$ & 66.5$^{9.1}$ / 74.1$^{11.6}$ & 55.8$^{10.0}$ / 80.7$^{5.4}$ & 19.7$^{3.0}$ / 30.7$^{7.2}$ \\
En-18 & 76.5$^{7.8}$ / 93.8$^{5.1}$ & 31.7$^{3.9}$ / 37.1$^{7.6}$ & 12.8$^{4.5}$ / 18.9$^{3.5}$ & 71.6$^{6.4}$ / 91.5$^{4.6}$ & 61.4$^{6.4}$ / 77.4$^{2.6}$ & 37.7$^{2.0}$ / 54.3$^{3.4}$ & 97.5$^{2.2}$ / 99.5$^{1.0}$ & 68.6$^{11.0}$ / 75.3$^{11.3}$ & 51.8$^{8.1}$ / 76.3$^{15.6}$ & 22.4$^{2.1}$ / 30.1$^{8.1}$ \\
En-19 & 74.8$^{7.2}$ / 91.9$^{4.4}$ & 27.5$^{4.6}$ / 38.6$^{3.8}$ & 16.7$^{7.4}$ / 23.0$^{5.8}$ & 74.5$^{3.9}$ / 94.5$^{1.9}$ & 65.1$^{6.3}$ / 78.9$^{2.2}$ & 31.2$^{3.9}$ / 51.7$^{2.8}$ & 98.5$^{1.2}$ / 99.5$^{1.0}$ & 71.0$^{12.3}$ / 77.1$^{12.2}$ & 47.5$^{0.3}$ / 73.5$^{15.6}$ & 24.2$^{7.1}$ / 30.7$^{7.5}$ \\
En-20 & 85.4$^{9.2}$ / 95.4$^{2.1}$ & 26.9$^{3.6}$ / 38.2$^{3.8}$ & 10.8$^{3.5}$ / 22.2$^{6.8}$ & 70.9$^{2.6}$ / 92.5$^{3.5}$ & 63.0$^{8.3}$ / 76.7$^{3.0}$ & 34.5$^{5.8}$ / 58.4$^{6.1}$ & 96.0$^{2.0}$ / 99.5$^{1.0}$ & 65.9$^{15.7}$ / 77.7$^{11.9}$ & 47.6$^{0.3}$ / 62.6$^{12.7}$ & 26.9$^{8.0}$ / 36.0$^{8.8}$ \\
En-21 & 89.2$^{5.7}$ / 96.3$^{2.8}$ & 24.5$^{3.8}$ / 37.1$^{5.9}$ & 13.0$^{3.2}$ / 19.6$^{6.5}$ & 76.8$^{4.6}$ / 93.0$^{4.2}$ & 58.8$^{11.2}$ / 72.1$^{5.7}$ & 30.0$^{6.5}$ / 46.8$^{7.2}$ & 95.5$^{1.9}$ / 99.0$^{1.2}$ & 69.0$^{8.3}$ / 76.3$^{9.6}$ & 47.6$^{0.3}$ / 68.8$^{11.1}$ & 24.8$^{5.2}$ / 31.6$^{3.3}$ \\
En-22 & 77.5$^{14.4}$ / 91.6$^{5.0}$ & 30.3$^{4.3}$ / 41.2$^{7.9}$ & 10.5$^{2.7}$ / 20.5$^{6.4}$ & 75.4$^{5.8}$ / 91.6$^{3.4}$ & 52.0$^{11.7}$ / 72.9$^{5.0}$ & 34.0$^{6.1}$ / 52.8$^{5.8}$ & 96.0$^{1.2}$ / 99.0$^{1.2}$ & 67.7$^{12.2}$ / 76.2$^{13.9}$ & 47.8$^{0.3}$ / 61.4$^{11.7}$ & 25.3$^{2.9}$ / 36.7$^{4.4}$ \\
En-23 & 76.6$^{9.2}$ / 92.7$^{4.5}$ & 27.6$^{3.2}$ / 39.7$^{6.6}$ & 13.7$^{5.2}$ / 16.4$^{3.3}$ & 72.6$^{4.6}$ / 90.7$^{3.8}$ & 56.9$^{7.7}$ / 73.5$^{3.4}$ & 30.3$^{6.0}$ / 51.1$^{5.8}$ & 97.5$^{2.7}$ / 99.0$^{1.2}$ & 67.1$^{6.2}$ / 79.3$^{8.0}$ & 47.6$^{0.3}$ / 66.8$^{10.0}$ & 30.1$^{6.1}$ / 31.9$^{7.2}$ \\
En-24 & 69.5$^{10.9}$ / 90.2$^{4.0}$ & 29.6$^{4.9}$ / 41.2$^{7.7}$ & 12.8$^{4.0}$ / 21.0$^{5.3}$ & 65.6$^{6.9}$ / 86.5$^{5.4}$ & 61.7$^{5.1}$ / 74.6$^{2.2}$ & 32.5$^{9.6}$ / 51.4$^{4.1}$ & 97.0$^{2.9}$ / 99.5$^{1.0}$ & 67.1$^{7.6}$ / 77.3$^{10.8}$ & 47.8$^{0.3}$ / 61.9$^{12.3}$ & 28.1$^{7.0}$ / 34.9$^{6.3}$ \\
En-25 & 72.1$^{12.4}$ / 89.6$^{6.2}$ & 30.9$^{5.0}$ / 41.4$^{5.9}$ & 13.7$^{4.6}$ / 24.2$^{6.2}$ & 66.1$^{5.2}$ / 85.1$^{5.1}$ & 56.5$^{6.2}$ / 71.8$^{4.0}$ & 28.6$^{8.4}$ / 48.7$^{8.5}$ & 97.0$^{1.9}$ / 99.0$^{1.2}$ & 65.5$^{9.6}$ / 77.0$^{11.1}$ & 47.8$^{0.3}$ / 57.6$^{12.3}$ & 25.8$^{3.0}$ / 37.0$^{5.2}$ \\
En-26 & 74.1$^{12.5}$ / 86.5$^{8.7}$ & 26.0$^{6.0}$ / 45.1$^{7.0}$ & 14.0$^{2.7}$ / 23.8$^{7.1}$ & 71.5$^{3.9}$ / 87.8$^{4.9}$ & 52.6$^{7.0}$ / 69.0$^{6.3}$ & 27.2$^{7.7}$ / 49.8$^{5.1}$ & 96.5$^{2.0}$ / 98.5$^{2.0}$ & 69.6$^{9.2}$ / 76.0$^{11.9}$ & 47.8$^{0.3}$ / 55.1$^{9.0}$ & 29.3$^{4.2}$ / 38.0$^{7.6}$ \\
En-27 & 74.8$^{10.5}$ / 88.4$^{4.5}$ & 29.6$^{6.1}$ / 44.9$^{8.4}$ & 11.2$^{3.8}$ / 22.7$^{7.3}$ & 74.2$^{1.5}$ / 91.7$^{3.6}$ & 49.7$^{5.6}$ / 64.3$^{5.9}$ & 26.7$^{5.5}$ / 52.5$^{4.5}$ & 96.5$^{2.0}$ / 98.5$^{2.0}$ & 69.3$^{7.6}$ / 78.5$^{11.8}$ & 47.6$^{0.3}$ / 65.4$^{10.2}$ & 26.6$^{4.7}$ / 35.2$^{4.9}$ \\
En-28 & 73.6$^{12.8}$ / 89.0$^{5.1}$ & 28.7$^{5.6}$ / 47.4$^{4.4}$ & 14.8$^{4.2}$ / 23.2$^{3.7}$ & 70.6$^{6.9}$ / 91.4$^{3.6}$ & 47.8$^{5.2}$ / 70.2$^{6.5}$ & 28.7$^{8.3}$ / 54.9$^{3.5}$ & 97.0$^{1.9}$ / 98.5$^{2.0}$ & 69.2$^{11.5}$ / 78.3$^{9.8}$ & 47.8$^{0.3}$ / 67.3$^{10.2}$ & 25.2$^{7.3}$ / 35.0$^{8.5}$ \\
En-29 & 67.8$^{11.3}$ / 87.6$^{6.8}$ & 29.2$^{6.8}$ / 50.1$^{4.8}$ & 15.1$^{8.8}$ / 20.1$^{4.4}$ & 71.3$^{2.4}$ / 88.6$^{3.5}$ & 53.1$^{7.0}$ / 70.3$^{5.2}$ & 29.8$^{9.9}$ / 53.2$^{5.2}$ & 98.0$^{1.9}$ / 98.5$^{2.0}$ & 68.6$^{11.9}$ / 75.9$^{9.9}$ & 47.6$^{0.3}$ / 66.0$^{10.0}$ & 26.5$^{5.0}$ / 34.3$^{6.7}$ \\
En-30 & 67.1$^{9.3}$ / 90.9$^{3.3}$ & 28.2$^{4.8}$ / 48.2$^{5.2}$ & 15.8$^{5.2}$ / 21.9$^{4.2}$ & 65.5$^{3.8}$ / 88.7$^{4.2}$ & 49.5$^{4.3}$ / 66.9$^{6.0}$ & 34.1$^{6.4}$ / 58.8$^{6.3}$ & 98.5$^{2.0}$ / 98.5$^{2.0}$ & 68.5$^{11.8}$ / 73.5$^{11.1}$ & 47.6$^{0.5}$ / 67.0$^{16.6}$ & 27.8$^{4.3}$ / 33.9$^{5.2}$ \\
En-31 & 69.7$^{8.2}$ / 81.8$^{7.1}$ & 31.4$^{7.6}$ / 49.7$^{1.7}$ & 19.0$^{7.9}$ / 24.1$^{3.9}$ & 70.5$^{5.8}$ / 87.9$^{4.0}$ & 50.9$^{5.0}$ / 67.5$^{5.5}$ & 35.6$^{9.8}$ / 59.8$^{3.0}$ & 98.5$^{2.0}$ / 98.5$^{2.0}$ & 73.0$^{14.1}$ / 77.2$^{10.4}$ & 47.6$^{0.3}$ / 64.1$^{15.5}$ & 28.2$^{3.3}$ / 34.1$^{4.2}$ \\
En-32 & 63.6$^{4.0}$ / 84.8$^{8.8}$ & 26.8$^{4.8}$ / 53.2$^{4.7}$ & 14.5$^{3.1}$ / 23.1$^{7.7}$ & 81.3$^{7.2}$ / 91.0$^{1.1}$ & 44.2$^{6.5}$ / 63.3$^{4.1}$ & 44.6$^{4.7}$ / 67.6$^{4.9}$ & 97.5$^{2.8}$ / 98.5$^{2.0}$ & 68.0$^{5.3}$ / 77.2$^{7.8}$ & 47.8$^{0.3}$ / 63.7$^{13.4}$ & 28.0$^{2.2}$ / 38.9$^{6.9}$ \\
En-33 & 80.6$^{6.7}$ / 95.8$^{4.8}$ & 26.5$^{7.8}$ / 42.3$^{3.5}$ & 13.8$^{4.8}$ / 20.6$^{3.3}$ & 69.3$^{4.0}$ / 90.1$^{3.1}$ & 74.7$^{5.7}$ / 89.0$^{4.9}$ & 27.0$^{6.0}$ / 42.0$^{3.7}$ & 96.0$^{2.0}$ / 99.0$^{1.2}$ & 64.8$^{11.3}$ / 77.5$^{12.7}$ & 47.5$^{0.5}$ / 85.0$^{7.2}$ & 26.4$^{3.2}$ / 38.6$^{4.9}$ \\
De-0 & 1.6$^{0.0}$ / 6.5$^{0.1}$ & 4.3$^{0.4}$ / 15.9$^{0.3}$ & 9.6$^{0.9}$ / 9.6$^{0.9}$ & 2.1$^{0.2}$ / 2.2$^{0.0}$ & 17.1$^{0.4}$ / 17.3$^{0.0}$ & 6.4$^{2.1}$ / 7.5$^{0.2}$ & 32.9$^{0.5}$ / 33.8$^{0.5}$ & 31.5$^{0.6}$ / 35.1$^{0.5}$ & 7.8$^{1.0}$ / 47.8$^{0.3}$ & 11.6$^{1.1}$ / 12.0$^{1.1}$ \\
De-1 & 44.6$^{5.0}$ / 80.4$^{3.5}$ & 33.6$^{9.8}$ / 48.2$^{4.3}$ & 16.5$^{4.7}$ / 28.4$^{15.1}$ & 67.4$^{4.0}$ / 89.5$^{2.9}$ & 45.6$^{7.1}$ / 59.7$^{3.5}$ & 45.5$^{3.7}$ / 63.1$^{4.8}$ & 99.0$^{1.2}$ / 98.5$^{2.0}$ & 66.7$^{13.9}$ / 76.2$^{7.4}$ & 47.8$^{0.3}$ / 60.7$^{17.6}$ & 34.8$^{7.9}$ / 41.9$^{5.5}$ \\
De-2 & 59.3$^{8.1}$ / 84.5$^{8.4}$ & 31.2$^{5.6}$ / 47.3$^{4.8}$ & 16.5$^{5.1}$ / 24.3$^{8.9}$ & 69.1$^{7.9}$ / 88.7$^{5.0}$ & 45.3$^{8.9}$ / 58.3$^{6.7}$ & 46.1$^{4.7}$ / 57.1$^{4.2}$ & 96.5$^{1.2}$ / 98.0$^{3.0}$ & 65.6$^{10.5}$ / 76.8$^{7.7}$ & 47.6$^{0.3}$ / 67.7$^{11.9}$ & 33.2$^{4.4}$ / 40.4$^{8.2}$ \\
De-3 & 49.8$^{8.2}$ / 82.5$^{6.2}$ & 32.3$^{5.7}$ / 45.6$^{5.5}$ & 12.4$^{4.6}$ / 21.8$^{7.4}$ & 71.3$^{10.3}$ / 84.7$^{4.9}$ & 44.8$^{5.6}$ / 58.2$^{8.5}$ & 44.1$^{4.8}$ / 62.8$^{7.9}$ & 97.0$^{2.9}$ / 98.0$^{3.0}$ & 63.4$^{12.0}$ / 75.8$^{7.1}$ & 47.6$^{0.3}$ / 66.1$^{9.7}$ & 36.3$^{5.9}$ / 44.1$^{8.8}$ \\
De-4 & 50.0$^{8.3}$ / 82.7$^{4.7}$ & 31.6$^{5.3}$ / 48.9$^{2.7}$ & 11.1$^{4.1}$ / 24.2$^{7.0}$ & 71.4$^{10.2}$ / 86.3$^{6.5}$ & 43.2$^{4.5}$ / 59.4$^{10.1}$ & 43.8$^{5.3}$ / 63.0$^{9.1}$ & 97.0$^{2.9}$ / 98.5$^{2.0}$ & 64.4$^{14.8}$ / 78.8$^{6.4}$ & 47.8$^{0.3}$ / 63.9$^{13.2}$ & 37.4$^{4.8}$ / 44.8$^{10.4}$ \\
De-5 & 32.6$^{8.2}$ / 63.0$^{5.0}$ & 24.8$^{6.3}$ / 43.5$^{9.2}$ & 13.8$^{3.6}$ / 22.0$^{5.7}$ & 81.0$^{9.5}$ / 93.0$^{1.7}$ & 39.9$^{7.4}$ / 55.3$^{6.6}$ & 49.2$^{7.5}$ / 67.8$^{2.3}$ & 97.0$^{1.9}$ / 97.5$^{4.0}$ & 63.0$^{9.9}$ / 75.8$^{5.9}$ & 47.6$^{0.5}$ / 63.8$^{13.9}$ & 29.5$^{6.1}$ / 42.8$^{11.3}$ \\
De-6 & 53.6$^{6.3}$ / 67.0$^{4.2}$ & 28.7$^{3.6}$ / 44.0$^{6.9}$ & 15.1$^{1.9}$ / 23.3$^{4.7}$ & 55.2$^{5.0}$ / 81.1$^{8.2}$ & 52.1$^{4.9}$ / 70.6$^{5.3}$ & 29.4$^{8.2}$ / 50.7$^{2.7}$ & 96.0$^{2.5}$ / 96.5$^{3.8}$ & 61.9$^{7.2}$ / 70.6$^{9.0}$ & 47.5$^{0.7}$ / 63.5$^{8.5}$ & 27.2$^{6.6}$ / 39.1$^{8.5}$ \\
De-7 & 49.2$^{7.6}$ / 64.8$^{5.5}$ & 37.1$^{3.0}$ / 45.1$^{3.8}$ & 15.3$^{2.1}$ / 22.0$^{2.8}$ & 64.0$^{7.8}$ / 84.3$^{7.7}$ & 51.6$^{4.9}$ / 70.7$^{6.2}$ & 41.6$^{8.3}$ / 64.7$^{3.5}$ & 95.0$^{2.2}$ / 96.5$^{3.8}$ & 61.2$^{8.3}$ / 69.9$^{9.5}$ & 47.6$^{0.5}$ / 64.9$^{9.6}$ & 29.1$^{9.1}$ / 46.5$^{7.4}$ \\
De-8 & 50.6$^{7.9}$ / 67.8$^{7.0}$ & 30.7$^{7.6}$ / 47.8$^{4.7}$ & 16.5$^{3.2}$ / 21.9$^{2.3}$ & 62.6$^{6.0}$ / 83.9$^{8.4}$ & 46.0$^{2.8}$ / 66.0$^{6.6}$ & 41.4$^{7.2}$ / 60.7$^{5.6}$ & 94.5$^{4.3}$ / 96.5$^{3.8}$ & 64.9$^{14.3}$ / 72.0$^{7.9}$ & 47.8$^{0.3}$ / 74.7$^{13.0}$ & 30.2$^{6.9}$ / 43.4$^{6.9}$ \\
De-9 & 51.7$^{8.0}$ / 65.5$^{4.8}$ & 30.8$^{6.2}$ / 49.4$^{6.0}$ & 16.4$^{2.8}$ / 22.6$^{4.0}$ & 62.1$^{6.0}$ / 85.5$^{5.5}$ & 46.9$^{3.8}$ / 67.4$^{4.5}$ & 41.9$^{6.8}$ / 63.2$^{5.2}$ & 94.5$^{4.3}$ / 96.5$^{3.8}$ & 64.8$^{14.5}$ / 71.8$^{9.2}$ & 47.8$^{0.3}$ / 72.9$^{17.8}$ & 30.0$^{6.2}$ / 48.2$^{7.3}$ \\
De-10 & 47.6$^{5.2}$ / 65.8$^{4.6}$ & 37.3$^{7.8}$ / 49.6$^{4.9}$ & 13.1$^{2.9}$ / 23.4$^{4.0}$ & 63.2$^{9.5}$ / 84.5$^{4.9}$ & 46.1$^{5.2}$ / 65.1$^{9.1}$ & 42.5$^{7.6}$ / 61.1$^{5.5}$ & 95.0$^{3.2}$ / 96.5$^{3.8}$ & 65.1$^{10.8}$ / 70.0$^{10.3}$ & 47.6$^{0.5}$ / 76.8$^{12.1}$ & 30.6$^{7.4}$ / 45.0$^{4.9}$ \\
De-11 & 37.1$^{6.7}$ / 65.6$^{7.4}$ & 34.3$^{8.2}$ / 47.6$^{3.7}$ & 14.7$^{4.3}$ / 22.1$^{2.9}$ & 67.9$^{6.9}$ / 86.4$^{5.1}$ & 42.3$^{6.6}$ / 64.5$^{5.6}$ & 49.4$^{3.5}$ / 63.7$^{5.4}$ & 93.5$^{5.1}$ / 96.0$^{4.1}$ & 66.0$^{5.1}$ / 72.7$^{9.9}$ & 47.8$^{0.3}$ / 71.1$^{6.2}$ & 29.2$^{6.5}$ / 47.3$^{4.7}$ \\
De-12 & 42.9$^{6.5}$ / 65.0$^{6.6}$ & 36.4$^{6.0}$ / 50.8$^{4.2}$ & 17.0$^{3.9}$ / 24.6$^{5.2}$ & 67.9$^{6.8}$ / 88.0$^{5.2}$ & 42.4$^{5.5}$ / 61.6$^{4.9}$ & 47.7$^{4.0}$ / 62.8$^{4.1}$ & 98.0$^{1.9}$ / 99.0$^{1.2}$ & 65.9$^{11.5}$ / 74.6$^{5.3}$ & 47.5$^{0.8}$ / 60.1$^{10.8}$ & 23.5$^{8.7}$ / 47.4$^{8.1}$ \\
De-13 & 41.9$^{7.3}$ / 66.6$^{6.7}$ & 36.3$^{10.3}$ / 51.1$^{3.0}$ & 14.6$^{3.5}$ / 22.9$^{4.2}$ & 70.2$^{6.5}$ / 86.8$^{5.9}$ & 43.2$^{7.2}$ / 62.3$^{7.1}$ & 48.4$^{4.8}$ / 64.0$^{3.5}$ & 97.5$^{2.2}$ / 98.5$^{2.0}$ & 67.0$^{11.4}$ / 71.8$^{6.5}$ & 47.5$^{0.8}$ / 62.5$^{13.4}$ & 23.8$^{8.5}$ / 43.4$^{4.7}$ \\
De-14 & 42.1$^{7.2}$ / 65.8$^{8.2}$ & 38.0$^{6.9}$ / 52.1$^{4.7}$ & 13.8$^{3.0}$ / 24.1$^{5.8}$ & 71.5$^{6.9}$ / 89.0$^{4.2}$ & 47.9$^{3.7}$ / 59.9$^{3.9}$ & 46.1$^{4.5}$ / 61.1$^{3.6}$ & 98.0$^{1.9}$ / 98.5$^{2.0}$ & 64.7$^{14.6}$ / 75.4$^{8.3}$ & 47.8$^{0.3}$ / 68.9$^{14.7}$ & 24.3$^{6.8}$ / 44.0$^{8.6}$ \\
De-15 & 41.9$^{3.9}$ / 70.9$^{7.8}$ & 35.4$^{5.2}$ / 50.9$^{6.2}$ & 14.0$^{2.0}$ / 26.1$^{7.6}$ & 69.4$^{7.2}$ / 86.8$^{3.4}$ & 54.4$^{6.3}$ / 61.6$^{7.5}$ & 49.7$^{7.5}$ / 65.3$^{3.4}$ & 98.0$^{1.9}$ / 98.0$^{1.9}$ & 62.7$^{11.5}$ / 75.0$^{5.8}$ & 47.8$^{0.3}$ / 66.6$^{15.7}$ & 30.0$^{11.3}$ / 46.8$^{6.3}$ \\
De-16 & 43.5$^{5.3}$ / 67.7$^{10.3}$ & 34.0$^{4.8}$ / 51.0$^{4.4}$ & 15.6$^{3.1}$ / 25.7$^{5.0}$ & 71.1$^{8.1}$ / 89.2$^{4.0}$ & 52.5$^{7.6}$ / 61.2$^{7.1}$ & 50.5$^{6.3}$ / 63.3$^{5.9}$ & 98.0$^{1.9}$ / 98.5$^{2.0}$ & 63.2$^{11.7}$ / 72.7$^{8.1}$ & 47.8$^{0.3}$ / 62.2$^{12.0}$ & 28.1$^{5.3}$ / 46.9$^{7.6}$ \\
De-17 & 50.4$^{7.0}$ / 73.6$^{6.0}$ & 34.6$^{7.0}$ / 53.4$^{5.2}$ & 10.9$^{2.6}$ / 26.1$^{9.5}$ & 72.7$^{7.9}$ / 88.1$^{4.7}$ & 47.6$^{9.0}$ / 59.3$^{4.3}$ & 48.7$^{5.4}$ / 66.8$^{4.4}$ & 97.5$^{2.2}$ / 97.5$^{2.2}$ & 63.2$^{8.5}$ / 73.7$^{5.4}$ & 47.6$^{0.3}$ / 63.7$^{13.4}$ & 28.5$^{10.0}$ / 43.0$^{9.8}$ \\
De-18 & 50.0$^{4.3}$ / 76.1$^{7.6}$ & 37.4$^{3.2}$ / 50.7$^{4.2}$ & 12.1$^{3.1}$ / 24.7$^{8.3}$ & 74.2$^{7.1}$ / 88.9$^{5.0}$ & 48.8$^{7.6}$ / 59.1$^{4.6}$ & 48.2$^{6.6}$ / 67.0$^{3.7}$ & 98.0$^{1.9}$ / 98.0$^{2.5}$ & 63.7$^{7.4}$ / 74.2$^{6.7}$ & 47.5$^{0.5}$ / 63.8$^{13.9}$ & 34.6$^{5.3}$ / 45.8$^{12.8}$ \\
De-19 & 47.0$^{6.6}$ / 76.7$^{7.4}$ & 34.2$^{5.0}$ / 53.8$^{5.2}$ & 12.1$^{4.2}$ / 22.4$^{5.0}$ & 74.7$^{7.2}$ / 87.2$^{3.3}$ & 47.0$^{6.4}$ / 57.8$^{5.1}$ & 50.2$^{3.8}$ / 70.6$^{4.5}$ & 97.0$^{2.9}$ / 97.5$^{2.2}$ & 61.7$^{6.9}$ / 73.0$^{7.1}$ & 47.5$^{0.5}$ / 63.9$^{13.2}$ & 32.1$^{7.7}$ / 41.5$^{10.0}$ \\
De-20 & 62.6$^{8.2}$ / 75.6$^{5.5}$ & 32.8$^{4.6}$ / 42.3$^{4.3}$ & 11.1$^{0.8}$ / 22.5$^{6.4}$ & 67.7$^{8.2}$ / 85.6$^{5.5}$ & 50.3$^{5.3}$ / 59.5$^{5.2}$ & 44.8$^{6.1}$ / 64.7$^{7.4}$ & 97.5$^{2.2}$ / 98.0$^{2.5}$ & 66.6$^{7.0}$ / 76.3$^{6.3}$ & 47.8$^{0.3}$ / 54.7$^{13.6}$ & 30.3$^{8.1}$ / 36.8$^{3.7}$ \\
De-21 & 55.7$^{3.9}$ / 72.3$^{5.0}$ & 30.1$^{6.1}$ / 45.9$^{6.7}$ & 13.6$^{2.7}$ / 23.6$^{5.6}$ & 65.3$^{10.3}$ / 83.9$^{5.2}$ & 42.6$^{4.5}$ / 61.1$^{6.5}$ & 50.6$^{5.5}$ / 66.1$^{4.4}$ & 96.5$^{2.5}$ / 98.0$^{2.5}$ & 62.9$^{13.0}$ / 74.8$^{7.8}$ & 47.8$^{0.3}$ / 59.8$^{14.9}$ & 31.7$^{6.7}$ / 39.2$^{11.0}$ \\
De-22 & 60.8$^{6.9}$ / 78.5$^{3.9}$ & 30.7$^{7.7}$ / 46.9$^{4.8}$ & 14.2$^{6.4}$ / 23.9$^{4.1}$ & 64.4$^{11.0}$ / 86.0$^{4.3}$ & 41.2$^{8.2}$ / 61.1$^{8.4}$ & 45.8$^{5.3}$ / 62.7$^{5.0}$ & 97.0$^{2.9}$ / 98.0$^{2.5}$ & 65.0$^{8.6}$ / 75.1$^{8.5}$ & 47.8$^{0.3}$ / 61.9$^{18.2}$ & 33.3$^{3.7}$ / 36.4$^{7.0}$ \\
De-23 & 63.4$^{5.6}$ / 76.6$^{8.8}$ & 30.3$^{8.2}$ / 46.8$^{4.0}$ & 13.4$^{3.4}$ / 25.8$^{4.2}$ & 63.1$^{9.9}$ / 87.6$^{5.9}$ & 39.9$^{4.7}$ / 60.7$^{5.9}$ & 46.8$^{7.0}$ / 59.8$^{7.0}$ & 97.5$^{1.6}$ / 98.5$^{2.0}$ & 66.7$^{8.6}$ / 76.8$^{7.2}$ & 47.8$^{0.3}$ / 58.7$^{14.0}$ & 29.7$^{6.2}$ / 37.1$^{8.3}$ \\
De-24 & 62.7$^{7.8}$ / 82.4$^{8.2}$ & 29.9$^{11.3}$ / 47.3$^{4.4}$ & 15.8$^{6.4}$ / 21.7$^{4.3}$ & 64.6$^{9.0}$ / 82.9$^{4.8}$ & 45.9$^{4.0}$ / 62.7$^{4.5}$ & 36.9$^{9.7}$ / 56.2$^{10.7}$ & 96.5$^{2.5}$ / 97.5$^{2.2}$ & 65.6$^{8.9}$ / 73.2$^{10.7}$ & 47.8$^{0.3}$ / 64.4$^{14.3}$ & 26.4$^{6.8}$ / 32.6$^{7.3}$ \\
De-25 & 62.7$^{6.5}$ / 84.1$^{6.5}$ & 29.4$^{8.4}$ / 44.8$^{4.2}$ & 14.8$^{8.7}$ / 21.8$^{4.9}$ & 64.4$^{10.0}$ / 85.0$^{1.6}$ & 44.6$^{4.9}$ / 62.4$^{6.5}$ & 41.0$^{10.7}$ / 59.2$^{8.0}$ & 97.0$^{1.9}$ / 99.0$^{1.2}$ & 64.4$^{11.6}$ / 73.7$^{9.3}$ & 47.8$^{0.3}$ / 69.4$^{6.9}$ & 23.1$^{7.2}$ / 35.0$^{6.5}$ \\
De-26 & 69.4$^{4.4}$ / 81.8$^{9.0}$ & 32.4$^{9.2}$ / 43.9$^{4.0}$ & 21.4$^{8.9}$ / 20.4$^{3.3}$ & 66.2$^{8.4}$ / 84.1$^{2.5}$ & 42.6$^{5.5}$ / 57.3$^{6.7}$ & 35.7$^{6.8}$ / 54.6$^{10.3}$ & 97.5$^{1.6}$ / 98.0$^{1.9}$ & 64.0$^{13.2}$ / 73.7$^{6.3}$ & 47.8$^{0.3}$ / 71.7$^{12.7}$ & 25.8$^{8.2}$ / 35.9$^{5.5}$ \\
De-27 & 69.2$^{4.7}$ / 83.0$^{6.4}$ & 31.1$^{6.4}$ / 45.5$^{4.7}$ & 20.3$^{8.0}$ / 20.5$^{4.2}$ & 64.5$^{9.8}$ / 84.9$^{4.1}$ & 44.8$^{6.2}$ / 60.5$^{6.5}$ & 37.7$^{7.5}$ / 56.7$^{9.5}$ & 98.0$^{1.9}$ / 98.5$^{2.0}$ & 63.5$^{12.0}$ / 73.0$^{7.3}$ & 47.8$^{0.3}$ / 69.5$^{12.7}$ & 25.9$^{8.1}$ / 36.8$^{6.0}$ \\
De-28 & 75.0$^{8.4}$ / 85.4$^{9.0}$ & 30.1$^{4.7}$ / 43.1$^{2.9}$ & 15.2$^{3.8}$ / 22.8$^{5.2}$ & 66.2$^{9.1}$ / 78.6$^{8.3}$ & 48.9$^{8.1}$ / 65.7$^{4.6}$ & 30.4$^{7.3}$ / 51.0$^{8.9}$ & 97.5$^{2.2}$ / 98.5$^{1.2}$ & 64.3$^{9.1}$ / 73.3$^{7.0}$ & 47.8$^{0.3}$ / 74.1$^{16.2}$ & 19.6$^{2.4}$ / 33.5$^{8.1}$ \\
De-29 & 71.2$^{6.5}$ / 81.8$^{7.5}$ & 27.5$^{3.3}$ / 40.8$^{2.8}$ & 16.3$^{3.5}$ / 22.3$^{4.5}$ & 65.5$^{8.4}$ / 79.9$^{4.0}$ & 48.4$^{8.3}$ / 64.8$^{6.2}$ & 30.8$^{6.5}$ / 51.0$^{6.6}$ & 98.0$^{1.9}$ / 99.0$^{1.2}$ & 63.7$^{10.0}$ / 73.2$^{10.2}$ & 47.8$^{0.3}$ / 67.9$^{11.2}$ & 19.6$^{3.2}$ / 35.9$^{11.5}$ \\
De-30 & 72.4$^{7.1}$ / 83.1$^{9.3}$ & 28.4$^{4.3}$ / 42.9$^{4.7}$ & 14.3$^{2.4}$ / 23.4$^{6.7}$ & 63.9$^{8.0}$ / 79.3$^{4.0}$ & 45.4$^{7.6}$ / 65.8$^{4.5}$ & 28.6$^{5.6}$ / 50.9$^{6.6}$ & 97.0$^{2.5}$ / 98.5$^{2.0}$ & 67.4$^{8.3}$ / 72.2$^{10.6}$ & 47.8$^{0.3}$ / 67.8$^{11.4}$ & 19.4$^{3.8}$ / 35.2$^{9.1}$ \\
De-31 & 76.5$^{6.1}$ / 87.3$^{3.8}$ & 26.4$^{5.8}$ / 36.4$^{3.5}$ & 15.6$^{4.4}$ / 21.7$^{3.0}$ & 59.0$^{6.6}$ / 76.1$^{4.1}$ & 45.4$^{7.5}$ / 68.3$^{3.1}$ & 31.3$^{7.2}$ / 45.0$^{5.1}$ & 96.5$^{2.5}$ / 96.0$^{3.4}$ & 69.4$^{7.3}$ / 73.0$^{7.2}$ & 47.8$^{0.3}$ / 56.9$^{11.5}$ & 19.8$^{7.9}$ / 31.2$^{6.7}$ \\
De-32 & 65.5$^{5.9}$ / 87.5$^{5.7}$ & 26.0$^{7.1}$ / 38.2$^{3.8}$ & 16.5$^{5.9}$ / 28.8$^{4.1}$ & 55.4$^{5.0}$ / 78.5$^{3.8}$ & 45.1$^{6.6}$ / 65.8$^{7.0}$ & 30.5$^{4.8}$ / 44.5$^{3.6}$ & 85.3$^{6.4}$ / 96.0$^{3.0}$ & 64.2$^{7.4}$ / 72.2$^{6.7}$ & 47.8$^{0.3}$ / 53.5$^{11.5}$ & 18.7$^{4.4}$ / 29.8$^{2.7}$ \\
De-33 & 62.3$^{6.7}$ / 78.6$^{3.9}$ & 31.7$^{7.7}$ / 47.3$^{5.9}$ & 14.3$^{5.1}$ / 22.9$^{3.6}$ & 69.9$^{10.3}$ / 83.0$^{3.4}$ & 49.3$^{4.7}$ / 63.4$^{4.7}$ & 42.8$^{10.3}$ / 60.6$^{6.8}$ & 98.0$^{1.9}$ / 98.0$^{2.5}$ & 62.6$^{7.0}$ / 72.3$^{8.5}$ & 47.8$^{0.3}$ / 68.9$^{11.7}$ & 22.5$^{5.5}$ / 37.3$^{9.6}$ \\
\bottomrule
\end{tabular}
}
\caption{Whisper-Large-v3}
\end{table*}

% distil-large-v3


% % Whisper-medium
% \begin{table*}[ht]
% \centering
% \resizebox{\textwidth}{!}{%
% \begin{tabular}{lcccccccccc}
% \toprule
% \textbf{Layer} & \textbf{Accent} & \textbf{DialAct} & \textbf{Emotion} & \textbf{EnvSound} & \textbf{Distance} & \textbf{Intent} & \textbf{MSpeaker} & \textbf{Sarcasm} & \textbf{Spoof} & \textbf{Stress} \\
% \midrule
% En-0 & 0.59$^{0.08}$ / 0.87$^{0.03}$ & 0.29$^{0.07}$ / 0.35$^{0.05}$ & 0.15$^{0.03}$ / 0.21$^{0.03}$ & 0.44$^{0.01}$ / 0.72$^{0.05}$ & 0.70$^{0.05}$ / 0.92$^{0.04}$ & 0.17$^{0.06}$ / 0.32$^{0.06}$ & 0.76$^{0.13}$ / 0.87$^{0.05}$ & 0.60$^{0.09}$ / 0.72$^{0.10}$ & 0.52$^{0.08}$ / 0.74$^{0.14}$ & 0.21$^{0.04}$ / 0.26$^{0.06}$ \\
% En-1 & 0.68$^{0.11}$ / 0.87$^{0.08}$ & 0.29$^{0.04}$ / 0.40$^{0.06}$ & 0.14$^{0.09}$ / 0.19$^{0.07}$ & 0.59$^{0.08}$ / 0.79$^{0.04}$ & 0.79$^{0.03}$ / 0.89$^{0.01}$ & 0.22$^{0.03}$ / 0.31$^{0.04}$ & 0.77$^{0.06}$ / 0.94$^{0.04}$ & 0.61$^{0.11}$ / 0.67$^{0.12}$ & 0.48$^{0.00}$ / 0.81$^{0.09}$ & 0.24$^{0.04}$ / 0.28$^{0.06}$ \\
% En-2 & 0.76$^{0.11}$ / 0.91$^{0.07}$ & 0.29$^{0.04}$ / 0.44$^{0.05}$ & 0.10$^{0.02}$ / 0.21$^{0.03}$ & 0.66$^{0.04}$ / 0.84$^{0.04}$ & 0.86$^{0.04}$ / 0.91$^{0.05}$ & 0.24$^{0.06}$ / 0.33$^{0.05}$ & 0.79$^{0.09}$ / 0.96$^{0.03}$ & 0.60$^{0.12}$ / 0.69$^{0.12}$ & 0.51$^{0.06}$ / 0.73$^{0.14}$ & 0.20$^{0.03}$ / 0.30$^{0.04}$ \\
% En-3 & 0.87$^{0.07}$ / 0.91$^{0.07}$ & 0.27$^{0.04}$ / 0.43$^{0.03}$ & 0.12$^{0.07}$ / 0.19$^{0.02}$ & 0.78$^{0.04}$ / 0.86$^{0.05}$ & 0.87$^{0.04}$ / 0.95$^{0.02}$ & 0.24$^{0.08}$ / 0.36$^{0.07}$ & 0.83$^{0.08}$ / 0.96$^{0.07}$ & 0.58$^{0.15}$ / 0.68$^{0.11}$ & 0.52$^{0.08}$ / 0.82$^{0.05}$ & 0.20$^{0.04}$ / 0.28$^{0.06}$ \\
% En-4 & 0.88$^{0.09}$ / 0.94$^{0.06}$ & 0.31$^{0.02}$ / 0.37$^{0.07}$ & 0.12$^{0.03}$ / 0.19$^{0.03}$ & 0.80$^{0.03}$ / 0.89$^{0.04}$ & 0.85$^{0.04}$ / 0.91$^{0.03}$ & 0.30$^{0.03}$ / 0.36$^{0.05}$ & 0.92$^{0.05}$ / 0.98$^{0.03}$ & 0.60$^{0.12}$ / 0.72$^{0.13}$ & 0.58$^{0.13}$ / 0.85$^{0.09}$ & 0.22$^{0.03}$ / 0.28$^{0.06}$ \\
% En-5 & 0.86$^{0.12}$ / 0.94$^{0.06}$ & 0.31$^{0.06}$ / 0.36$^{0.08}$ & 0.14$^{0.06}$ / 0.19$^{0.03}$ & 0.80$^{0.04}$ / 0.90$^{0.05}$ & 0.85$^{0.03}$ / 0.92$^{0.03}$ & 0.28$^{0.04}$ / 0.41$^{0.05}$ & 0.96$^{0.05}$ / 0.98$^{0.02}$ & 0.59$^{0.16}$ / 0.73$^{0.13}$ & 0.61$^{0.11}$ / 0.81$^{0.10}$ & 0.23$^{0.04}$ / 0.28$^{0.04}$ \\
% En-6 & 0.90$^{0.11}$ / 0.95$^{0.04}$ & 0.31$^{0.09}$ / 0.42$^{0.04}$ & 0.13$^{0.05}$ / 0.20$^{0.02}$ & 0.86$^{0.05}$ / 0.92$^{0.04}$ & 0.85$^{0.05}$ / 0.93$^{0.02}$ & 0.29$^{0.04}$ / 0.40$^{0.06}$ & 0.97$^{0.03}$ / 0.99$^{0.01}$ & 0.61$^{0.16}$ / 0.73$^{0.14}$ & 0.62$^{0.12}$ / 0.85$^{0.04}$ & 0.19$^{0.02}$ / 0.29$^{0.08}$ \\
% En-7 & 0.88$^{0.12}$ / 0.95$^{0.04}$ & 0.29$^{0.05}$ / 0.37$^{0.04}$ & 0.15$^{0.05}$ / 0.19$^{0.04}$ & 0.87$^{0.04}$ / 0.91$^{0.05}$ & 0.84$^{0.01}$ / 0.93$^{0.03}$ & 0.33$^{0.04}$ / 0.41$^{0.03}$ & 0.98$^{0.01}$ / 0.99$^{0.01}$ & 0.64$^{0.11}$ / 0.77$^{0.13}$ & 0.61$^{0.11}$ / 0.84$^{0.06}$ & 0.20$^{0.03}$ / 0.32$^{0.07}$ \\
% En-8 & 0.82$^{0.11}$ / 0.94$^{0.04}$ & 0.30$^{0.06}$ / 0.35$^{0.06}$ & 0.08$^{0.01}$ / 0.15$^{0.02}$ & 0.76$^{0.06}$ / 0.93$^{0.03}$ & 0.71$^{0.05}$ / 0.87$^{0.02}$ & 0.26$^{0.04}$ / 0.43$^{0.09}$ & 0.98$^{0.02}$ / 0.99$^{0.01}$ & 0.70$^{0.13}$ / 0.76$^{0.11}$ & 0.61$^{0.11}$ / 0.82$^{0.05}$ & 0.19$^{0.01}$ / 0.31$^{0.08}$ \\
% En-9 & 0.87$^{0.12}$ / 0.94$^{0.05}$ & 0.31$^{0.05}$ / 0.38$^{0.08}$ & 0.10$^{0.02}$ / 0.20$^{0.05}$ & 0.80$^{0.05}$ / 0.91$^{0.03}$ & 0.69$^{0.06}$ / 0.81$^{0.04}$ & 0.29$^{0.06}$ / 0.44$^{0.04}$ & 0.99$^{0.01}$ / 0.99$^{0.01}$ & 0.69$^{0.11}$ / 0.78$^{0.09}$ & 0.61$^{0.12}$ / 0.80$^{0.06}$ & 0.18$^{0.03}$ / 0.33$^{0.08}$ \\
% En-10 & 0.84$^{0.09}$ / 0.93$^{0.06}$ & 0.30$^{0.04}$ / 0.42$^{0.07}$ & 0.10$^{0.02}$ / 0.21$^{0.04}$ & 0.79$^{0.04}$ / 0.91$^{0.04}$ & 0.67$^{0.06}$ / 0.80$^{0.06}$ & 0.26$^{0.04}$ / 0.46$^{0.06}$ & 0.98$^{0.02}$ / 0.99$^{0.01}$ & 0.68$^{0.14}$ / 0.79$^{0.08}$ & 0.56$^{0.11}$ / 0.79$^{0.17}$ & 0.20$^{0.04}$ / 0.33$^{0.10}$ \\
% En-11 & 0.83$^{0.09}$ / 0.98$^{0.01}$ & 0.27$^{0.05}$ / 0.42$^{0.07}$ & 0.11$^{0.02}$ / 0.21$^{0.04}$ & 0.80$^{0.06}$ / 0.91$^{0.01}$ & 0.63$^{0.09}$ / 0.79$^{0.08}$ & 0.33$^{0.05}$ / 0.57$^{0.09}$ & 0.96$^{0.02}$ / 0.99$^{0.01}$ & 0.67$^{0.13}$ / 0.79$^{0.10}$ & 0.56$^{0.11}$ / 0.76$^{0.19}$ & 0.17$^{0.05}$ / 0.34$^{0.08}$ \\
% En-12 & 0.85$^{0.05}$ / 0.95$^{0.04}$ & 0.35$^{0.08}$ / 0.44$^{0.11}$ & 0.11$^{0.02}$ / 0.18$^{0.03}$ & 0.80$^{0.02}$ / 0.92$^{0.03}$ & 0.62$^{0.09}$ / 0.75$^{0.05}$ & 0.38$^{0.04}$ / 0.58$^{0.05}$ & 0.96$^{0.03}$ / 0.99$^{0.01}$ & 0.66$^{0.11}$ / 0.81$^{0.09}$ & 0.51$^{0.07}$ / 0.65$^{0.16}$ & 0.23$^{0.03}$ / 0.38$^{0.07}$ \\
% En-13 & 0.88$^{0.06}$ / 0.97$^{0.03}$ & 0.34$^{0.06}$ / 0.42$^{0.10}$ & 0.11$^{0.03}$ / 0.22$^{0.03}$ & 0.80$^{0.04}$ / 0.90$^{0.02}$ & 0.56$^{0.09}$ / 0.76$^{0.07}$ & 0.37$^{0.03}$ / 0.56$^{0.06}$ & 0.95$^{0.03}$ / 0.99$^{0.01}$ & 0.67$^{0.11}$ / 0.80$^{0.10}$ & 0.52$^{0.08}$ / 0.55$^{0.14}$ & 0.20$^{0.02}$ / 0.34$^{0.06}$ \\
% En-14 & 0.89$^{0.05}$ / 0.98$^{0.03}$ & 0.33$^{0.05}$ / 0.42$^{0.07}$ & 0.10$^{0.02}$ / 0.24$^{0.04}$ & 0.75$^{0.05}$ / 0.91$^{0.03}$ & 0.53$^{0.09}$ / 0.76$^{0.04}$ & 0.37$^{0.06}$ / 0.51$^{0.06}$ & 0.96$^{0.02}$ / 0.99$^{0.01}$ & 0.66$^{0.10}$ / 0.81$^{0.07}$ & 0.52$^{0.08}$ / 0.59$^{0.14}$ & 0.22$^{0.04}$ / 0.35$^{0.06}$ \\
% En-15 & 0.88$^{0.09}$ / 0.98$^{0.02}$ & 0.31$^{0.05}$ / 0.39$^{0.09}$ & 0.11$^{0.02}$ / 0.19$^{0.05}$ & 0.79$^{0.02}$ / 0.91$^{0.03}$ & 0.51$^{0.12}$ / 0.68$^{0.05}$ & 0.38$^{0.06}$ / 0.59$^{0.05}$ & 0.97$^{0.01}$ / 0.99$^{0.01}$ & 0.71$^{0.09}$ / 0.80$^{0.07}$ & 0.52$^{0.08}$ / 0.64$^{0.14}$ & 0.22$^{0.05}$ / 0.36$^{0.06}$ \\
% En-16 & 0.88$^{0.09}$ / 0.99$^{0.01}$ & 0.29$^{0.05}$ / 0.41$^{0.08}$ & 0.12$^{0.02}$ / 0.21$^{0.03}$ & 0.79$^{0.03}$ / 0.92$^{0.03}$ & 0.49$^{0.12}$ / 0.68$^{0.07}$ & 0.35$^{0.09}$ / 0.56$^{0.06}$ & 0.98$^{0.01}$ / 0.99$^{0.01}$ & 0.74$^{0.06}$ / 0.81$^{0.08}$ & 0.52$^{0.08}$ / 0.63$^{0.13}$ & 0.23$^{0.05}$ / 0.35$^{0.08}$ \\
% En-17 & 0.86$^{0.09}$ / 0.97$^{0.03}$ & 0.27$^{0.02}$ / 0.38$^{0.07}$ & 0.12$^{0.04}$ / 0.18$^{0.05}$ & 0.79$^{0.03}$ / 0.92$^{0.04}$ & 0.50$^{0.12}$ / 0.66$^{0.06}$ & 0.32$^{0.07}$ / 0.55$^{0.10}$ & 0.98$^{0.01}$ / 0.99$^{0.01}$ & 0.75$^{0.04}$ / 0.80$^{0.09}$ & 0.51$^{0.06}$ / 0.61$^{0.11}$ & 0.23$^{0.05}$ / 0.34$^{0.07}$ \\
% En-18 & 0.84$^{0.09}$ / 0.97$^{0.02}$ & 0.32$^{0.06}$ / 0.39$^{0.05}$ & 0.10$^{0.03}$ / 0.20$^{0.05}$ & 0.77$^{0.04}$ / 0.93$^{0.02}$ & 0.52$^{0.10}$ / 0.66$^{0.05}$ & 0.35$^{0.06}$ / 0.57$^{0.04}$ & 0.97$^{0.02}$ / 0.98$^{0.02}$ & 0.77$^{0.04}$ / 0.79$^{0.10}$ & 0.51$^{0.06}$ / 0.64$^{0.14}$ & 0.23$^{0.05}$ / 0.34$^{0.08}$ \\
% En-19 & 0.85$^{0.10}$ / 0.98$^{0.02}$ & 0.34$^{0.03}$ / 0.40$^{0.05}$ & 0.10$^{0.02}$ / 0.20$^{0.05}$ & 0.80$^{0.04}$ / 0.91$^{0.03}$ & 0.47$^{0.10}$ / 0.70$^{0.07}$ & 0.35$^{0.08}$ / 0.58$^{0.03}$ & 0.97$^{0.02}$ / 0.99$^{0.01}$ & 0.71$^{0.08}$ / 0.79$^{0.09}$ & 0.56$^{0.11}$ / 0.64$^{0.14}$ & 0.24$^{0.06}$ / 0.36$^{0.08}$ \\
% En-20 & 0.89$^{0.07}$ / 0.98$^{0.02}$ & 0.36$^{0.04}$ / 0.45$^{0.02}$ & 0.10$^{0.03}$ / 0.20$^{0.05}$ & 0.83$^{0.05}$ / 0.91$^{0.03}$ & 0.49$^{0.09}$ / 0.67$^{0.08}$ & 0.34$^{0.14}$ / 0.55$^{0.04}$ & 0.97$^{0.02}$ / 0.99$^{0.01}$ & 0.73$^{0.07}$ / 0.77$^{0.10}$ & 0.51$^{0.06}$ / 0.66$^{0.17}$ & 0.27$^{0.03}$ / 0.32$^{0.06}$ \\
% En-21 & 0.85$^{0.09}$ / 0.97$^{0.02}$ & 0.33$^{0.07}$ / 0.47$^{0.07}$ & 0.12$^{0.02}$ / 0.20$^{0.05}$ & 0.80$^{0.05}$ / 0.92$^{0.03}$ & 0.53$^{0.08}$ / 0.62$^{0.03}$ & 0.40$^{0.04}$ / 0.60$^{0.05}$ & 0.98$^{0.02}$ / 0.99$^{0.01}$ & 0.71$^{0.08}$ / 0.78$^{0.10}$ & 0.51$^{0.06}$ / 0.65$^{0.16}$ & 0.23$^{0.06}$ / 0.34$^{0.07}$ \\
% En-22 & 0.78$^{0.08}$ / 0.95$^{0.02}$ & 0.35$^{0.04}$ / 0.52$^{0.08}$ & 0.12$^{0.03}$ / 0.21$^{0.05}$ & 0.81$^{0.03}$ / 0.92$^{0.03}$ & 0.53$^{0.09}$ / 0.61$^{0.04}$ & 0.39$^{0.01}$ / 0.60$^{0.07}$ & 0.98$^{0.02}$ / 0.98$^{0.03}$ & 0.71$^{0.07}$ / 0.79$^{0.07}$ & 0.51$^{0.07}$ / 0.66$^{0.16}$ & 0.19$^{0.04}$ / 0.32$^{0.08}$ \\
% En-23 & 0.77$^{0.05}$ / 0.95$^{0.03}$ & 0.35$^{0.03}$ / 0.53$^{0.10}$ & 0.11$^{0.04}$ / 0.26$^{0.09}$ & 0.81$^{0.04}$ / 0.93$^{0.03}$ & 0.48$^{0.10}$ / 0.61$^{0.05}$ & 0.38$^{0.07}$ / 0.62$^{0.07}$ & 0.97$^{0.02}$ / 0.99$^{0.01}$ & 0.71$^{0.09}$ / 0.79$^{0.09}$ & 0.51$^{0.07}$ / 0.71$^{0.14}$ & 0.22$^{0.05}$ / 0.32$^{0.07}$ \\
% En-24 & 0.77$^{0.08}$ / 0.94$^{0.03}$ & 0.38$^{0.07}$ / 0.51$^{0.05}$ & 0.12$^{0.05}$ / 0.21$^{0.05}$ & 0.84$^{0.05}$ / 0.94$^{0.02}$ & 0.49$^{0.08}$ / 0.63$^{0.06}$ & 0.38$^{0.10}$ / 0.61$^{0.06}$ & 0.97$^{0.03}$ / 0.98$^{0.02}$ & 0.67$^{0.09}$ / 0.76$^{0.11}$ & 0.54$^{0.14}$ / 0.66$^{0.10}$ & 0.19$^{0.02}$ / 0.37$^{0.08}$ \\
% En-25 & 0.92$^{0.04}$ / 0.99$^{0.01}$ & 0.32$^{0.03}$ / 0.40$^{0.05}$ & 0.11$^{0.02}$ / 0.20$^{0.03}$ & 0.75$^{0.08}$ / 0.92$^{0.05}$ & 0.62$^{0.08}$ / 0.80$^{0.02}$ & 0.28$^{0.06}$ / 0.53$^{0.04}$ & 0.96$^{0.03}$ / 0.99$^{0.01}$ & 0.70$^{0.10}$ / 0.80$^{0.10}$ & 0.50$^{0.05}$ / 0.68$^{0.17}$ & 0.25$^{0.06}$ / 0.34$^{0.06}$ \\
% \hdashline
% De-0 & 0.02$^{0.00}$ / 0.07$^{0.00}$ & 0.04$^{0.00}$ / 0.16$^{0.00}$ & 0.10$^{0.01}$ / 0.10$^{0.01}$ & 0.02$^{0.00}$ / 0.02$^{0.00}$ & 0.17$^{0.00}$ / 0.17$^{0.00}$ & 0.06$^{0.02}$ / 0.07$^{0.00}$ & 0.33$^{0.01}$ / 0.34$^{0.01}$ & 0.32$^{0.01}$ / 0.35$^{0.01}$ & 0.08$^{0.01}$ / 0.48$^{0.00}$ & 0.12$^{0.01}$ / 0.12$^{0.01}$ \\
% De-1 & 0.54$^{0.09}$ / 0.85$^{0.09}$ & 0.24$^{0.05}$ / 0.43$^{0.04}$ & 0.16$^{0.03}$ / 0.25$^{0.07}$ & 0.72$^{0.07}$ / 0.89$^{0.03}$ & 0.35$^{0.06}$ / 0.53$^{0.05}$ & 0.24$^{0.12}$ / 0.49$^{0.06}$ & 0.92$^{0.05}$ / 0.98$^{0.02}$ & 0.62$^{0.11}$ / 0.76$^{0.08}$ & 0.48$^{0.00}$ / 0.63$^{0.14}$ & 0.22$^{0.03}$ / 0.38$^{0.07}$ \\
% De-2 & 0.53$^{0.08}$ / 0.84$^{0.10}$ & 0.26$^{0.04}$ / 0.53$^{0.08}$ & 0.13$^{0.04}$ / 0.25$^{0.08}$ & 0.73$^{0.05}$ / 0.89$^{0.03}$ & 0.36$^{0.06}$ / 0.53$^{0.05}$ & 0.33$^{0.08}$ / 0.51$^{0.06}$ & 0.95$^{0.02}$ / 0.98$^{0.03}$ & 0.63$^{0.11}$ / 0.74$^{0.10}$ & 0.53$^{0.10}$ / 0.64$^{0.14}$ & 0.21$^{0.03}$ / 0.35$^{0.04}$ \\
% De-3 & 0.49$^{0.07}$ / 0.74$^{0.08}$ & 0.35$^{0.07}$ / 0.43$^{0.09}$ & 0.15$^{0.05}$ / 0.32$^{0.11}$ & 0.76$^{0.03}$ / 0.92$^{0.04}$ & 0.35$^{0.06}$ / 0.53$^{0.08}$ & 0.50$^{0.06}$ / 0.64$^{0.03}$ & 0.91$^{0.03}$ / 0.95$^{0.04}$ & 0.64$^{0.08}$ / 0.70$^{0.06}$ & 0.48$^{0.00}$ / 0.62$^{0.12}$ & 0.25$^{0.04}$ / 0.37$^{0.02}$ \\
% De-4 & 0.43$^{0.10}$ / 0.74$^{0.08}$ & 0.37$^{0.04}$ / 0.49$^{0.02}$ & 0.16$^{0.06}$ / 0.27$^{0.11}$ & 0.69$^{0.04}$ / 0.91$^{0.04}$ & 0.36$^{0.07}$ / 0.52$^{0.07}$ & 0.47$^{0.09}$ / 0.61$^{0.03}$ & 0.89$^{0.07}$ / 0.95$^{0.05}$ & 0.64$^{0.08}$ / 0.71$^{0.05}$ & 0.48$^{0.00}$ / 0.60$^{0.10}$ & 0.19$^{0.03}$ / 0.37$^{0.06}$ \\
% De-5 & 0.67$^{0.14}$ / 0.83$^{0.08}$ & 0.32$^{0.06}$ / 0.46$^{0.06}$ & 0.14$^{0.02}$ / 0.23$^{0.04}$ & 0.70$^{0.04}$ / 0.89$^{0.06}$ & 0.50$^{0.04}$ / 0.61$^{0.05}$ & 0.46$^{0.09}$ / 0.56$^{0.05}$ & 0.91$^{0.05}$ / 0.96$^{0.04}$ & 0.64$^{0.07}$ / 0.71$^{0.10}$ & 0.48$^{0.00}$ / 0.63$^{0.13}$ & 0.22$^{0.03}$ / 0.35$^{0.04}$ \\
% De-6 & 0.65$^{0.08}$ / 0.86$^{0.05}$ & 0.33$^{0.07}$ / 0.51$^{0.05}$ & 0.13$^{0.03}$ / 0.23$^{0.04}$ & 0.69$^{0.04}$ / 0.89$^{0.06}$ & 0.49$^{0.03}$ / 0.63$^{0.05}$ & 0.44$^{0.06}$ / 0.57$^{0.03}$ & 0.96$^{0.02}$ / 0.97$^{0.02}$ & 0.63$^{0.09}$ / 0.73$^{0.09}$ & 0.48$^{0.00}$ / 0.61$^{0.11}$ & 0.23$^{0.04}$ / 0.34$^{0.07}$ \\
% De-7 & 0.67$^{0.09}$ / 0.84$^{0.04}$ & 0.32$^{0.06}$ / 0.50$^{0.04}$ & 0.12$^{0.02}$ / 0.23$^{0.04}$ & 0.69$^{0.04}$ / 0.87$^{0.03}$ & 0.51$^{0.02}$ / 0.64$^{0.03}$ & 0.44$^{0.06}$ / 0.55$^{0.04}$ & 0.95$^{0.02}$ / 0.98$^{0.02}$ & 0.63$^{0.08}$ / 0.74$^{0.09}$ & 0.48$^{0.00}$ / 0.56$^{0.10}$ & 0.24$^{0.04}$ / 0.37$^{0.07}$ \\
% De-8 & 0.70$^{0.06}$ / 0.86$^{0.07}$ & 0.33$^{0.04}$ / 0.53$^{0.07}$ & 0.13$^{0.04}$ / 0.25$^{0.07}$ & 0.63$^{0.06}$ / 0.85$^{0.03}$ & 0.50$^{0.10}$ / 0.60$^{0.06}$ & 0.41$^{0.06}$ / 0.53$^{0.03}$ & 0.95$^{0.02}$ / 0.97$^{0.02}$ & 0.60$^{0.10}$ / 0.75$^{0.06}$ & 0.48$^{0.00}$ / 0.63$^{0.13}$ & 0.19$^{0.05}$ / 0.36$^{0.08}$ \\
% De-9 & 0.69$^{0.06}$ / 0.86$^{0.09}$ & 0.32$^{0.05}$ / 0.54$^{0.03}$ & 0.13$^{0.04}$ / 0.25$^{0.05}$ & 0.64$^{0.06}$ / 0.87$^{0.03}$ & 0.49$^{0.08}$ / 0.60$^{0.07}$ & 0.40$^{0.08}$ / 0.53$^{0.04}$ & 0.96$^{0.02}$ / 0.98$^{0.02}$ & 0.61$^{0.10}$ / 0.73$^{0.08}$ & 0.48$^{0.00}$ / 0.61$^{0.11}$ & 0.18$^{0.05}$ / 0.33$^{0.07}$ \\
% De-10 & 0.62$^{0.06}$ / 0.82$^{0.08}$ & 0.35$^{0.05}$ / 0.50$^{0.04}$ & 0.13$^{0.03}$ / 0.23$^{0.02}$ & 0.65$^{0.06}$ / 0.88$^{0.06}$ & 0.45$^{0.10}$ / 0.60$^{0.04}$ & 0.42$^{0.05}$ / 0.52$^{0.06}$ & 0.94$^{0.02}$ / 0.98$^{0.02}$ & 0.63$^{0.09}$ / 0.72$^{0.06}$ & 0.48$^{0.00}$ / 0.64$^{0.14}$ & 0.20$^{0.06}$ / 0.38$^{0.07}$ \\
% De-11 & 0.56$^{0.07}$ / 0.83$^{0.04}$ & 0.36$^{0.06}$ / 0.51$^{0.09}$ & 0.14$^{0.03}$ / 0.23$^{0.03}$ & 0.68$^{0.05}$ / 0.90$^{0.05}$ & 0.44$^{0.07}$ / 0.60$^{0.04}$ & 0.47$^{0.06}$ / 0.57$^{0.05}$ & 0.94$^{0.02}$ / 0.96$^{0.04}$ & 0.66$^{0.07}$ / 0.75$^{0.07}$ & 0.48$^{0.00}$ / 0.56$^{0.10}$ & 0.20$^{0.04}$ / 0.33$^{0.08}$ \\
% De-12 & 0.56$^{0.08}$ / 0.81$^{0.08}$ & 0.36$^{0.06}$ / 0.52$^{0.05}$ & 0.15$^{0.04}$ / 0.24$^{0.05}$ & 0.65$^{0.05}$ / 0.89$^{0.06}$ & 0.45$^{0.06}$ / 0.61$^{0.05}$ & 0.43$^{0.08}$ / 0.53$^{0.07}$ & 0.93$^{0.03}$ / 0.97$^{0.02}$ & 0.68$^{0.08}$ / 0.74$^{0.07}$ & 0.48$^{0.00}$ / 0.57$^{0.11}$ & 0.20$^{0.04}$ / 0.33$^{0.06}$ \\
% De-13 & 0.57$^{0.07}$ / 0.82$^{0.04}$ & 0.39$^{0.05}$ / 0.53$^{0.02}$ & 0.14$^{0.02}$ / 0.23$^{0.03}$ & 0.67$^{0.06}$ / 0.90$^{0.04}$ & 0.43$^{0.06}$ / 0.63$^{0.06}$ & 0.43$^{0.08}$ / 0.55$^{0.06}$ & 0.93$^{0.03}$ / 0.98$^{0.01}$ & 0.66$^{0.07}$ / 0.76$^{0.05}$ & 0.48$^{0.00}$ / 0.61$^{0.11}$ & 0.20$^{0.03}$ / 0.34$^{0.06}$ \\
% De-14 & 0.58$^{0.04}$ / 0.81$^{0.05}$ & 0.35$^{0.06}$ / 0.51$^{0.06}$ & 0.15$^{0.02}$ / 0.23$^{0.03}$ & 0.68$^{0.06}$ / 0.88$^{0.04}$ & 0.45$^{0.06}$ / 0.61$^{0.04}$ & 0.43$^{0.09}$ / 0.55$^{0.05}$ & 0.93$^{0.02}$ / 0.97$^{0.03}$ & 0.66$^{0.07}$ / 0.74$^{0.07}$ & 0.48$^{0.00}$ / 0.56$^{0.10}$ & 0.20$^{0.03}$ / 0.34$^{0.07}$ \\
% De-15 & 0.58$^{0.07}$ / 0.85$^{0.07}$ & 0.35$^{0.07}$ / 0.52$^{0.03}$ & 0.16$^{0.04}$ / 0.24$^{0.03}$ & 0.68$^{0.08}$ / 0.88$^{0.04}$ & 0.41$^{0.03}$ / 0.59$^{0.03}$ & 0.45$^{0.09}$ / 0.58$^{0.04}$ & 0.93$^{0.04}$ / 0.97$^{0.02}$ & 0.63$^{0.10}$ / 0.74$^{0.05}$ & 0.48$^{0.00}$ / 0.57$^{0.11}$ & 0.21$^{0.04}$ / 0.30$^{0.07}$ \\
% De-16 & 0.60$^{0.07}$ / 0.82$^{0.05}$ & 0.34$^{0.06}$ / 0.50$^{0.08}$ & 0.14$^{0.06}$ / 0.22$^{0.04}$ & 0.66$^{0.05}$ / 0.87$^{0.04}$ & 0.47$^{0.06}$ / 0.61$^{0.05}$ & 0.47$^{0.07}$ / 0.62$^{0.06}$ & 0.96$^{0.03}$ / 0.98$^{0.02}$ & 0.63$^{0.08}$ / 0.75$^{0.08}$ & 0.48$^{0.01}$ / 0.59$^{0.11}$ & 0.21$^{0.04}$ / 0.36$^{0.09}$ \\
% De-17 & 0.59$^{0.04}$ / 0.85$^{0.07}$ & 0.37$^{0.06}$ / 0.50$^{0.04}$ & 0.16$^{0.05}$ / 0.20$^{0.04}$ & 0.66$^{0.05}$ / 0.88$^{0.03}$ & 0.47$^{0.09}$ / 0.62$^{0.04}$ & 0.48$^{0.09}$ / 0.58$^{0.02}$ & 0.95$^{0.04}$ / 0.97$^{0.03}$ & 0.63$^{0.07}$ / 0.76$^{0.08}$ & 0.48$^{0.01}$ / 0.54$^{0.08}$ & 0.22$^{0.05}$ / 0.37$^{0.09}$ \\
% De-18 & 0.66$^{0.11}$ / 0.88$^{0.06}$ & 0.32$^{0.06}$ / 0.48$^{0.08}$ & 0.16$^{0.04}$ / 0.24$^{0.07}$ & 0.69$^{0.04}$ / 0.86$^{0.03}$ & 0.47$^{0.06}$ / 0.63$^{0.07}$ & 0.50$^{0.07}$ / 0.58$^{0.08}$ & 0.94$^{0.04}$ / 0.97$^{0.03}$ & 0.63$^{0.11}$ / 0.73$^{0.06}$ & 0.48$^{0.00}$ / 0.56$^{0.10}$ & 0.25$^{0.08}$ / 0.37$^{0.07}$ \\
% De-19 & 0.60$^{0.08}$ / 0.86$^{0.12}$ & 0.36$^{0.06}$ / 0.49$^{0.08}$ & 0.13$^{0.03}$ / 0.21$^{0.09}$ & 0.67$^{0.08}$ / 0.88$^{0.04}$ & 0.44$^{0.05}$ / 0.63$^{0.08}$ & 0.47$^{0.08}$ / 0.59$^{0.07}$ & 0.95$^{0.02}$ / 0.98$^{0.01}$ & 0.69$^{0.06}$ / 0.73$^{0.03}$ & 0.48$^{0.00}$ / 0.52$^{0.08}$ & 0.24$^{0.05}$ / 0.34$^{0.06}$ \\
% De-20 & 0.73$^{0.04}$ / 0.87$^{0.08}$ & 0.35$^{0.05}$ / 0.46$^{0.09}$ & 0.13$^{0.05}$ / 0.23$^{0.09}$ & 0.69$^{0.08}$ / 0.87$^{0.04}$ & 0.43$^{0.11}$ / 0.63$^{0.03}$ & 0.41$^{0.09}$ / 0.53$^{0.08}$ & 0.95$^{0.04}$ / 0.97$^{0.03}$ & 0.64$^{0.09}$ / 0.74$^{0.07}$ & 0.48$^{0.00}$ / 0.58$^{0.13}$ & 0.28$^{0.10}$ / 0.35$^{0.09}$ \\
% De-21 & 0.72$^{0.06}$ / 0.86$^{0.07}$ & 0.38$^{0.11}$ / 0.47$^{0.06}$ & 0.15$^{0.03}$ / 0.18$^{0.04}$ & 0.65$^{0.10}$ / 0.88$^{0.04}$ & 0.48$^{0.08}$ / 0.63$^{0.04}$ & 0.39$^{0.06}$ / 0.57$^{0.05}$ & 0.94$^{0.04}$ / 0.97$^{0.03}$ & 0.59$^{0.07}$ / 0.70$^{0.10}$ & 0.48$^{0.00}$ / 0.56$^{0.10}$ & 0.26$^{0.04}$ / 0.34$^{0.09}$ \\
% De-22 & 0.77$^{0.03}$ / 0.87$^{0.02}$ & 0.31$^{0.07}$ / 0.41$^{0.06}$ & 0.13$^{0.04}$ / 0.19$^{0.04}$ & 0.60$^{0.05}$ / 0.79$^{0.03}$ & 0.39$^{0.08}$ / 0.60$^{0.05}$ & 0.37$^{0.05}$ / 0.49$^{0.06}$ & 0.86$^{0.08}$ / 0.96$^{0.04}$ & 0.65$^{0.05}$ / 0.70$^{0.05}$ & 0.47$^{0.01}$ / 0.58$^{0.14}$ & 0.25$^{0.02}$ / 0.30$^{0.06}$ \\
% De-23 & 0.71$^{0.08}$ / 0.89$^{0.05}$ & 0.31$^{0.03}$ / 0.43$^{0.07}$ & 0.14$^{0.04}$ / 0.19$^{0.04}$ & 0.55$^{0.04}$ / 0.78$^{0.04}$ & 0.41$^{0.06}$ / 0.61$^{0.03}$ & 0.40$^{0.06}$ / 0.48$^{0.01}$ & 0.86$^{0.07}$ / 0.94$^{0.06}$ & 0.66$^{0.08}$ / 0.69$^{0.08}$ & 0.47$^{0.01}$ / 0.55$^{0.09}$ & 0.24$^{0.06}$ / 0.32$^{0.07}$ \\
% De-24 & 0.53$^{0.05}$ / 0.77$^{0.09}$ & 0.28$^{0.04}$ / 0.46$^{0.04}$ & 0.15$^{0.05}$ / 0.21$^{0.04}$ & 0.49$^{0.08}$ / 0.78$^{0.05}$ & 0.40$^{0.05}$ / 0.59$^{0.03}$ & 0.23$^{0.02}$ / 0.51$^{0.07}$ & 0.85$^{0.05}$ / 0.97$^{0.02}$ & 0.58$^{0.08}$ / 0.72$^{0.05}$ & 0.48$^{0.00}$ / 0.52$^{0.08}$ & 0.21$^{0.04}$ / 0.33$^{0.07}$ \\
% De-25 & 0.72$^{0.04}$ / 0.86$^{0.09}$ & 0.36$^{0.05}$ / 0.44$^{0.07}$ & 0.15$^{0.04}$ / 0.23$^{0.09}$ & 0.64$^{0.08}$ / 0.87$^{0.03}$ & 0.43$^{0.03}$ / 0.63$^{0.07}$ & 0.43$^{0.09}$ / 0.53$^{0.06}$ & 0.92$^{0.07}$ / 0.97$^{0.03}$ & 0.60$^{0.08}$ / 0.71$^{0.06}$ & 0.47$^{0.01}$ / 0.55$^{0.14}$ & 0.26$^{0.11}$ / 0.32$^{0.07}$ \\
% \bottomrule
% \end{tabular}
% }
% \caption{Whisper-Medium}
% \end{table*}
% whisper-medium-dnn-results
\begin{table*}[ht]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lcccccccccc}
\toprule
\textbf{Layer} & \textbf{Accent} & \textbf{DialAct} & \textbf{Emotion} & \textbf{EnvSound} & \textbf{Distance} & \textbf{Intent} & \textbf{MSpeaker} & \textbf{Sarcasm} & \textbf{Spoof} & \textbf{Stress} \\
\midrule
En-0 & 59.3$^{8.0}$ / 87.4$^{3.1}$ & 29.4$^{7.2}$ / 35.1$^{5.0}$ & 14.9$^{3.0}$ / 20.9$^{2.6}$ & 43.7$^{1.5}$ / 72.5$^{4.6}$ & 69.8$^{4.8}$ / 91.6$^{4.0}$ & 17.1$^{6.3}$ / 32.2$^{5.6}$ & 75.6$^{12.7}$ / 86.8$^{5.5}$ & 59.8$^{8.7}$ / 72.4$^{10.2}$ & 51.6$^{8.2}$ / 73.9$^{14.0}$ & 21.1$^{3.6}$ / 26.5$^{6.3}$ \\
En-1 & 68.4$^{10.5}$ / 86.6$^{8.0}$ & 28.8$^{4.4}$ / 40.4$^{6.3}$ & 14.4$^{9.3}$ / 18.8$^{6.5}$ & 59.1$^{7.9}$ / 79.4$^{4.0}$ & 79.5$^{2.8}$ / 89.0$^{1.2}$ & 21.8$^{3.2}$ / 30.7$^{4.5}$ & 77.4$^{6.2}$ / 93.9$^{3.9}$ & 60.6$^{11.3}$ / 67.2$^{12.1}$ & 47.6$^{0.3}$ / 81.3$^{9.3}$ & 24.4$^{3.6}$ / 28.2$^{5.7}$ \\
En-2 & 76.0$^{11.2}$ / 91.3$^{6.8}$ & 29.1$^{3.7}$ / 44.3$^{5.4}$ & 10.1$^{2.1}$ / 20.8$^{3.4}$ & 66.1$^{3.5}$ / 84.2$^{4.0}$ & 86.2$^{4.2}$ / 90.6$^{4.7}$ & 23.6$^{6.4}$ / 33.4$^{5.2}$ & 78.6$^{9.5}$ / 96.5$^{2.6}$ & 60.3$^{11.7}$ / 68.9$^{12.3}$ & 51.1$^{6.4}$ / 72.8$^{14.2}$ & 20.2$^{3.0}$ / 30.4$^{4.2}$ \\
En-3 & 87.4$^{7.5}$ / 91.3$^{6.6}$ & 27.5$^{3.9}$ / 42.9$^{3.2}$ & 11.8$^{6.6}$ / 19.1$^{2.1}$ & 77.5$^{4.2}$ / 86.5$^{5.5}$ & 87.0$^{4.1}$ / 94.5$^{2.5}$ & 24.1$^{8.2}$ / 36.1$^{6.5}$ & 82.7$^{7.6}$ / 95.8$^{7.2}$ & 57.8$^{15.4}$ / 67.6$^{10.9}$ & 51.9$^{8.1}$ / 81.8$^{5.0}$ & 20.4$^{4.0}$ / 28.3$^{6.3}$ \\
En-4 & 87.6$^{9.0}$ / 94.4$^{5.6}$ & 31.4$^{2.2}$ / 36.7$^{6.7}$ & 12.3$^{2.7}$ / 18.6$^{2.7}$ & 79.8$^{3.3}$ / 88.9$^{4.1}$ & 84.7$^{3.5}$ / 91.1$^{2.5}$ & 30.1$^{2.9}$ / 35.9$^{5.0}$ & 91.9$^{5.3}$ / 98.0$^{3.0}$ & 60.2$^{11.9}$ / 72.2$^{13.1}$ & 58.0$^{12.8}$ / 84.8$^{8.6}$ & 21.9$^{2.9}$ / 27.5$^{5.8}$ \\
En-5 & 86.1$^{11.7}$ / 94.1$^{5.9}$ & 30.9$^{6.4}$ / 36.4$^{7.7}$ & 14.4$^{5.7}$ / 18.7$^{3.1}$ & 80.0$^{3.9}$ / 90.4$^{5.0}$ & 85.0$^{3.2}$ / 92.0$^{3.0}$ & 28.1$^{4.5}$ / 41.1$^{5.1}$ & 96.5$^{4.7}$ / 98.5$^{2.0}$ & 59.1$^{15.6}$ / 73.1$^{13.1}$ & 61.0$^{11.1}$ / 81.3$^{9.5}$ & 23.1$^{3.6}$ / 27.5$^{4.3}$ \\
En-6 & 89.8$^{10.6}$ / 95.2$^{3.7}$ & 31.5$^{8.8}$ / 42.4$^{4.0}$ & 12.6$^{4.7}$ / 19.9$^{2.0}$ & 86.1$^{5.3}$ / 91.6$^{4.1}$ & 85.2$^{5.4}$ / 93.1$^{2.5}$ & 28.7$^{4.4}$ / 39.5$^{5.9}$ & 97.5$^{2.8}$ / 99.0$^{1.2}$ & 61.4$^{15.7}$ / 73.2$^{13.7}$ & 62.2$^{12.0}$ / 84.9$^{3.6}$ & 19.4$^{2.3}$ / 29.5$^{7.7}$ \\
En-7 & 88.5$^{12.5}$ / 95.3$^{4.2}$ & 28.6$^{4.8}$ / 37.1$^{3.6}$ & 15.1$^{4.6}$ / 19.3$^{3.8}$ & 86.9$^{4.0}$ / 90.7$^{4.7}$ & 84.1$^{1.3}$ / 93.1$^{2.9}$ & 33.4$^{4.2}$ / 41.3$^{3.5}$ & 98.5$^{1.2}$ / 99.0$^{1.2}$ & 63.7$^{10.6}$ / 77.5$^{12.7}$ & 61.0$^{11.1}$ / 83.8$^{6.5}$ & 19.6$^{3.4}$ / 31.7$^{6.6}$ \\
En-8 & 81.5$^{10.6}$ / 93.8$^{3.5}$ & 30.0$^{6.1}$ / 35.1$^{5.8}$ & 8.4$^{1.2}$ / 15.2$^{2.0}$ & 76.5$^{6.1}$ / 92.6$^{3.2}$ & 71.2$^{5.3}$ / 87.2$^{1.8}$ & 26.0$^{3.8}$ / 43.1$^{8.7}$ & 98.0$^{1.9}$ / 99.0$^{1.2}$ & 70.5$^{12.8}$ / 76.3$^{11.3}$ & 60.9$^{11.2}$ / 81.8$^{5.0}$ & 18.7$^{0.8}$ / 31.3$^{8.2}$ \\
En-9 & 87.5$^{11.6}$ / 94.1$^{4.8}$ & 31.2$^{4.6}$ / 38.1$^{7.8}$ & 10.3$^{2.0}$ / 20.1$^{5.1}$ & 79.8$^{5.3}$ / 90.5$^{2.5}$ & 69.4$^{5.5}$ / 81.4$^{4.3}$ & 28.8$^{5.9}$ / 44.0$^{3.7}$ & 99.0$^{1.2}$ / 99.5$^{1.0}$ & 68.7$^{11.4}$ / 77.5$^{9.5}$ & 61.2$^{11.9}$ / 79.8$^{6.2}$ & 18.1$^{3.4}$ / 33.2$^{8.3}$ \\
En-10 & 83.9$^{9.4}$ / 93.3$^{6.4}$ & 29.5$^{4.0}$ / 41.8$^{6.5}$ & 9.8$^{2.0}$ / 21.5$^{4.4}$ & 78.5$^{4.3}$ / 91.5$^{3.6}$ & 67.5$^{5.5}$ / 79.5$^{6.3}$ & 26.5$^{4.0}$ / 46.0$^{5.5}$ & 98.5$^{2.0}$ / 99.5$^{1.0}$ & 68.3$^{13.9}$ / 78.6$^{7.8}$ & 56.1$^{10.9}$ / 78.8$^{16.9}$ & 19.5$^{4.1}$ / 33.0$^{10.0}$ \\
En-11 & 83.4$^{9.2}$ / 98.0$^{1.3}$ & 26.9$^{4.5}$ / 41.7$^{6.7}$ & 11.0$^{1.9}$ / 21.1$^{4.2}$ & 80.3$^{5.6}$ / 90.7$^{1.4}$ & 62.9$^{9.2}$ / 78.8$^{8.4}$ & 33.1$^{5.4}$ / 56.7$^{8.6}$ & 96.5$^{2.0}$ / 99.5$^{1.0}$ & 67.5$^{12.5}$ / 78.7$^{9.7}$ & 56.1$^{10.9}$ / 76.0$^{19.0}$ & 16.7$^{4.6}$ / 33.7$^{8.0}$ \\
En-12 & 85.1$^{4.9}$ / 94.9$^{4.0}$ & 35.2$^{8.2}$ / 43.6$^{11.3}$ & 10.8$^{1.7}$ / 18.1$^{3.1}$ & 80.3$^{2.3}$ / 91.7$^{3.1}$ & 62.3$^{9.2}$ / 74.6$^{4.7}$ & 38.0$^{4.4}$ / 57.7$^{4.6}$ & 96.5$^{2.5}$ / 99.0$^{1.2}$ & 66.2$^{11.2}$ / 80.6$^{8.6}$ & 51.0$^{6.5}$ / 64.9$^{16.4}$ & 23.1$^{2.6}$ / 38.0$^{7.4}$ \\
En-13 & 87.8$^{5.9}$ / 96.9$^{2.8}$ & 33.6$^{5.8}$ / 41.8$^{10.0}$ & 10.8$^{2.9}$ / 21.9$^{3.3}$ & 79.8$^{3.9}$ / 90.2$^{2.2}$ & 55.8$^{9.4}$ / 76.0$^{6.8}$ & 37.3$^{3.0}$ / 55.6$^{6.2}$ & 95.5$^{2.9}$ / 99.0$^{1.2}$ & 66.8$^{11.0}$ / 79.8$^{10.0}$ & 51.6$^{8.2}$ / 54.7$^{13.6}$ & 19.9$^{2.2}$ / 34.3$^{5.7}$ \\
En-14 & 89.2$^{5.4}$ / 98.3$^{2.7}$ & 33.1$^{4.8}$ / 41.8$^{6.8}$ & 9.8$^{2.2}$ / 23.6$^{4.4}$ & 75.2$^{5.0}$ / 90.6$^{2.8}$ & 52.8$^{8.7}$ / 75.9$^{4.2}$ & 37.3$^{6.0}$ / 51.1$^{6.4}$ & 96.5$^{2.0}$ / 99.5$^{1.0}$ & 65.8$^{9.6}$ / 81.3$^{7.4}$ & 51.8$^{8.1}$ / 58.6$^{13.5}$ & 21.7$^{4.0}$ / 35.2$^{5.5}$ \\
En-15 & 87.7$^{9.2}$ / 98.1$^{1.8}$ & 30.7$^{5.1}$ / 39.0$^{9.1}$ & 11.0$^{2.3}$ / 19.0$^{4.9}$ & 79.1$^{2.4}$ / 91.4$^{3.0}$ & 50.5$^{12.3}$ / 67.9$^{5.3}$ & 37.7$^{6.5}$ / 59.0$^{5.1}$ & 97.0$^{1.0}$ / 99.5$^{1.0}$ & 70.6$^{9.3}$ / 79.7$^{7.5}$ & 51.9$^{8.1}$ / 63.8$^{13.9}$ & 21.9$^{4.7}$ / 35.9$^{6.4}$ \\
En-16 & 87.6$^{9.2}$ / 99.4$^{1.2}$ & 28.8$^{5.4}$ / 41.0$^{7.8}$ & 11.8$^{2.1}$ / 21.3$^{3.2}$ & 79.3$^{3.0}$ / 91.5$^{3.2}$ & 48.9$^{11.7}$ / 67.7$^{6.6}$ & 34.5$^{8.6}$ / 55.7$^{5.6}$ & 98.0$^{1.0}$ / 99.0$^{1.2}$ & 73.6$^{5.8}$ / 81.3$^{8.4}$ & 51.9$^{8.1}$ / 62.7$^{12.6}$ & 23.3$^{5.3}$ / 34.5$^{8.0}$ \\
En-17 & 85.9$^{8.9}$ / 97.0$^{2.6}$ & 27.4$^{2.3}$ / 38.1$^{6.8}$ & 11.9$^{3.6}$ / 18.3$^{5.5}$ & 79.2$^{3.5}$ / 92.1$^{3.6}$ & 49.8$^{12.1}$ / 65.7$^{5.5}$ & 31.8$^{6.8}$ / 54.6$^{10.2}$ & 98.0$^{1.0}$ / 99.0$^{1.2}$ & 74.6$^{4.4}$ / 79.8$^{9.3}$ & 51.1$^{6.4}$ / 60.8$^{11.4}$ & 22.6$^{5.3}$ / 34.4$^{7.5}$ \\
En-18 & 84.5$^{8.6}$ / 97.3$^{2.3}$ & 31.5$^{5.6}$ / 38.8$^{5.5}$ & 10.4$^{3.2}$ / 19.6$^{4.8}$ & 77.5$^{3.8}$ / 92.9$^{1.8}$ & 51.6$^{10.5}$ / 66.4$^{5.5}$ & 34.8$^{6.5}$ / 56.9$^{4.4}$ & 97.5$^{1.6}$ / 98.5$^{2.0}$ & 76.6$^{4.1}$ / 79.3$^{9.6}$ & 51.1$^{6.4}$ / 63.8$^{13.9}$ & 23.2$^{5.3}$ / 33.8$^{8.0}$ \\
En-19 & 84.9$^{10.2}$ / 97.6$^{2.2}$ & 34.3$^{3.2}$ / 40.1$^{5.4}$ & 9.8$^{2.4}$ / 20.0$^{4.6}$ & 79.8$^{3.8}$ / 90.9$^{2.5}$ & 46.9$^{10.2}$ / 69.7$^{6.5}$ & 34.7$^{7.9}$ / 58.2$^{3.1}$ & 97.0$^{1.9}$ / 99.0$^{1.2}$ & 71.4$^{7.8}$ / 79.3$^{9.2}$ & 56.2$^{10.7}$ / 63.8$^{13.9}$ & 24.0$^{5.6}$ / 36.2$^{8.4}$ \\
En-20 & 89.2$^{6.8}$ / 98.1$^{2.4}$ & 36.0$^{4.0}$ / 44.7$^{2.3}$ & 10.4$^{3.0}$ / 20.1$^{5.1}$ & 82.7$^{5.3}$ / 90.9$^{3.1}$ & 49.1$^{9.0}$ / 67.2$^{8.0}$ & 33.7$^{13.9}$ / 55.0$^{4.3}$ & 97.0$^{2.5}$ / 99.0$^{1.2}$ & 72.7$^{6.6}$ / 77.1$^{10.0}$ & 51.1$^{6.4}$ / 66.1$^{17.2}$ & 26.8$^{3.4}$ / 32.0$^{6.4}$ \\
En-21 & 84.6$^{8.7}$ / 97.3$^{2.3}$ & 32.7$^{6.5}$ / 46.9$^{6.5}$ & 11.8$^{1.6}$ / 20.5$^{4.5}$ & 79.9$^{4.8}$ / 92.3$^{3.2}$ & 53.2$^{7.7}$ / 62.1$^{2.8}$ & 40.2$^{4.3}$ / 59.6$^{5.1}$ & 98.0$^{1.9}$ / 99.0$^{1.2}$ & 70.9$^{7.8}$ / 77.7$^{10.2}$ & 51.1$^{6.4}$ / 65.0$^{16.3}$ & 22.8$^{5.5}$ / 34.0$^{7.1}$ \\
En-22 & 77.8$^{7.8}$ / 95.4$^{1.9}$ & 34.6$^{4.2}$ / 52.3$^{7.6}$ & 11.5$^{2.9}$ / 20.6$^{4.6}$ & 80.7$^{2.8}$ / 92.4$^{2.6}$ & 52.6$^{8.5}$ / 61.3$^{4.0}$ & 38.6$^{1.1}$ / 60.1$^{7.1}$ & 98.0$^{1.9}$ / 98.0$^{3.0}$ & 70.6$^{7.5}$ / 79.3$^{7.0}$ & 51.0$^{6.5}$ / 65.8$^{16.3}$ & 19.3$^{4.5}$ / 32.0$^{7.6}$ \\
En-23 & 77.4$^{5.1}$ / 95.5$^{3.0}$ & 34.6$^{3.0}$ / 53.1$^{10.0}$ & 11.1$^{4.2}$ / 25.6$^{9.0}$ & 81.4$^{4.3}$ / 93.4$^{2.5}$ & 48.1$^{10.5}$ / 61.0$^{4.8}$ & 37.9$^{7.0}$ / 62.3$^{6.9}$ & 97.5$^{2.2}$ / 99.0$^{1.2}$ & 70.9$^{8.8}$ / 78.6$^{9.3}$ & 50.8$^{6.6}$ / 71.0$^{13.7}$ & 22.1$^{5.0}$ / 31.9$^{7.4}$ \\
En-24 & 76.6$^{8.0}$ / 94.4$^{3.0}$ & 38.4$^{6.9}$ / 50.6$^{4.9}$ & 12.1$^{5.2}$ / 20.6$^{4.7}$ & 84.1$^{4.8}$ / 93.8$^{2.0}$ & 48.8$^{7.8}$ / 62.8$^{5.8}$ & 37.8$^{10.3}$ / 60.8$^{5.5}$ & 97.5$^{2.8}$ / 98.5$^{2.0}$ & 66.9$^{9.4}$ / 76.2$^{10.7}$ & 54.3$^{13.9}$ / 66.2$^{10.1}$ & 19.1$^{2.0}$ / 37.0$^{7.6}$ \\
En-25 & 91.6$^{3.7}$ / 98.9$^{1.5}$ & 32.4$^{3.0}$ / 39.7$^{5.4}$ & 11.1$^{2.2}$ / 20.5$^{3.4}$ & 75.3$^{7.7}$ / 91.6$^{5.0}$ & 61.8$^{7.6}$ / 79.6$^{1.9}$ & 28.1$^{6.0}$ / 52.8$^{4.2}$ & 96.0$^{3.0}$ / 99.5$^{1.0}$ & 70.2$^{10.4}$ / 79.7$^{10.3}$ & 50.1$^{5.4}$ / 67.6$^{16.9}$ & 25.3$^{5.8}$ / 33.6$^{6.1}$ \\
De-0 & 1.6$^{0.0}$ / 6.5$^{0.1}$ & 4.3$^{0.4}$ / 15.9$^{0.3}$ & 9.6$^{0.9}$ / 9.6$^{0.9}$ & 2.1$^{0.2}$ / 2.2$^{0.0}$ & 17.1$^{0.4}$ / 17.3$^{0.0}$ & 6.4$^{2.1}$ / 7.5$^{0.2}$ & 32.9$^{0.5}$ / 33.8$^{0.5}$ & 31.5$^{0.6}$ / 35.1$^{0.5}$ & 7.8$^{1.0}$ / 47.8$^{0.3}$ & 11.6$^{1.1}$ / 12.0$^{1.1}$ \\
De-1 & 54.1$^{9.3}$ / 85.3$^{8.7}$ & 24.3$^{4.8}$ / 43.0$^{4.4}$ & 15.9$^{2.8}$ / 25.4$^{6.9}$ & 72.2$^{7.5}$ / 89.4$^{2.5}$ & 34.6$^{5.6}$ / 52.5$^{5.1}$ & 24.1$^{12.3}$ / 48.8$^{5.7}$ & 92.0$^{4.9}$ / 98.5$^{2.0}$ & 62.3$^{10.6}$ / 75.5$^{8.1}$ & 47.8$^{0.3}$ / 62.7$^{13.7}$ & 22.1$^{3.5}$ / 37.8$^{6.6}$ \\
De-2 & 52.9$^{7.6}$ / 83.6$^{9.7}$ & 26.4$^{4.1}$ / 52.6$^{8.0}$ & 13.2$^{3.6}$ / 24.6$^{8.4}$ & 73.1$^{5.1}$ / 88.6$^{2.8}$ & 36.4$^{5.6}$ / 52.5$^{5.3}$ & 32.9$^{7.9}$ / 50.5$^{5.8}$ & 95.0$^{2.2}$ / 98.0$^{3.0}$ & 62.8$^{11.3}$ / 74.0$^{9.5}$ & 52.9$^{10.4}$ / 63.7$^{14.1}$ & 21.4$^{3.1}$ / 34.7$^{3.7}$ \\
De-3 & 49.2$^{6.7}$ / 74.4$^{8.5}$ & 35.2$^{6.6}$ / 42.9$^{9.3}$ & 14.8$^{5.2}$ / 32.2$^{11.3}$ & 76.0$^{3.1}$ / 91.8$^{4.5}$ & 34.8$^{6.4}$ / 52.8$^{7.6}$ & 49.9$^{5.6}$ / 63.5$^{3.2}$ & 91.0$^{3.4}$ / 95.5$^{4.4}$ & 63.6$^{8.3}$ / 70.2$^{5.9}$ & 47.8$^{0.3}$ / 62.0$^{12.1}$ & 25.1$^{4.2}$ / 37.1$^{2.1}$ \\
De-4 & 42.8$^{10.2}$ / 74.0$^{7.6}$ & 36.5$^{3.6}$ / 48.5$^{1.9}$ & 16.1$^{6.1}$ / 26.9$^{11.4}$ & 68.9$^{3.6}$ / 90.6$^{3.7}$ & 36.4$^{6.8}$ / 52.4$^{6.6}$ & 46.7$^{9.0}$ / 61.5$^{3.2}$ & 88.9$^{7.3}$ / 95.5$^{4.9}$ & 64.4$^{7.5}$ / 70.7$^{5.2}$ & 47.8$^{0.3}$ / 59.9$^{9.9}$ & 19.1$^{2.8}$ / 37.4$^{5.9}$ \\
De-5 & 66.6$^{13.5}$ / 83.0$^{7.5}$ & 31.9$^{5.9}$ / 46.1$^{6.2}$ & 13.9$^{2.2}$ / 23.3$^{4.0}$ & 70.1$^{4.1}$ / 89.2$^{6.2}$ & 49.7$^{4.2}$ / 61.4$^{4.8}$ & 46.5$^{9.1}$ / 56.2$^{5.2}$ & 91.0$^{5.2}$ / 96.0$^{3.8}$ & 64.5$^{6.9}$ / 71.3$^{9.8}$ & 47.8$^{0.3}$ / 62.5$^{13.4}$ & 22.0$^{3.2}$ / 34.7$^{4.0}$ \\
De-6 & 65.5$^{8.1}$ / 86.5$^{5.2}$ & 33.4$^{6.7}$ / 50.6$^{5.1}$ & 13.3$^{3.0}$ / 23.1$^{3.7}$ & 68.7$^{4.3}$ / 88.7$^{5.9}$ & 49.3$^{2.9}$ / 63.1$^{4.8}$ & 44.0$^{6.2}$ / 56.7$^{3.5}$ & 96.5$^{2.0}$ / 97.5$^{2.2}$ & 62.8$^{8.9}$ / 73.0$^{9.2}$ & 47.8$^{0.3}$ / 60.7$^{11.4}$ & 22.7$^{3.8}$ / 34.2$^{6.9}$ \\
De-7 & 66.8$^{8.8}$ / 83.8$^{4.0}$ & 31.7$^{6.3}$ / 50.0$^{4.3}$ & 12.3$^{2.2}$ / 23.2$^{4.3}$ & 68.6$^{3.6}$ / 87.1$^{2.9}$ & 51.0$^{1.9}$ / 63.8$^{3.5}$ & 44.5$^{5.8}$ / 55.4$^{3.9}$ & 95.5$^{2.5}$ / 98.0$^{1.9}$ & 63.0$^{8.3}$ / 73.7$^{8.9}$ & 47.8$^{0.3}$ / 55.6$^{10.1}$ & 23.7$^{3.7}$ / 36.9$^{7.0}$ \\
De-8 & 69.7$^{6.3}$ / 86.3$^{6.5}$ & 33.2$^{4.0}$ / 53.2$^{6.6}$ & 13.1$^{4.1}$ / 24.5$^{7.4}$ & 62.7$^{6.1}$ / 84.6$^{3.3}$ & 50.2$^{9.8}$ / 60.3$^{5.8}$ & 40.7$^{6.5}$ / 53.3$^{3.1}$ & 95.5$^{1.9}$ / 97.5$^{2.2}$ & 60.3$^{9.6}$ / 74.7$^{5.6}$ & 47.8$^{0.3}$ / 62.7$^{13.2}$ & 19.3$^{5.3}$ / 35.5$^{7.9}$ \\
De-9 & 68.6$^{5.7}$ / 86.1$^{8.7}$ & 32.4$^{4.8}$ / 54.3$^{3.4}$ & 12.8$^{3.6}$ / 24.6$^{4.6}$ & 64.2$^{5.8}$ / 87.4$^{3.4}$ & 49.2$^{8.1}$ / 59.7$^{6.9}$ & 40.0$^{7.7}$ / 52.6$^{3.6}$ & 96.5$^{2.0}$ / 98.0$^{1.9}$ & 60.7$^{10.1}$ / 73.1$^{8.4}$ & 47.8$^{0.3}$ / 60.9$^{11.2}$ & 18.5$^{5.5}$ / 33.2$^{6.8}$ \\
De-10 & 61.8$^{6.0}$ / 82.2$^{7.5}$ & 35.2$^{5.4}$ / 49.6$^{4.1}$ & 12.8$^{3.5}$ / 23.0$^{1.7}$ & 64.8$^{6.3}$ / 87.7$^{6.3}$ & 44.6$^{10.1}$ / 60.1$^{4.4}$ & 42.2$^{5.0}$ / 51.8$^{5.6}$ & 94.5$^{1.9}$ / 98.0$^{1.9}$ & 63.5$^{9.3}$ / 72.0$^{6.5}$ & 47.8$^{0.3}$ / 63.7$^{14.0}$ & 19.9$^{5.6}$ / 38.5$^{7.1}$ \\
De-11 & 55.6$^{7.1}$ / 83.0$^{4.3}$ & 36.1$^{5.9}$ / 50.8$^{9.3}$ & 13.7$^{3.2}$ / 22.7$^{2.8}$ & 68.3$^{5.1}$ / 90.5$^{5.5}$ & 44.2$^{6.5}$ / 59.8$^{3.8}$ & 46.8$^{6.3}$ / 57.1$^{4.7}$ & 94.0$^{2.0}$ / 96.5$^{3.8}$ & 66.0$^{6.7}$ / 74.6$^{6.8}$ & 47.8$^{0.3}$ / 55.8$^{10.0}$ & 19.5$^{4.1}$ / 33.3$^{8.0}$ \\
De-12 & 55.6$^{7.6}$ / 80.5$^{7.6}$ & 36.2$^{5.9}$ / 51.6$^{5.5}$ & 14.8$^{3.7}$ / 24.3$^{4.7}$ & 65.4$^{5.3}$ / 88.7$^{6.3}$ & 44.5$^{6.1}$ / 61.4$^{4.8}$ & 42.9$^{7.9}$ / 52.6$^{6.5}$ & 93.5$^{2.5}$ / 97.5$^{2.2}$ & 67.6$^{8.2}$ / 73.8$^{6.6}$ & 47.8$^{0.3}$ / 57.0$^{11.4}$ & 20.0$^{3.9}$ / 33.3$^{5.7}$ \\
De-13 & 56.5$^{6.6}$ / 82.2$^{4.4}$ & 38.5$^{5.1}$ / 53.1$^{2.1}$ & 14.2$^{2.3}$ / 23.0$^{3.2}$ & 66.8$^{6.1}$ / 89.8$^{4.3}$ & 43.2$^{6.2}$ / 62.7$^{6.4}$ & 43.4$^{7.8}$ / 54.9$^{5.8}$ & 93.5$^{2.5}$ / 98.5$^{1.2}$ & 65.9$^{7.0}$ / 76.2$^{5.3}$ & 47.8$^{0.3}$ / 61.0$^{11.1}$ & 20.1$^{3.4}$ / 34.3$^{6.0}$ \\
De-14 & 58.1$^{3.8}$ / 81.3$^{5.3}$ & 35.4$^{5.9}$ / 51.1$^{5.6}$ & 14.6$^{2.4}$ / 23.2$^{2.7}$ & 67.8$^{5.9}$ / 88.2$^{4.5}$ & 44.6$^{6.4}$ / 60.8$^{3.7}$ & 43.0$^{9.0}$ / 55.2$^{5.3}$ & 93.0$^{2.5}$ / 97.0$^{2.9}$ & 65.9$^{7.1}$ / 74.2$^{6.7}$ & 47.8$^{0.3}$ / 55.9$^{9.9}$ & 20.2$^{3.2}$ / 34.4$^{7.4}$ \\
De-15 & 58.2$^{7.0}$ / 84.5$^{6.6}$ & 35.0$^{7.4}$ / 51.5$^{3.0}$ & 16.0$^{4.2}$ / 23.9$^{3.1}$ & 67.9$^{7.8}$ / 87.8$^{4.2}$ & 41.3$^{3.1}$ / 59.5$^{3.2}$ & 45.0$^{8.6}$ / 57.5$^{4.0}$ & 93.5$^{3.8}$ / 97.5$^{2.2}$ & 63.1$^{10.3}$ / 74.1$^{4.7}$ & 47.8$^{0.3}$ / 57.0$^{11.4}$ & 20.8$^{4.1}$ / 30.2$^{6.8}$ \\
De-16 & 59.5$^{6.5}$ / 81.6$^{5.1}$ & 33.8$^{5.9}$ / 50.1$^{7.8}$ & 14.4$^{6.0}$ / 22.1$^{4.0}$ & 66.0$^{4.6}$ / 87.1$^{4.1}$ & 47.0$^{6.0}$ / 60.8$^{4.7}$ & 46.8$^{6.7}$ / 61.6$^{6.4}$ & 96.0$^{3.0}$ / 98.5$^{2.0}$ & 63.1$^{7.7}$ / 75.2$^{7.9}$ & 47.6$^{0.5}$ / 59.5$^{10.7}$ & 21.1$^{4.2}$ / 35.9$^{8.7}$ \\
De-17 & 59.4$^{3.8}$ / 84.8$^{7.4}$ & 36.8$^{6.4}$ / 50.2$^{4.3}$ & 15.7$^{5.4}$ / 20.3$^{4.4}$ & 66.1$^{5.3}$ / 88.3$^{2.9}$ & 47.4$^{8.7}$ / 62.1$^{3.8}$ & 48.5$^{9.3}$ / 58.4$^{2.4}$ & 95.0$^{4.5}$ / 97.5$^{2.8}$ & 62.9$^{7.2}$ / 75.6$^{8.1}$ & 47.6$^{0.5}$ / 53.5$^{7.9}$ & 21.9$^{5.3}$ / 36.5$^{8.7}$ \\
De-18 & 66.1$^{10.5}$ / 88.4$^{5.9}$ & 31.9$^{6.2}$ / 48.0$^{8.2}$ & 15.8$^{4.4}$ / 24.5$^{6.7}$ & 69.1$^{3.6}$ / 86.0$^{3.3}$ & 47.3$^{6.3}$ / 63.3$^{6.6}$ & 49.6$^{6.8}$ / 57.8$^{7.5}$ & 94.5$^{4.3}$ / 97.0$^{2.9}$ & 63.2$^{10.9}$ / 72.6$^{6.0}$ & 47.8$^{0.3}$ / 55.8$^{10.0}$ & 25.4$^{8.5}$ / 37.1$^{7.0}$ \\
De-19 & 60.2$^{8.0}$ / 86.1$^{11.8}$ & 35.9$^{5.7}$ / 49.5$^{8.4}$ & 12.9$^{2.7}$ / 21.5$^{8.6}$ & 66.6$^{7.7}$ / 88.3$^{3.9}$ & 43.6$^{5.4}$ / 62.8$^{7.5}$ & 47.3$^{8.3}$ / 59.2$^{6.9}$ & 95.5$^{1.9}$ / 98.5$^{1.2}$ & 69.0$^{6.5}$ / 73.2$^{3.5}$ & 47.8$^{0.3}$ / 51.8$^{8.1}$ & 24.1$^{5.3}$ / 34.2$^{5.8}$ \\
De-20 & 73.4$^{3.7}$ / 86.9$^{8.0}$ & 35.4$^{5.0}$ / 46.2$^{9.0}$ & 12.8$^{4.9}$ / 22.7$^{8.8}$ & 68.7$^{7.6}$ / 86.6$^{3.9}$ & 42.8$^{10.5}$ / 62.6$^{3.1}$ & 40.6$^{8.8}$ / 53.3$^{8.0}$ & 95.5$^{3.7}$ / 97.5$^{2.8}$ & 63.9$^{9.3}$ / 74.3$^{6.8}$ & 47.6$^{0.3}$ / 58.0$^{13.5}$ & 28.1$^{10.4}$ / 35.2$^{8.5}$ \\
De-21 & 71.7$^{6.2}$ / 86.2$^{6.7}$ & 38.3$^{11.1}$ / 46.9$^{5.7}$ & 15.3$^{3.2}$ / 17.9$^{4.0}$ & 64.8$^{10.4}$ / 87.8$^{3.8}$ & 47.6$^{7.9}$ / 63.3$^{3.5}$ & 38.8$^{5.5}$ / 56.6$^{5.2}$ & 94.5$^{4.1}$ / 97.5$^{2.8}$ & 58.8$^{6.8}$ / 69.9$^{10.3}$ & 47.6$^{0.3}$ / 55.9$^{9.9}$ & 25.9$^{4.4}$ / 34.5$^{8.6}$ \\
De-22 & 77.5$^{3.1}$ / 86.8$^{2.1}$ & 31.0$^{7.5}$ / 41.1$^{5.9}$ & 12.6$^{3.6}$ / 19.1$^{3.7}$ & 60.3$^{4.6}$ / 78.7$^{3.4}$ & 38.6$^{7.5}$ / 60.4$^{4.6}$ & 37.0$^{5.4}$ / 48.5$^{5.9}$ & 86.3$^{8.0}$ / 96.5$^{3.8}$ & 65.3$^{5.4}$ / 70.2$^{4.7}$ & 47.5$^{0.5}$ / 57.9$^{13.6}$ & 24.6$^{2.5}$ / 30.3$^{5.6}$ \\
De-23 & 71.0$^{8.0}$ / 88.5$^{5.1}$ & 31.0$^{3.3}$ / 42.9$^{6.7}$ & 13.6$^{4.0}$ / 18.7$^{4.5}$ & 54.9$^{3.7}$ / 78.4$^{3.9}$ & 41.0$^{5.9}$ / 61.3$^{2.9}$ & 40.0$^{5.8}$ / 48.2$^{1.4}$ & 86.4$^{6.5}$ / 94.4$^{5.7}$ & 65.8$^{8.4}$ / 69.1$^{7.9}$ & 47.5$^{0.5}$ / 55.1$^{9.0}$ & 23.7$^{6.2}$ / 32.1$^{7.1}$ \\
De-24 & 53.0$^{4.8}$ / 77.5$^{9.3}$ & 28.5$^{4.2}$ / 46.5$^{3.7}$ & 14.9$^{4.9}$ / 21.3$^{3.6}$ & 48.6$^{7.8}$ / 78.2$^{4.6}$ & 39.9$^{5.4}$ / 58.5$^{3.0}$ & 23.5$^{2.4}$ / 51.2$^{7.0}$ & 85.4$^{4.9}$ / 97.0$^{2.5}$ & 58.0$^{8.3}$ / 72.4$^{5.3}$ & 47.6$^{0.3}$ / 51.9$^{8.1}$ & 21.0$^{4.2}$ / 33.1$^{6.8}$ \\
De-25 & 72.3$^{3.7}$ / 86.4$^{9.3}$ & 36.2$^{4.7}$ / 44.3$^{7.5}$ & 15.2$^{4.2}$ / 23.3$^{8.5}$ & 63.6$^{7.8}$ / 86.8$^{2.9}$ & 42.5$^{3.4}$ / 63.4$^{7.3}$ & 43.3$^{9.1}$ / 53.2$^{5.9}$ & 92.5$^{6.7}$ / 97.5$^{2.8}$ & 60.0$^{7.9}$ / 70.9$^{5.8}$ & 47.5$^{0.5}$ / 54.7$^{13.6}$ & 26.0$^{11.0}$ / 31.6$^{7.4}$ \\
\bottomrule
\end{tabular}
}
\caption{Whisper-Medium}
\end{table*}
% Whisper-medium.en




% % whisper-medium.en-dnn-results
% \begin{table*}[ht]
% \centering
% \resizebox{\textwidth}{!}{%
% \begin{tabular}{lcccccccccc}
% \toprule
% \textbf{Layer} & \textbf{Accent} & \textbf{DialAct} & \textbf{Emotion} & \textbf{EnvSound} & \textbf{Distance} & \textbf{Intent} & \textbf{MSpeaker} & \textbf{Sarcasm} & \textbf{Spoof} & \textbf{Stress} \\
% \midrule
% En-0 & 0.57$^{0.10}$ / 0.90$^{0.02}$ & 0.30$^{0.06}$ / 0.37$^{0.04}$ & 0.13$^{0.03}$ / 0.21$^{0.02}$ & 0.43$^{0.03}$ / 0.70$^{0.03}$ & 0.67$^{0.05}$ / 0.89$^{0.03}$ & 0.19$^{0.07}$ / 0.33$^{0.07}$ & 0.73$^{0.10}$ / 0.88$^{0.05}$ & 0.57$^{0.08}$ / 0.72$^{0.10}$ & 0.53$^{0.10}$ / 0.80$^{0.07}$ & 0.21$^{0.04}$ / 0.27$^{0.07}$ \\
% En-1 & 0.67$^{0.10}$ / 0.86$^{0.12}$ & 0.32$^{0.09}$ / 0.38$^{0.08}$ & 0.12$^{0.01}$ / 0.22$^{0.05}$ & 0.59$^{0.05}$ / 0.75$^{0.04}$ & 0.79$^{0.02}$ / 0.89$^{0.04}$ & 0.14$^{0.03}$ / 0.31$^{0.03}$ & 0.80$^{0.07}$ / 0.91$^{0.04}$ & 0.56$^{0.12}$ / 0.70$^{0.14}$ & 0.58$^{0.13}$ / 0.80$^{0.17}$ & 0.20$^{0.06}$ / 0.30$^{0.08}$ \\
% En-2 & 0.71$^{0.10}$ / 0.89$^{0.11}$ & 0.28$^{0.04}$ / 0.37$^{0.07}$ & 0.11$^{0.03}$ / 0.22$^{0.03}$ & 0.62$^{0.06}$ / 0.78$^{0.03}$ & 0.82$^{0.05}$ / 0.93$^{0.02}$ & 0.21$^{0.06}$ / 0.34$^{0.03}$ & 0.82$^{0.06}$ / 0.95$^{0.04}$ & 0.58$^{0.10}$ / 0.67$^{0.14}$ & 0.60$^{0.17}$ / 0.79$^{0.05}$ & 0.23$^{0.07}$ / 0.31$^{0.08}$ \\
% En-3 & 0.78$^{0.13}$ / 0.92$^{0.08}$ & 0.29$^{0.06}$ / 0.40$^{0.07}$ & 0.11$^{0.01}$ / 0.19$^{0.03}$ & 0.64$^{0.05}$ / 0.81$^{0.02}$ & 0.87$^{0.05}$ / 0.96$^{0.04}$ & 0.16$^{0.02}$ / 0.32$^{0.04}$ & 0.81$^{0.09}$ / 0.95$^{0.07}$ & 0.63$^{0.14}$ / 0.70$^{0.13}$ & 0.51$^{0.07}$ / 0.77$^{0.15}$ & 0.22$^{0.06}$ / 0.30$^{0.07}$ \\
% En-4 & 0.72$^{0.07}$ / 0.89$^{0.06}$ & 0.39$^{0.09}$ / 0.37$^{0.06}$ & 0.13$^{0.02}$ / 0.18$^{0.03}$ & 0.68$^{0.04}$ / 0.82$^{0.03}$ & 0.85$^{0.03}$ / 0.94$^{0.05}$ & 0.21$^{0.03}$ / 0.30$^{0.03}$ & 0.82$^{0.10}$ / 0.96$^{0.05}$ & 0.63$^{0.15}$ / 0.71$^{0.11}$ & 0.52$^{0.08}$ / 0.81$^{0.17}$ & 0.21$^{0.07}$ / 0.27$^{0.08}$ \\
% En-5 & 0.81$^{0.03}$ / 0.96$^{0.06}$ & 0.25$^{0.04}$ / 0.36$^{0.06}$ & 0.13$^{0.02}$ / 0.18$^{0.02}$ & 0.70$^{0.05}$ / 0.87$^{0.03}$ & 0.87$^{0.02}$ / 0.95$^{0.04}$ & 0.24$^{0.05}$ / 0.37$^{0.02}$ & 0.87$^{0.07}$ / 0.97$^{0.04}$ & 0.63$^{0.11}$ / 0.75$^{0.07}$ & 0.59$^{0.09}$ / 0.80$^{0.17}$ & 0.24$^{0.09}$ / 0.30$^{0.05}$ \\
% En-6 & 0.83$^{0.09}$ / 0.97$^{0.04}$ & 0.24$^{0.04}$ / 0.39$^{0.08}$ & 0.14$^{0.03}$ / 0.20$^{0.03}$ & 0.77$^{0.05}$ / 0.87$^{0.04}$ & 0.90$^{0.02}$ / 0.95$^{0.03}$ & 0.27$^{0.06}$ / 0.38$^{0.02}$ & 0.96$^{0.06}$ / 0.98$^{0.02}$ & 0.65$^{0.11}$ / 0.76$^{0.08}$ & 0.60$^{0.10}$ / 0.88$^{0.03}$ & 0.21$^{0.06}$ / 0.29$^{0.08}$ \\
% En-7 & 0.87$^{0.06}$ / 0.98$^{0.03}$ & 0.28$^{0.08}$ / 0.40$^{0.07}$ & 0.16$^{0.05}$ / 0.19$^{0.02}$ & 0.77$^{0.05}$ / 0.87$^{0.02}$ & 0.87$^{0.04}$ / 0.97$^{0.02}$ & 0.23$^{0.04}$ / 0.39$^{0.06}$ & 0.98$^{0.03}$ / 0.99$^{0.01}$ & 0.65$^{0.13}$ / 0.75$^{0.12}$ & 0.56$^{0.10}$ / 0.83$^{0.05}$ & 0.21$^{0.06}$ / 0.29$^{0.07}$ \\
% En-8 & 0.84$^{0.08}$ / 0.95$^{0.06}$ & 0.25$^{0.03}$ / 0.40$^{0.07}$ & 0.17$^{0.05}$ / 0.20$^{0.03}$ & 0.78$^{0.05}$ / 0.91$^{0.03}$ & 0.87$^{0.02}$ / 0.96$^{0.02}$ & 0.23$^{0.06}$ / 0.41$^{0.03}$ & 0.99$^{0.01}$ / 0.99$^{0.01}$ & 0.65$^{0.15}$ / 0.75$^{0.14}$ & 0.57$^{0.12}$ / 0.77$^{0.15}$ & 0.22$^{0.06}$ / 0.30$^{0.07}$ \\
% En-9 & 0.85$^{0.08}$ / 0.94$^{0.04}$ & 0.24$^{0.04}$ / 0.38$^{0.09}$ & 0.12$^{0.03}$ / 0.22$^{0.03}$ & 0.75$^{0.06}$ / 0.90$^{0.02}$ & 0.88$^{0.04}$ / 0.95$^{0.04}$ & 0.24$^{0.05}$ / 0.36$^{0.06}$ & 0.98$^{0.02}$ / 0.99$^{0.01}$ & 0.65$^{0.13}$ / 0.79$^{0.14}$ & 0.56$^{0.10}$ / 0.84$^{0.07}$ & 0.20$^{0.07}$ / 0.32$^{0.05}$ \\
% En-10 & 0.86$^{0.07}$ / 0.93$^{0.03}$ & 0.26$^{0.05}$ / 0.37$^{0.06}$ & 0.10$^{0.02}$ / 0.18$^{0.05}$ & 0.78$^{0.05}$ / 0.87$^{0.03}$ & 0.82$^{0.05}$ / 0.92$^{0.02}$ & 0.22$^{0.03}$ / 0.33$^{0.06}$ & 0.98$^{0.02}$ / 0.99$^{0.01}$ & 0.69$^{0.15}$ / 0.78$^{0.10}$ & 0.61$^{0.11}$ / 0.79$^{0.16}$ & 0.19$^{0.06}$ / 0.31$^{0.06}$ \\
% En-11 & 0.85$^{0.07}$ / 0.95$^{0.02}$ & 0.31$^{0.09}$ / 0.39$^{0.07}$ & 0.13$^{0.04}$ / 0.22$^{0.03}$ & 0.81$^{0.04}$ / 0.90$^{0.04}$ & 0.79$^{0.06}$ / 0.91$^{0.03}$ & 0.24$^{0.04}$ / 0.37$^{0.06}$ & 0.98$^{0.02}$ / 0.99$^{0.01}$ & 0.67$^{0.13}$ / 0.76$^{0.10}$ & 0.57$^{0.11}$ / 0.87$^{0.04}$ & 0.19$^{0.05}$ / 0.27$^{0.06}$ \\
% En-12 & 0.85$^{0.08}$ / 0.99$^{0.02}$ & 0.26$^{0.11}$ / 0.37$^{0.06}$ & 0.10$^{0.02}$ / 0.22$^{0.04}$ & 0.78$^{0.08}$ / 0.90$^{0.03}$ & 0.72$^{0.07}$ / 0.86$^{0.03}$ & 0.26$^{0.03}$ / 0.40$^{0.06}$ & 0.98$^{0.02}$ / 0.99$^{0.01}$ & 0.66$^{0.14}$ / 0.78$^{0.08}$ & 0.61$^{0.11}$ / 0.87$^{0.04}$ & 0.21$^{0.06}$ / 0.30$^{0.05}$ \\
% En-13 & 0.85$^{0.08}$ / 0.97$^{0.02}$ & 0.28$^{0.05}$ / 0.38$^{0.07}$ & 0.10$^{0.04}$ / 0.24$^{0.04}$ & 0.77$^{0.05}$ / 0.91$^{0.04}$ & 0.70$^{0.04}$ / 0.85$^{0.03}$ & 0.28$^{0.05}$ / 0.43$^{0.07}$ & 0.99$^{0.01}$ / 0.99$^{0.01}$ & 0.68$^{0.16}$ / 0.75$^{0.12}$ & 0.55$^{0.09}$ / 0.84$^{0.09}$ & 0.18$^{0.05}$ / 0.32$^{0.04}$ \\
% En-14 & 0.91$^{0.07}$ / 0.97$^{0.02}$ & 0.30$^{0.05}$ / 0.40$^{0.05}$ & 0.11$^{0.04}$ / 0.22$^{0.02}$ & 0.80$^{0.06}$ / 0.91$^{0.04}$ & 0.72$^{0.03}$ / 0.85$^{0.03}$ & 0.25$^{0.03}$ / 0.44$^{0.06}$ & 0.97$^{0.02}$ / 0.99$^{0.01}$ & 0.66$^{0.16}$ / 0.75$^{0.10}$ & 0.47$^{0.01}$ / 0.86$^{0.04}$ & 0.20$^{0.07}$ / 0.31$^{0.06}$ \\
% En-15 & 0.91$^{0.08}$ / 0.97$^{0.02}$ & 0.30$^{0.01}$ / 0.41$^{0.06}$ & 0.11$^{0.03}$ / 0.22$^{0.01}$ & 0.82$^{0.07}$ / 0.94$^{0.03}$ & 0.72$^{0.04}$ / 0.86$^{0.03}$ & 0.30$^{0.06}$ / 0.49$^{0.04}$ & 0.98$^{0.02}$ / 0.99$^{0.01}$ & 0.65$^{0.14}$ / 0.76$^{0.11}$ & 0.52$^{0.08}$ / 0.80$^{0.09}$ & 0.22$^{0.06}$ / 0.32$^{0.06}$ \\
% En-16 & 0.91$^{0.06}$ / 0.96$^{0.04}$ & 0.32$^{0.03}$ / 0.43$^{0.04}$ & 0.12$^{0.05}$ / 0.22$^{0.02}$ & 0.87$^{0.07}$ / 0.94$^{0.05}$ & 0.73$^{0.03}$ / 0.88$^{0.05}$ & 0.31$^{0.09}$ / 0.52$^{0.04}$ & 0.98$^{0.02}$ / 0.99$^{0.01}$ & 0.67$^{0.15}$ / 0.75$^{0.10}$ & 0.52$^{0.08}$ / 0.82$^{0.05}$ & 0.23$^{0.06}$ / 0.34$^{0.04}$ \\
% En-17 & 0.95$^{0.04}$ / 0.97$^{0.02}$ & 0.33$^{0.07}$ / 0.39$^{0.05}$ & 0.15$^{0.06}$ / 0.21$^{0.02}$ & 0.90$^{0.06}$ / 0.95$^{0.06}$ & 0.70$^{0.08}$ / 0.86$^{0.05}$ & 0.31$^{0.05}$ / 0.54$^{0.09}$ & 0.98$^{0.02}$ / 0.99$^{0.01}$ & 0.66$^{0.16}$ / 0.78$^{0.11}$ & 0.48$^{0.00}$ / 0.73$^{0.14}$ & 0.26$^{0.06}$ / 0.33$^{0.05}$ \\
% En-18 & 0.96$^{0.05}$ / 0.98$^{0.03}$ & 0.34$^{0.07}$ / 0.38$^{0.06}$ & 0.15$^{0.03}$ / 0.21$^{0.04}$ & 0.90$^{0.06}$ / 0.95$^{0.05}$ & 0.71$^{0.07}$ / 0.85$^{0.03}$ & 0.29$^{0.05}$ / 0.50$^{0.06}$ & 0.99$^{0.01}$ / 0.99$^{0.01}$ & 0.68$^{0.19}$ / 0.80$^{0.07}$ & 0.48$^{0.00}$ / 0.71$^{0.19}$ & 0.23$^{0.05}$ / 0.34$^{0.03}$ \\
% En-19 & 0.95$^{0.05}$ / 0.98$^{0.02}$ & 0.32$^{0.10}$ / 0.40$^{0.07}$ & 0.16$^{0.03}$ / 0.25$^{0.03}$ & 0.88$^{0.06}$ / 0.95$^{0.03}$ & 0.68$^{0.08}$ / 0.84$^{0.03}$ & 0.34$^{0.04}$ / 0.55$^{0.08}$ & 0.98$^{0.01}$ / 0.99$^{0.01}$ & 0.68$^{0.15}$ / 0.77$^{0.11}$ & 0.48$^{0.00}$ / 0.67$^{0.17}$ & 0.25$^{0.06}$ / 0.37$^{0.05}$ \\
% En-20 & 0.92$^{0.04}$ / 0.99$^{0.02}$ & 0.34$^{0.10}$ / 0.43$^{0.02}$ & 0.14$^{0.05}$ / 0.24$^{0.04}$ & 0.86$^{0.05}$ / 0.97$^{0.05}$ & 0.66$^{0.05}$ / 0.80$^{0.04}$ & 0.48$^{0.05}$ / 0.65$^{0.05}$ & 0.98$^{0.02}$ / 0.99$^{0.01}$ & 0.67$^{0.18}$ / 0.75$^{0.12}$ & 0.48$^{0.00}$ / 0.68$^{0.17}$ & 0.23$^{0.04}$ / 0.32$^{0.05}$ \\
% En-21 & 0.82$^{0.07}$ / 0.96$^{0.06}$ & 0.33$^{0.03}$ / 0.43$^{0.03}$ & 0.11$^{0.03}$ / 0.25$^{0.05}$ & 0.87$^{0.03}$ / 0.93$^{0.05}$ & 0.64$^{0.05}$ / 0.81$^{0.04}$ & 0.51$^{0.08}$ / 0.68$^{0.05}$ & 0.99$^{0.01}$ / 0.99$^{0.01}$ & 0.66$^{0.16}$ / 0.74$^{0.10}$ & 0.48$^{0.00}$ / 0.67$^{0.17}$ & 0.26$^{0.07}$ / 0.33$^{0.08}$ \\
% En-22 & 0.80$^{0.09}$ / 0.94$^{0.06}$ & 0.34$^{0.07}$ / 0.42$^{0.03}$ & 0.15$^{0.03}$ / 0.24$^{0.06}$ & 0.88$^{0.05}$ / 0.94$^{0.04}$ & 0.62$^{0.07}$ / 0.75$^{0.04}$ & 0.50$^{0.06}$ / 0.65$^{0.06}$ & 0.99$^{0.01}$ / 0.99$^{0.01}$ & 0.67$^{0.14}$ / 0.78$^{0.09}$ & 0.48$^{0.00}$ / 0.60$^{0.17}$ & 0.21$^{0.05}$ / 0.37$^{0.06}$ \\
% En-23 & 0.80$^{0.07}$ / 0.95$^{0.05}$ & 0.31$^{0.04}$ / 0.44$^{0.02}$ & 0.13$^{0.04}$ / 0.22$^{0.06}$ & 0.87$^{0.02}$ / 0.94$^{0.04}$ & 0.54$^{0.05}$ / 0.76$^{0.03}$ & 0.52$^{0.07}$ / 0.66$^{0.08}$ & 0.99$^{0.01}$ / 0.99$^{0.01}$ & 0.71$^{0.11}$ / 0.75$^{0.11}$ & 0.47$^{0.00}$ / 0.67$^{0.18}$ & 0.22$^{0.04}$ / 0.30$^{0.04}$ \\
% En-24 & 0.85$^{0.07}$ / 0.94$^{0.05}$ & 0.34$^{0.09}$ / 0.47$^{0.09}$ & 0.13$^{0.03}$ / 0.24$^{0.04}$ & 0.86$^{0.03}$ / 0.95$^{0.04}$ & 0.58$^{0.07}$ / 0.72$^{0.02}$ & 0.47$^{0.02}$ / 0.59$^{0.08}$ & 0.99$^{0.01}$ / 0.99$^{0.01}$ & 0.67$^{0.09}$ / 0.74$^{0.09}$ & 0.48$^{0.00}$ / 0.60$^{0.15}$ & 0.23$^{0.05}$ / 0.32$^{0.04}$ \\
% En-25 & 0.89$^{0.08}$ / 0.97$^{0.03}$ & 0.29$^{0.04}$ / 0.38$^{0.07}$ & 0.11$^{0.03}$ / 0.23$^{0.03}$ & 0.78$^{0.04}$ / 0.92$^{0.04}$ & 0.80$^{0.03}$ / 0.93$^{0.03}$ & 0.21$^{0.07}$ / 0.49$^{0.07}$ & 0.98$^{0.02}$ / 0.99$^{0.01}$ & 0.65$^{0.18}$ / 0.76$^{0.11}$ & 0.47$^{0.01}$ / 0.79$^{0.04}$ & 0.20$^{0.06}$ / 0.33$^{0.06}$ \\
% \hdashline
% De-0 & 0.02$^{0.00}$ / 0.07$^{0.00}$ & 0.04$^{0.00}$ / 0.16$^{0.00}$ & 0.10$^{0.01}$ / 0.10$^{0.01}$ & 0.02$^{0.00}$ / 0.02$^{0.00}$ & 0.17$^{0.00}$ / 0.17$^{0.00}$ & 0.06$^{0.02}$ / 0.07$^{0.00}$ & 0.33$^{0.01}$ / 0.34$^{0.01}$ & 0.32$^{0.01}$ / 0.35$^{0.01}$ & 0.08$^{0.01}$ / 0.48$^{0.00}$ & 0.12$^{0.01}$ / 0.12$^{0.01}$ \\
% De-1 & 0.41$^{0.09}$ / 0.70$^{0.05}$ & 0.38$^{0.07}$ / 0.48$^{0.04}$ & 0.15$^{0.02}$ / 0.20$^{0.02}$ & 0.81$^{0.05}$ / 0.93$^{0.02}$ & 0.45$^{0.03}$ / 0.70$^{0.06}$ & 0.47$^{0.08}$ / 0.69$^{0.08}$ & 0.98$^{0.01}$ / 0.99$^{0.01}$ & 0.68$^{0.06}$ / 0.73$^{0.07}$ & 0.48$^{0.00}$ / 0.56$^{0.17}$ & 0.30$^{0.06}$ / 0.36$^{0.07}$ \\
% De-2 & 0.58$^{0.11}$ / 0.83$^{0.05}$ & 0.32$^{0.02}$ / 0.41$^{0.07}$ & 0.11$^{0.02}$ / 0.20$^{0.05}$ & 0.88$^{0.03}$ / 0.94$^{0.01}$ & 0.51$^{0.01}$ / 0.78$^{0.06}$ & 0.42$^{0.06}$ / 0.63$^{0.05}$ & 0.97$^{0.03}$ / 0.99$^{0.01}$ & 0.65$^{0.11}$ / 0.74$^{0.12}$ & 0.47$^{0.01}$ / 0.57$^{0.12}$ & 0.20$^{0.02}$ / 0.30$^{0.09}$ \\
% De-3 & 0.46$^{0.11}$ / 0.83$^{0.05}$ & 0.37$^{0.08}$ / 0.41$^{0.12}$ & 0.15$^{0.04}$ / 0.21$^{0.06}$ & 0.83$^{0.05}$ / 0.92$^{0.03}$ & 0.43$^{0.06}$ / 0.72$^{0.05}$ & 0.47$^{0.03}$ / 0.61$^{0.05}$ & 0.96$^{0.03}$ / 0.98$^{0.02}$ & 0.64$^{0.13}$ / 0.69$^{0.10}$ & 0.48$^{0.00}$ / 0.60$^{0.17}$ & 0.28$^{0.06}$ / 0.36$^{0.07}$ \\
% De-4 & 0.53$^{0.13}$ / 0.83$^{0.02}$ & 0.30$^{0.05}$ / 0.40$^{0.08}$ & 0.15$^{0.03}$ / 0.21$^{0.06}$ & 0.83$^{0.04}$ / 0.92$^{0.03}$ & 0.45$^{0.04}$ / 0.73$^{0.08}$ & 0.50$^{0.08}$ / 0.63$^{0.03}$ & 0.96$^{0.03}$ / 0.99$^{0.01}$ & 0.64$^{0.15}$ / 0.74$^{0.08}$ & 0.48$^{0.00}$ / 0.56$^{0.10}$ & 0.26$^{0.03}$ / 0.35$^{0.05}$ \\
% De-5 & 0.43$^{0.04}$ / 0.75$^{0.05}$ & 0.39$^{0.05}$ / 0.45$^{0.09}$ & 0.15$^{0.05}$ / 0.18$^{0.04}$ & 0.75$^{0.05}$ / 0.92$^{0.04}$ & 0.43$^{0.07}$ / 0.66$^{0.06}$ & 0.45$^{0.06}$ / 0.61$^{0.03}$ & 0.97$^{0.02}$ / 0.99$^{0.01}$ & 0.66$^{0.08}$ / 0.71$^{0.12}$ & 0.47$^{0.01}$ / 0.58$^{0.13}$ & 0.22$^{0.06}$ / 0.39$^{0.11}$ \\
% De-6 & 0.51$^{0.13}$ / 0.82$^{0.09}$ & 0.30$^{0.06}$ / 0.43$^{0.05}$ & 0.15$^{0.07}$ / 0.25$^{0.09}$ & 0.65$^{0.05}$ / 0.90$^{0.02}$ & 0.37$^{0.05}$ / 0.69$^{0.02}$ & 0.35$^{0.10}$ / 0.55$^{0.07}$ & 0.97$^{0.04}$ / 0.99$^{0.01}$ & 0.66$^{0.07}$ / 0.74$^{0.10}$ & 0.48$^{0.00}$ / 0.61$^{0.12}$ & 0.21$^{0.04}$ / 0.33$^{0.05}$ \\
% De-7 & 0.57$^{0.07}$ / 0.85$^{0.03}$ & 0.35$^{0.05}$ / 0.41$^{0.06}$ & 0.17$^{0.06}$ / 0.22$^{0.04}$ & 0.63$^{0.10}$ / 0.87$^{0.04}$ & 0.48$^{0.09}$ / 0.65$^{0.02}$ & 0.39$^{0.06}$ / 0.57$^{0.04}$ & 0.93$^{0.04}$ / 0.98$^{0.02}$ & 0.65$^{0.12}$ / 0.74$^{0.12}$ & 0.48$^{0.00}$ / 0.58$^{0.09}$ & 0.20$^{0.04}$ / 0.28$^{0.04}$ \\
% De-8 & 0.60$^{0.08}$ / 0.83$^{0.08}$ & 0.36$^{0.07}$ / 0.39$^{0.05}$ & 0.17$^{0.05}$ / 0.24$^{0.07}$ & 0.64$^{0.10}$ / 0.87$^{0.05}$ & 0.49$^{0.05}$ / 0.68$^{0.03}$ & 0.35$^{0.07}$ / 0.54$^{0.07}$ & 0.93$^{0.02}$ / 0.97$^{0.02}$ & 0.64$^{0.14}$ / 0.74$^{0.13}$ & 0.48$^{0.00}$ / 0.61$^{0.11}$ & 0.21$^{0.06}$ / 0.28$^{0.06}$ \\
% De-9 & 0.64$^{0.07}$ / 0.83$^{0.05}$ & 0.36$^{0.06}$ / 0.39$^{0.05}$ & 0.15$^{0.05}$ / 0.20$^{0.04}$ & 0.64$^{0.10}$ / 0.85$^{0.04}$ & 0.47$^{0.06}$ / 0.71$^{0.02}$ & 0.35$^{0.07}$ / 0.56$^{0.04}$ & 0.94$^{0.04}$ / 0.97$^{0.02}$ & 0.63$^{0.12}$ / 0.72$^{0.17}$ & 0.48$^{0.00}$ / 0.53$^{0.10}$ & 0.23$^{0.05}$ / 0.30$^{0.04}$ \\
% De-10 & 0.67$^{0.09}$ / 0.87$^{0.07}$ & 0.37$^{0.05}$ / 0.40$^{0.07}$ & 0.14$^{0.05}$ / 0.22$^{0.04}$ & 0.64$^{0.09}$ / 0.88$^{0.04}$ & 0.43$^{0.06}$ / 0.71$^{0.02}$ & 0.35$^{0.07}$ / 0.57$^{0.05}$ & 0.96$^{0.02}$ / 0.98$^{0.01}$ & 0.66$^{0.12}$ / 0.74$^{0.14}$ & 0.48$^{0.00}$ / 0.70$^{0.13}$ & 0.23$^{0.06}$ / 0.31$^{0.03}$ \\
% De-11 & 0.57$^{0.10}$ / 0.89$^{0.06}$ & 0.32$^{0.03}$ / 0.42$^{0.03}$ & 0.15$^{0.06}$ / 0.23$^{0.04}$ & 0.65$^{0.10}$ / 0.88$^{0.02}$ & 0.54$^{0.05}$ / 0.73$^{0.03}$ & 0.38$^{0.06}$ / 0.53$^{0.03}$ & 0.96$^{0.03}$ / 0.98$^{0.01}$ & 0.66$^{0.11}$ / 0.76$^{0.12}$ & 0.48$^{0.00}$ / 0.53$^{0.10}$ & 0.20$^{0.04}$ / 0.29$^{0.05}$ \\
% De-12 & 0.57$^{0.10}$ / 0.89$^{0.05}$ & 0.33$^{0.04}$ / 0.46$^{0.05}$ & 0.14$^{0.05}$ / 0.23$^{0.06}$ & 0.64$^{0.11}$ / 0.88$^{0.04}$ & 0.48$^{0.10}$ / 0.70$^{0.03}$ & 0.38$^{0.08}$ / 0.54$^{0.06}$ & 0.96$^{0.03}$ / 0.99$^{0.01}$ & 0.64$^{0.14}$ / 0.74$^{0.14}$ & 0.48$^{0.00}$ / 0.53$^{0.10}$ & 0.18$^{0.04}$ / 0.28$^{0.05}$ \\
% De-13 & 0.59$^{0.08}$ / 0.84$^{0.07}$ & 0.31$^{0.06}$ / 0.44$^{0.05}$ & 0.14$^{0.05}$ / 0.21$^{0.03}$ & 0.66$^{0.11}$ / 0.90$^{0.04}$ & 0.46$^{0.03}$ / 0.70$^{0.02}$ & 0.36$^{0.09}$ / 0.54$^{0.05}$ & 0.98$^{0.02}$ / 0.99$^{0.01}$ & 0.63$^{0.13}$ / 0.75$^{0.12}$ & 0.48$^{0.00}$ / 0.52$^{0.08}$ & 0.18$^{0.04}$ / 0.30$^{0.04}$ \\
% De-14 & 0.51$^{0.09}$ / 0.81$^{0.10}$ & 0.34$^{0.05}$ / 0.44$^{0.06}$ & 0.16$^{0.06}$ / 0.22$^{0.05}$ & 0.72$^{0.11}$ / 0.89$^{0.04}$ & 0.47$^{0.06}$ / 0.69$^{0.04}$ & 0.41$^{0.06}$ / 0.59$^{0.07}$ & 0.98$^{0.02}$ / 0.98$^{0.01}$ & 0.66$^{0.11}$ / 0.75$^{0.11}$ & 0.48$^{0.00}$ / 0.51$^{0.06}$ & 0.23$^{0.03}$ / 0.31$^{0.03}$ \\
% De-15 & 0.47$^{0.08}$ / 0.76$^{0.07}$ & 0.38$^{0.05}$ / 0.54$^{0.05}$ & 0.13$^{0.04}$ / 0.24$^{0.08}$ & 0.74$^{0.13}$ / 0.89$^{0.05}$ & 0.48$^{0.06}$ / 0.68$^{0.04}$ & 0.42$^{0.07}$ / 0.68$^{0.06}$ & 0.98$^{0.02}$ / 0.99$^{0.01}$ & 0.63$^{0.12}$ / 0.76$^{0.11}$ & 0.48$^{0.00}$ / 0.52$^{0.08}$ & 0.28$^{0.06}$ / 0.33$^{0.03}$ \\
% De-16 & 0.46$^{0.05}$ / 0.68$^{0.04}$ & 0.36$^{0.06}$ / 0.53$^{0.06}$ & 0.15$^{0.04}$ / 0.25$^{0.08}$ & 0.70$^{0.13}$ / 0.89$^{0.06}$ & 0.50$^{0.07}$ / 0.67$^{0.05}$ & 0.46$^{0.08}$ / 0.68$^{0.02}$ & 0.98$^{0.02}$ / 0.99$^{0.01}$ & 0.64$^{0.10}$ / 0.74$^{0.12}$ & 0.48$^{0.00}$ / 0.64$^{0.13}$ & 0.27$^{0.09}$ / 0.41$^{0.05}$ \\
% De-17 & 0.43$^{0.09}$ / 0.61$^{0.04}$ & 0.38$^{0.09}$ / 0.51$^{0.07}$ & 0.13$^{0.03}$ / 0.25$^{0.06}$ & 0.73$^{0.08}$ / 0.93$^{0.04}$ & 0.44$^{0.07}$ / 0.68$^{0.03}$ & 0.45$^{0.06}$ / 0.66$^{0.03}$ & 0.97$^{0.02}$ / 0.99$^{0.01}$ & 0.62$^{0.10}$ / 0.75$^{0.12}$ & 0.48$^{0.00}$ / 0.51$^{0.07}$ & 0.27$^{0.07}$ / 0.38$^{0.04}$ \\
% De-18 & 0.35$^{0.05}$ / 0.58$^{0.07}$ & 0.34$^{0.07}$ / 0.45$^{0.04}$ & 0.13$^{0.04}$ / 0.22$^{0.06}$ & 0.68$^{0.05}$ / 0.91$^{0.03}$ & 0.45$^{0.04}$ / 0.64$^{0.02}$ & 0.35$^{0.05}$ / 0.65$^{0.04}$ & 0.97$^{0.02}$ / 0.99$^{0.01}$ & 0.66$^{0.09}$ / 0.78$^{0.08}$ & 0.48$^{0.00}$ / 0.53$^{0.10}$ & 0.25$^{0.07}$ / 0.41$^{0.05}$ \\
% De-19 & 0.30$^{0.06}$ / 0.53$^{0.05}$ & 0.40$^{0.06}$ / 0.42$^{0.05}$ & 0.12$^{0.04}$ / 0.20$^{0.06}$ & 0.67$^{0.07}$ / 0.90$^{0.06}$ & 0.43$^{0.07}$ / 0.63$^{0.05}$ & 0.43$^{0.03}$ / 0.69$^{0.06}$ & 0.96$^{0.04}$ / 0.99$^{0.01}$ & 0.68$^{0.11}$ / 0.77$^{0.09}$ & 0.48$^{0.00}$ / 0.57$^{0.12}$ & 0.25$^{0.07}$ / 0.37$^{0.07}$ \\
% De-20 & 0.26$^{0.04}$ / 0.45$^{0.04}$ & 0.35$^{0.08}$ / 0.50$^{0.07}$ & 0.09$^{0.02}$ / 0.20$^{0.05}$ & 0.72$^{0.06}$ / 0.88$^{0.05}$ & 0.38$^{0.09}$ / 0.64$^{0.06}$ & 0.41$^{0.06}$ / 0.75$^{0.06}$ & 0.92$^{0.05}$ / 0.98$^{0.01}$ & 0.71$^{0.07}$ / 0.79$^{0.08}$ & 0.48$^{0.00}$ / 0.60$^{0.11}$ & 0.30$^{0.10}$ / 0.39$^{0.08}$ \\
% De-21 & 0.28$^{0.04}$ / 0.43$^{0.07}$ & 0.38$^{0.12}$ / 0.45$^{0.06}$ & 0.12$^{0.03}$ / 0.16$^{0.02}$ & 0.69$^{0.08}$ / 0.86$^{0.04}$ & 0.39$^{0.08}$ / 0.59$^{0.03}$ & 0.33$^{0.07}$ / 0.63$^{0.06}$ & 0.92$^{0.07}$ / 0.98$^{0.02}$ & 0.73$^{0.10}$ / 0.78$^{0.09}$ & 0.48$^{0.00}$ / 0.61$^{0.11}$ & 0.23$^{0.08}$ / 0.38$^{0.05}$ \\
% De-22 & 0.26$^{0.05}$ / 0.37$^{0.09}$ & 0.34$^{0.04}$ / 0.51$^{0.05}$ & 0.11$^{0.04}$ / 0.19$^{0.04}$ & 0.69$^{0.08}$ / 0.87$^{0.04}$ & 0.38$^{0.05}$ / 0.58$^{0.04}$ & 0.41$^{0.06}$ / 0.69$^{0.06}$ & 0.92$^{0.05}$ / 0.98$^{0.02}$ & 0.71$^{0.14}$ / 0.77$^{0.08}$ & 0.48$^{0.00}$ / 0.48$^{0.00}$ & 0.27$^{0.11}$ / 0.38$^{0.06}$ \\
% De-23 & 0.22$^{0.06}$ / 0.43$^{0.05}$ & 0.34$^{0.08}$ / 0.50$^{0.06}$ & 0.15$^{0.07}$ / 0.17$^{0.04}$ & 0.68$^{0.08}$ / 0.85$^{0.05}$ & 0.39$^{0.07}$ / 0.52$^{0.04}$ & 0.40$^{0.10}$ / 0.69$^{0.09}$ & 0.89$^{0.08}$ / 0.96$^{0.02}$ & 0.70$^{0.13}$ / 0.76$^{0.08}$ & 0.48$^{0.00}$ / 0.55$^{0.09}$ & 0.25$^{0.06}$ / 0.41$^{0.09}$ \\
% De-24 & 0.17$^{0.05}$ / 0.33$^{0.09}$ & 0.30$^{0.09}$ / 0.42$^{0.08}$ & 0.13$^{0.07}$ / 0.20$^{0.06}$ & 0.65$^{0.08}$ / 0.85$^{0.08}$ & 0.37$^{0.09}$ / 0.52$^{0.02}$ & 0.44$^{0.10}$ / 0.74$^{0.09}$ & 0.90$^{0.05}$ / 0.95$^{0.04}$ & 0.68$^{0.12}$ / 0.77$^{0.10}$ & 0.48$^{0.00}$ / 0.48$^{0.01}$ & 0.20$^{0.05}$ / 0.37$^{0.06}$ \\
% De-25 & 0.28$^{0.04}$ / 0.47$^{0.07}$ & 0.38$^{0.09}$ / 0.45$^{0.06}$ & 0.13$^{0.04}$ / 0.18$^{0.04}$ & 0.70$^{0.10}$ / 0.89$^{0.05}$ & 0.39$^{0.05}$ / 0.62$^{0.03}$ & 0.44$^{0.09}$ / 0.70$^{0.08}$ & 0.95$^{0.02}$ / 0.98$^{0.02}$ & 0.66$^{0.12}$ / 0.77$^{0.09}$ & 0.48$^{0.00}$ / 0.55$^{0.09}$ & 0.26$^{0.09}$ / 0.35$^{0.06}$ \\
% \bottomrule
% \end{tabular}
% }
% \caption{Whisper-Medium.en}
% \end{table*}

% whisper-medium.en-dnn-results
\begin{table*}[ht]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lcccccccccc}
\toprule
\textbf{Layer} & \textbf{Accent} & \textbf{DialAct} & \textbf{Emotion} & \textbf{EnvSound} & \textbf{Distance} & \textbf{Intent} & \textbf{MSpeaker} & \textbf{Sarcasm} & \textbf{Spoof} & \textbf{Stress} \\
\midrule
En-0 & 56.9$^{9.7}$ / 90.0$^{2.3}$ & 30.1$^{6.1}$ / 36.7$^{4.4}$ & 12.5$^{2.8}$ / 21.2$^{2.2}$ & 42.9$^{2.5}$ / 69.7$^{3.3}$ & 66.7$^{5.3}$ / 89.1$^{2.9}$ & 18.9$^{7.2}$ / 33.3$^{7.5}$ & 73.1$^{10.0}$ / 88.2$^{4.9}$ & 56.6$^{8.1}$ / 72.4$^{10.2}$ & 52.9$^{10.4}$ / 79.9$^{6.6}$ & 21.2$^{4.3}$ / 27.0$^{6.5}$ \\
En-1 & 66.7$^{9.9}$ / 86.1$^{12.0}$ & 32.3$^{9.0}$ / 38.1$^{8.5}$ & 12.5$^{0.9}$ / 22.4$^{5.3}$ & 58.6$^{5.0}$ / 75.1$^{4.3}$ & 79.4$^{1.8}$ / 89.1$^{3.8}$ & 14.3$^{3.3}$ / 31.4$^{3.3}$ & 80.2$^{7.1}$ / 90.8$^{4.2}$ & 55.7$^{12.0}$ / 69.8$^{13.6}$ & 58.0$^{12.8}$ / 80.3$^{17.4}$ & 19.5$^{6.1}$ / 29.8$^{8.0}$ \\
En-2 & 71.4$^{10.4}$ / 89.3$^{11.1}$ & 28.0$^{4.0}$ / 36.7$^{7.4}$ & 11.3$^{3.2}$ / 22.2$^{3.1}$ & 62.1$^{5.9}$ / 78.0$^{2.9}$ & 81.7$^{4.8}$ / 92.6$^{2.1}$ & 20.6$^{6.1}$ / 33.5$^{3.1}$ & 82.3$^{6.2}$ / 94.9$^{4.3}$ & 57.9$^{9.6}$ / 67.0$^{13.6}$ & 59.7$^{16.9}$ / 79.5$^{5.0}$ & 22.8$^{7.4}$ / 31.4$^{7.5}$ \\
En-3 & 78.4$^{12.7}$ / 92.0$^{7.6}$ & 29.2$^{5.7}$ / 39.6$^{7.2}$ & 10.6$^{1.3}$ / 18.6$^{3.2}$ & 63.9$^{4.8}$ / 81.0$^{1.5}$ & 86.5$^{5.0}$ / 95.6$^{3.6}$ & 16.0$^{2.3}$ / 32.1$^{3.9}$ & 80.6$^{8.8}$ / 95.3$^{7.0}$ & 63.2$^{13.8}$ / 70.5$^{13.3}$ & 51.0$^{6.5}$ / 77.5$^{15.0}$ & 21.7$^{6.0}$ / 30.4$^{6.9}$ \\
En-4 & 71.6$^{6.8}$ / 89.4$^{5.9}$ & 38.8$^{8.6}$ / 37.4$^{6.1}$ & 13.0$^{2.1}$ / 18.4$^{2.9}$ & 67.7$^{4.3}$ / 82.5$^{3.4}$ & 85.2$^{2.6}$ / 94.0$^{4.7}$ & 20.6$^{3.2}$ / 29.8$^{2.5}$ & 82.2$^{9.5}$ / 95.9$^{5.3}$ & 62.8$^{15.1}$ / 71.4$^{11.3}$ & 51.6$^{8.2}$ / 80.7$^{16.8}$ & 20.8$^{7.2}$ / 27.3$^{8.3}$ \\
En-5 & 80.9$^{2.8}$ / 96.5$^{5.9}$ & 25.2$^{3.8}$ / 35.7$^{5.8}$ & 13.2$^{1.9}$ / 18.3$^{2.1}$ & 70.2$^{5.2}$ / 86.8$^{3.1}$ & 87.2$^{2.3}$ / 94.5$^{4.0}$ & 24.0$^{4.8}$ / 36.6$^{1.9}$ & 87.4$^{7.3}$ / 97.5$^{4.0}$ & 63.4$^{11.2}$ / 74.9$^{6.9}$ & 59.2$^{9.2}$ / 79.7$^{16.8}$ & 23.7$^{8.6}$ / 30.3$^{5.0}$ \\
En-6 & 83.2$^{9.3}$ / 97.5$^{4.4}$ & 23.9$^{3.9}$ / 39.4$^{8.0}$ & 13.7$^{2.5}$ / 19.9$^{3.3}$ & 77.3$^{5.4}$ / 86.7$^{4.5}$ & 90.0$^{2.2}$ / 95.1$^{3.1}$ & 26.6$^{6.1}$ / 37.7$^{2.5}$ & 95.9$^{6.0}$ / 98.5$^{2.0}$ & 65.1$^{11.3}$ / 76.1$^{8.0}$ & 60.0$^{9.8}$ / 87.8$^{3.5}$ & 21.4$^{6.2}$ / 29.2$^{7.9}$ \\
En-7 & 87.4$^{5.9}$ / 97.7$^{3.5}$ & 28.2$^{8.0}$ / 40.4$^{7.1}$ & 15.8$^{5.0}$ / 19.4$^{1.6}$ & 77.3$^{4.5}$ / 87.4$^{2.2}$ & 87.0$^{4.1}$ / 97.0$^{2.5}$ & 23.1$^{4.3}$ / 38.6$^{5.5}$ & 98.0$^{3.0}$ / 99.5$^{1.0}$ & 64.8$^{12.5}$ / 74.6$^{12.1}$ & 55.9$^{9.9}$ / 82.6$^{5.2}$ & 20.6$^{5.8}$ / 29.2$^{6.9}$ \\
En-8 & 84.1$^{8.1}$ / 95.1$^{5.8}$ & 24.6$^{3.4}$ / 40.4$^{7.3}$ & 16.5$^{4.7}$ / 20.2$^{2.6}$ & 77.6$^{4.9}$ / 91.2$^{2.9}$ & 87.1$^{2.3}$ / 95.5$^{2.4}$ & 22.7$^{5.8}$ / 40.6$^{3.2}$ & 99.0$^{1.2}$ / 99.5$^{1.0}$ & 65.5$^{15.0}$ / 75.2$^{13.9}$ & 56.9$^{11.5}$ / 77.5$^{15.0}$ & 21.7$^{5.7}$ / 29.8$^{7.4}$ \\
En-9 & 85.2$^{8.1}$ / 94.4$^{4.3}$ & 23.9$^{4.4}$ / 37.6$^{9.0}$ & 12.3$^{2.6}$ / 22.2$^{2.5}$ & 75.0$^{5.7}$ / 89.9$^{2.3}$ & 88.1$^{4.0}$ / 94.5$^{3.6}$ & 24.3$^{4.9}$ / 36.3$^{6.0}$ & 98.5$^{2.0}$ / 99.5$^{1.0}$ & 64.7$^{12.8}$ / 79.3$^{13.8}$ & 55.8$^{10.0}$ / 84.1$^{6.9}$ & 20.2$^{6.7}$ / 31.8$^{5.0}$ \\
En-10 & 85.7$^{6.8}$ / 92.7$^{2.7}$ & 26.5$^{5.3}$ / 37.5$^{6.2}$ & 10.2$^{1.8}$ / 18.2$^{4.7}$ & 78.1$^{4.8}$ / 87.4$^{3.1}$ & 81.7$^{5.0}$ / 92.1$^{1.9}$ & 22.0$^{2.7}$ / 32.5$^{6.1}$ & 98.0$^{1.9}$ / 99.5$^{1.0}$ & 69.0$^{14.8}$ / 77.9$^{9.6}$ & 61.0$^{11.1}$ / 78.7$^{15.8}$ & 18.9$^{6.5}$ / 30.8$^{5.9}$ \\
En-11 & 84.9$^{7.2}$ / 95.4$^{2.4}$ & 31.5$^{9.1}$ / 39.1$^{6.7}$ & 12.8$^{4.1}$ / 22.4$^{3.3}$ & 80.8$^{3.6}$ / 89.5$^{4.4}$ & 78.8$^{5.6}$ / 91.0$^{2.6}$ & 24.0$^{3.5}$ / 36.8$^{6.3}$ & 98.0$^{1.9}$ / 99.5$^{1.0}$ & 67.0$^{13.2}$ / 75.8$^{9.8}$ & 57.0$^{11.4}$ / 87.0$^{4.2}$ & 19.4$^{5.2}$ / 26.9$^{6.3}$ \\
En-12 & 85.0$^{7.8}$ / 98.6$^{2.0}$ & 26.1$^{11.1}$ / 36.5$^{5.7}$ & 10.3$^{1.9}$ / 22.2$^{3.9}$ & 78.5$^{7.6}$ / 89.6$^{3.1}$ & 72.0$^{7.0}$ / 86.0$^{2.6}$ & 25.8$^{3.1}$ / 39.8$^{6.2}$ & 98.0$^{1.9}$ / 99.5$^{1.0}$ & 66.2$^{14.1}$ / 78.1$^{7.8}$ & 61.0$^{11.1}$ / 87.0$^{4.2}$ & 20.9$^{5.5}$ / 30.2$^{4.5}$ \\
En-13 & 84.8$^{7.5}$ / 96.5$^{2.0}$ & 28.2$^{4.8}$ / 37.8$^{6.9}$ & 10.4$^{4.5}$ / 23.5$^{3.9}$ & 77.0$^{5.3}$ / 91.1$^{3.8}$ & 70.0$^{3.8}$ / 85.5$^{3.0}$ & 27.7$^{4.6}$ / 42.9$^{7.4}$ & 99.0$^{1.2}$ / 99.5$^{1.0}$ & 67.6$^{15.8}$ / 75.3$^{12.3}$ & 55.1$^{9.0}$ / 84.2$^{8.8}$ & 17.8$^{4.9}$ / 32.2$^{4.3}$ \\
En-14 & 90.8$^{6.7}$ / 97.5$^{1.6}$ & 30.0$^{5.3}$ / 40.1$^{5.4}$ & 10.6$^{3.6}$ / 22.1$^{1.9}$ & 79.5$^{6.0}$ / 91.2$^{3.9}$ & 72.2$^{2.8}$ / 85.1$^{3.5}$ & 25.0$^{3.2}$ / 43.6$^{5.9}$ & 97.0$^{1.9}$ / 99.0$^{1.2}$ & 65.9$^{15.8}$ / 75.0$^{9.7}$ & 47.5$^{0.5}$ / 86.4$^{3.6}$ & 20.3$^{7.2}$ / 30.6$^{5.6}$ \\
En-15 & 90.6$^{7.8}$ / 97.4$^{1.5}$ & 30.2$^{1.2}$ / 40.9$^{6.3}$ & 11.5$^{3.3}$ / 22.2$^{1.1}$ & 81.6$^{7.3}$ / 93.9$^{3.2}$ & 71.8$^{3.7}$ / 86.1$^{2.7}$ & 30.2$^{6.4}$ / 49.0$^{4.3}$ & 98.5$^{2.0}$ / 99.0$^{1.2}$ & 64.5$^{14.2}$ / 76.0$^{10.6}$ & 51.6$^{8.2}$ / 80.5$^{8.5}$ & 21.9$^{6.3}$ / 31.9$^{6.4}$ \\
En-16 & 91.2$^{5.9}$ / 95.7$^{4.3}$ & 31.8$^{3.4}$ / 42.8$^{4.1}$ & 12.1$^{4.9}$ / 21.7$^{2.3}$ & 87.4$^{6.9}$ / 93.7$^{5.4}$ & 72.8$^{3.2}$ / 88.0$^{5.0}$ & 30.6$^{9.2}$ / 52.3$^{3.8}$ & 98.5$^{2.0}$ / 99.5$^{1.0}$ & 66.8$^{14.8}$ / 75.1$^{10.2}$ & 51.6$^{8.2}$ / 81.8$^{5.0}$ & 23.2$^{6.2}$ / 33.7$^{4.2}$ \\
En-17 & 94.7$^{4.0}$ / 96.9$^{2.1}$ & 33.4$^{7.0}$ / 38.9$^{4.7}$ & 14.9$^{5.9}$ / 21.5$^{1.8}$ & 89.5$^{6.4}$ / 95.3$^{5.9}$ & 69.8$^{8.4}$ / 86.1$^{4.7}$ & 31.1$^{4.7}$ / 53.8$^{8.6}$ & 98.0$^{1.9}$ / 99.5$^{1.0}$ & 65.9$^{15.6}$ / 77.9$^{11.5}$ & 47.6$^{0.3}$ / 73.2$^{14.2}$ & 26.2$^{5.5}$ / 33.5$^{5.2}$ \\
En-18 & 96.0$^{4.9}$ / 97.8$^{2.9}$ & 34.0$^{7.4}$ / 38.4$^{6.1}$ & 15.0$^{2.9}$ / 20.9$^{3.5}$ & 89.8$^{6.2}$ / 94.9$^{4.7}$ & 70.8$^{6.7}$ / 84.6$^{3.1}$ & 28.8$^{4.5}$ / 50.4$^{5.5}$ & 99.0$^{1.2}$ / 99.0$^{1.2}$ & 68.0$^{18.6}$ / 80.3$^{6.9}$ & 47.8$^{0.3}$ / 71.2$^{19.4}$ & 22.7$^{4.9}$ / 33.6$^{2.8}$ \\
En-19 & 95.4$^{4.5}$ / 98.1$^{1.6}$ & 32.0$^{9.5}$ / 39.5$^{7.2}$ & 15.8$^{3.2}$ / 25.3$^{2.6}$ & 87.8$^{6.2}$ / 95.4$^{3.1}$ & 67.9$^{8.2}$ / 84.5$^{3.1}$ & 34.0$^{4.2}$ / 55.3$^{7.6}$ & 98.5$^{1.2}$ / 99.0$^{1.2}$ & 68.4$^{14.5}$ / 77.3$^{11.3}$ & 47.6$^{0.3}$ / 67.1$^{17.0}$ & 25.1$^{5.8}$ / 37.0$^{5.1}$ \\
En-20 & 92.3$^{4.1}$ / 99.2$^{1.7}$ & 33.7$^{9.5}$ / 43.2$^{2.3}$ & 14.5$^{5.2}$ / 23.6$^{4.0}$ & 86.3$^{4.9}$ / 96.6$^{4.8}$ & 66.1$^{5.1}$ / 79.9$^{3.8}$ & 48.5$^{5.3}$ / 65.1$^{5.5}$ & 98.5$^{2.0}$ / 99.0$^{1.2}$ & 67.0$^{17.6}$ / 75.1$^{11.8}$ & 47.6$^{0.3}$ / 68.1$^{17.4}$ & 22.9$^{3.6}$ / 31.7$^{5.2}$ \\
En-21 & 82.0$^{7.3}$ / 95.9$^{5.6}$ & 32.8$^{3.3}$ / 42.8$^{3.1}$ & 11.0$^{3.5}$ / 24.6$^{4.6}$ & 86.9$^{2.8}$ / 92.6$^{5.3}$ & 64.4$^{5.5}$ / 81.4$^{3.9}$ & 51.3$^{8.0}$ / 67.5$^{4.9}$ & 99.0$^{1.2}$ / 99.5$^{1.0}$ & 65.7$^{15.9}$ / 74.1$^{9.6}$ & 47.8$^{0.3}$ / 67.0$^{16.6}$ & 25.7$^{7.4}$ / 32.5$^{7.6}$ \\
En-22 & 80.1$^{9.2}$ / 94.0$^{6.4}$ & 34.1$^{7.1}$ / 41.9$^{3.3}$ & 14.8$^{3.0}$ / 24.4$^{6.4}$ & 88.3$^{5.0}$ / 94.1$^{3.8}$ & 62.4$^{6.9}$ / 75.3$^{4.0}$ & 50.5$^{6.0}$ / 64.7$^{5.9}$ & 99.0$^{1.2}$ / 99.0$^{1.2}$ & 67.3$^{14.1}$ / 77.7$^{9.4}$ & 47.8$^{0.3}$ / 60.2$^{16.6}$ & 21.3$^{5.1}$ / 37.2$^{5.5}$ \\
En-23 & 79.7$^{7.4}$ / 95.1$^{4.8}$ & 30.8$^{3.5}$ / 43.8$^{2.1}$ & 13.2$^{3.9}$ / 22.1$^{5.6}$ & 86.9$^{2.0}$ / 94.5$^{3.5}$ & 53.6$^{5.3}$ / 75.5$^{2.9}$ & 52.0$^{6.6}$ / 65.7$^{8.2}$ & 99.5$^{1.0}$ / 99.0$^{1.2}$ & 70.9$^{11.2}$ / 75.2$^{10.8}$ & 47.4$^{0.4}$ / 67.0$^{18.0}$ & 21.9$^{4.2}$ / 30.4$^{3.7}$ \\
En-24 & 85.4$^{7.3}$ / 93.8$^{5.2}$ & 33.6$^{8.6}$ / 47.4$^{9.3}$ & 12.7$^{3.0}$ / 23.6$^{4.1}$ & 85.8$^{3.1}$ / 95.4$^{3.9}$ & 58.1$^{6.7}$ / 71.7$^{1.9}$ & 46.9$^{1.8}$ / 59.4$^{8.2}$ & 99.0$^{1.2}$ / 99.0$^{1.2}$ & 67.2$^{9.2}$ / 74.1$^{9.3}$ & 47.5$^{0.3}$ / 59.8$^{14.9}$ & 23.2$^{5.0}$ / 32.0$^{4.2}$ \\
En-25 & 88.5$^{8.2}$ / 96.5$^{3.0}$ & 29.4$^{3.6}$ / 38.0$^{7.3}$ & 10.6$^{2.5}$ / 23.1$^{3.5}$ & 77.5$^{4.5}$ / 91.9$^{4.4}$ & 79.6$^{2.9}$ / 92.6$^{3.1}$ & 21.2$^{6.7}$ / 49.0$^{7.3}$ & 98.0$^{1.9}$ / 99.0$^{1.2}$ & 64.8$^{17.6}$ / 76.2$^{11.0}$ & 47.5$^{0.5}$ / 78.7$^{4.1}$ & 20.3$^{5.7}$ / 32.9$^{6.0}$ \\
De-0 & 1.6$^{0.0}$ / 6.5$^{0.1}$ & 4.3$^{0.4}$ / 15.9$^{0.3}$ & 9.6$^{0.9}$ / 9.6$^{0.9}$ & 2.1$^{0.2}$ / 2.2$^{0.0}$ & 17.1$^{0.4}$ / 17.3$^{0.0}$ & 6.4$^{2.1}$ / 7.5$^{0.2}$ & 32.9$^{0.5}$ / 33.8$^{0.5}$ & 31.5$^{0.6}$ / 35.1$^{0.5}$ & 7.8$^{1.0}$ / 47.8$^{0.3}$ & 11.6$^{1.1}$ / 12.0$^{1.1}$ \\
De-1 & 41.4$^{8.6}$ / 69.7$^{5.3}$ & 37.9$^{7.4}$ / 47.7$^{3.6}$ & 15.4$^{2.2}$ / 20.3$^{2.5}$ & 81.4$^{4.6}$ / 93.2$^{2.2}$ & 44.6$^{3.2}$ / 70.1$^{5.8}$ & 47.3$^{7.7}$ / 68.7$^{8.2}$ & 98.5$^{1.2}$ / 99.0$^{1.2}$ & 68.1$^{5.7}$ / 72.6$^{6.8}$ & 47.8$^{0.3}$ / 56.0$^{16.7}$ & 30.4$^{5.9}$ / 35.9$^{7.3}$ \\
De-2 & 57.5$^{11.1}$ / 82.8$^{5.0}$ & 31.9$^{2.4}$ / 41.3$^{6.8}$ & 11.0$^{2.1}$ / 20.5$^{5.0}$ & 88.3$^{3.0}$ / 93.7$^{1.1}$ & 51.2$^{1.3}$ / 78.0$^{5.7}$ & 41.6$^{5.7}$ / 62.9$^{5.0}$ & 97.5$^{3.2}$ / 99.5$^{1.0}$ & 65.2$^{10.8}$ / 74.2$^{11.8}$ & 47.5$^{0.7}$ / 56.9$^{11.5}$ & 19.5$^{1.6}$ / 29.6$^{9.4}$ \\
De-3 & 46.1$^{11.1}$ / 82.9$^{4.9}$ & 36.8$^{8.0}$ / 41.2$^{12.4}$ & 14.6$^{4.2}$ / 21.1$^{5.6}$ & 82.8$^{4.6}$ / 92.3$^{3.3}$ & 43.1$^{6.5}$ / 72.0$^{4.6}$ & 47.0$^{3.3}$ / 60.9$^{4.7}$ & 96.5$^{3.4}$ / 98.5$^{2.0}$ & 64.5$^{13.2}$ / 69.2$^{10.1}$ & 47.8$^{0.3}$ / 60.0$^{16.7}$ & 28.0$^{5.8}$ / 36.3$^{6.6}$ \\
De-4 & 52.6$^{13.2}$ / 83.5$^{1.7}$ & 30.2$^{5.0}$ / 39.8$^{7.9}$ & 15.2$^{2.9}$ / 21.0$^{5.7}$ & 83.1$^{4.1}$ / 92.1$^{3.0}$ & 44.5$^{4.0}$ / 72.8$^{7.7}$ & 50.3$^{8.2}$ / 62.7$^{2.9}$ & 96.0$^{3.4}$ / 99.0$^{1.2}$ & 64.4$^{14.6}$ / 74.3$^{8.0}$ & 47.8$^{0.3}$ / 55.8$^{10.0}$ & 25.8$^{2.9}$ / 35.4$^{4.6}$ \\
De-5 & 43.2$^{3.6}$ / 74.6$^{4.8}$ & 39.1$^{4.9}$ / 44.9$^{8.7}$ & 14.9$^{5.1}$ / 18.1$^{3.8}$ & 75.0$^{5.4}$ / 92.0$^{3.7}$ & 42.6$^{7.2}$ / 66.1$^{6.2}$ & 45.1$^{6.3}$ / 60.6$^{3.3}$ & 97.0$^{1.9}$ / 99.0$^{1.2}$ & 65.7$^{7.7}$ / 70.8$^{11.7}$ & 47.5$^{0.5}$ / 57.8$^{13.0}$ & 21.6$^{5.6}$ / 38.7$^{10.6}$ \\
De-6 & 50.7$^{12.9}$ / 81.8$^{9.3}$ & 29.8$^{5.7}$ / 42.6$^{5.4}$ & 15.2$^{6.6}$ / 24.9$^{9.4}$ & 64.5$^{4.7}$ / 90.0$^{2.4}$ & 37.5$^{5.2}$ / 68.8$^{1.6}$ & 34.7$^{10.1}$ / 55.4$^{6.6}$ & 97.5$^{3.9}$ / 99.0$^{1.2}$ & 66.5$^{6.6}$ / 74.2$^{10.2}$ & 47.8$^{0.3}$ / 61.1$^{12.0}$ & 20.9$^{3.8}$ / 33.4$^{5.1}$ \\
De-7 & 56.6$^{6.9}$ / 85.1$^{2.8}$ & 35.2$^{4.6}$ / 41.4$^{5.7}$ & 17.0$^{5.8}$ / 21.9$^{4.1}$ & 62.8$^{9.5}$ / 87.0$^{3.6}$ & 47.6$^{8.9}$ / 65.2$^{2.1}$ & 39.4$^{6.2}$ / 56.8$^{3.8}$ & 93.0$^{3.7}$ / 98.0$^{1.9}$ & 64.6$^{11.6}$ / 73.6$^{12.3}$ & 47.8$^{0.3}$ / 58.4$^{8.6}$ & 20.3$^{4.2}$ / 27.6$^{3.7}$ \\
De-8 & 60.1$^{7.5}$ / 83.0$^{8.2}$ & 35.9$^{6.9}$ / 38.7$^{5.3}$ & 16.5$^{5.4}$ / 23.7$^{6.6}$ & 63.5$^{9.6}$ / 87.0$^{4.9}$ & 48.9$^{4.8}$ / 67.6$^{3.1}$ & 35.0$^{7.4}$ / 54.2$^{7.2}$ & 93.0$^{2.5}$ / 97.5$^{2.3}$ & 63.7$^{13.7}$ / 74.0$^{13.0}$ & 47.8$^{0.3}$ / 60.9$^{11.3}$ & 20.8$^{5.9}$ / 27.7$^{5.7}$ \\
De-9 & 64.3$^{7.5}$ / 83.4$^{4.9}$ & 36.0$^{6.0}$ / 39.3$^{4.9}$ & 14.7$^{5.2}$ / 20.5$^{4.5}$ & 64.5$^{9.5}$ / 85.4$^{4.1}$ & 46.8$^{5.9}$ / 71.2$^{2.5}$ & 35.4$^{7.3}$ / 56.2$^{4.2}$ & 94.5$^{3.7}$ / 97.5$^{2.3}$ & 63.3$^{11.8}$ / 72.2$^{16.6}$ & 47.8$^{0.3}$ / 52.8$^{10.5}$ & 22.5$^{5.3}$ / 29.8$^{4.2}$ \\
De-10 & 66.7$^{8.6}$ / 86.6$^{6.9}$ & 36.8$^{5.0}$ / 40.3$^{7.1}$ & 13.6$^{5.0}$ / 22.2$^{4.3}$ & 63.5$^{9.4}$ / 87.6$^{4.5}$ & 43.0$^{6.1}$ / 70.8$^{2.4}$ & 34.6$^{6.6}$ / 56.7$^{5.5}$ & 96.5$^{2.0}$ / 98.5$^{1.2}$ & 65.7$^{12.3}$ / 74.0$^{14.2}$ & 47.8$^{0.3}$ / 69.6$^{12.9}$ & 23.4$^{6.0}$ / 31.1$^{3.3}$ \\
De-11 & 57.5$^{9.6}$ / 88.9$^{5.7}$ & 31.8$^{3.3}$ / 42.1$^{3.2}$ & 15.1$^{5.9}$ / 22.8$^{4.0}$ & 64.5$^{10.2}$ / 88.4$^{2.0}$ & 53.6$^{5.2}$ / 73.1$^{3.0}$ & 37.6$^{5.9}$ / 53.2$^{3.5}$ & 96.0$^{2.6}$ / 98.5$^{1.2}$ & 65.8$^{10.8}$ / 75.8$^{12.2}$ & 47.8$^{0.3}$ / 52.9$^{10.4}$ & 20.5$^{4.0}$ / 29.1$^{4.6}$ \\
De-12 & 56.6$^{10.0}$ / 88.8$^{5.2}$ & 32.6$^{3.8}$ / 45.8$^{5.0}$ & 14.4$^{5.0}$ / 22.7$^{6.3}$ & 64.1$^{11.3}$ / 88.1$^{4.4}$ & 47.9$^{9.8}$ / 70.3$^{2.8}$ & 37.5$^{8.0}$ / 53.8$^{6.2}$ & 96.5$^{2.6}$ / 99.0$^{1.2}$ & 64.5$^{13.6}$ / 74.1$^{13.9}$ & 47.8$^{0.3}$ / 52.8$^{10.5}$ & 18.5$^{4.1}$ / 27.7$^{4.9}$ \\
De-13 & 59.2$^{7.6}$ / 83.9$^{6.6}$ & 31.0$^{5.8}$ / 44.4$^{5.0}$ & 13.9$^{4.7}$ / 21.5$^{3.2}$ & 66.5$^{11.0}$ / 90.4$^{4.2}$ & 46.2$^{3.3}$ / 69.9$^{2.4}$ & 36.5$^{8.6}$ / 53.6$^{4.8}$ & 98.0$^{1.9}$ / 99.0$^{1.2}$ & 62.9$^{13.0}$ / 74.7$^{12.4}$ & 47.8$^{0.3}$ / 51.9$^{8.1}$ & 18.4$^{3.7}$ / 30.2$^{4.3}$ \\
De-14 & 51.0$^{8.8}$ / 80.7$^{9.8}$ & 33.9$^{5.0}$ / 44.5$^{6.0}$ & 16.2$^{5.6}$ / 21.9$^{4.6}$ & 71.7$^{10.5}$ / 89.4$^{4.3}$ & 47.2$^{5.7}$ / 68.9$^{4.5}$ & 40.5$^{5.7}$ / 58.6$^{7.2}$ & 98.5$^{2.0}$ / 98.5$^{1.2}$ & 66.5$^{11.1}$ / 75.1$^{10.6}$ & 47.8$^{0.3}$ / 51.1$^{6.4}$ & 23.1$^{3.0}$ / 31.3$^{3.3}$ \\
De-15 & 47.0$^{8.3}$ / 75.6$^{6.5}$ & 37.8$^{5.1}$ / 53.6$^{4.7}$ & 13.5$^{4.2}$ / 23.6$^{7.7}$ & 73.6$^{13.3}$ / 88.9$^{4.7}$ & 48.2$^{6.2}$ / 68.5$^{4.2}$ & 42.3$^{6.9}$ / 68.5$^{6.0}$ & 98.0$^{1.9}$ / 99.0$^{1.2}$ & 63.2$^{12.0}$ / 75.5$^{11.2}$ & 47.8$^{0.3}$ / 51.9$^{8.1}$ & 28.0$^{6.2}$ / 33.3$^{2.8}$ \\
De-16 & 46.3$^{4.7}$ / 68.4$^{4.2}$ & 35.9$^{6.4}$ / 52.5$^{5.7}$ & 15.2$^{3.8}$ / 25.4$^{8.5}$ & 70.1$^{13.2}$ / 89.2$^{5.5}$ & 49.5$^{6.7}$ / 67.5$^{4.6}$ & 45.5$^{7.8}$ / 67.8$^{2.2}$ & 98.0$^{1.9}$ / 99.5$^{1.0}$ & 64.3$^{9.8}$ / 73.6$^{11.5}$ & 47.8$^{0.3}$ / 63.7$^{13.4}$ & 27.5$^{8.5}$ / 41.0$^{5.3}$ \\
De-17 & 43.0$^{9.4}$ / 61.2$^{4.4}$ & 38.4$^{8.9}$ / 50.8$^{6.9}$ & 12.7$^{3.4}$ / 24.9$^{5.6}$ & 73.5$^{7.6}$ / 92.9$^{4.0}$ & 44.0$^{7.4}$ / 68.1$^{2.8}$ & 45.0$^{6.0}$ / 66.3$^{3.0}$ & 97.0$^{1.9}$ / 99.0$^{1.2}$ & 62.1$^{10.0}$ / 75.3$^{11.8}$ & 47.8$^{0.3}$ / 51.0$^{6.5}$ & 27.0$^{6.9}$ / 37.9$^{3.6}$ \\
De-18 & 34.7$^{5.3}$ / 58.5$^{7.1}$ & 34.3$^{7.1}$ / 44.8$^{4.0}$ & 12.7$^{4.0}$ / 22.3$^{6.5}$ & 68.3$^{5.2}$ / 91.0$^{3.2}$ & 44.9$^{3.7}$ / 63.6$^{2.4}$ & 35.0$^{5.0}$ / 64.5$^{3.6}$ & 97.5$^{2.2}$ / 99.0$^{1.2}$ & 65.8$^{9.2}$ / 77.7$^{8.3}$ & 47.8$^{0.3}$ / 52.9$^{10.4}$ & 25.3$^{7.1}$ / 40.9$^{4.9}$ \\
De-19 & 29.9$^{6.3}$ / 53.0$^{5.1}$ & 39.6$^{6.0}$ / 42.2$^{4.7}$ & 11.8$^{4.2}$ / 19.9$^{5.8}$ & 67.4$^{6.9}$ / 90.5$^{5.8}$ & 42.9$^{6.5}$ / 62.8$^{5.2}$ & 43.0$^{2.6}$ / 69.1$^{5.6}$ & 96.5$^{3.8}$ / 99.5$^{1.0}$ & 67.9$^{10.6}$ / 76.8$^{9.2}$ & 47.6$^{0.3}$ / 56.9$^{11.5}$ & 25.1$^{7.2}$ / 37.1$^{6.7}$ \\
De-20 & 26.0$^{4.3}$ / 45.2$^{4.2}$ & 34.7$^{8.4}$ / 49.7$^{6.9}$ & 9.2$^{2.3}$ / 19.8$^{4.9}$ & 71.8$^{6.4}$ / 88.3$^{5.4}$ & 38.3$^{9.1}$ / 63.8$^{5.6}$ & 40.5$^{6.5}$ / 75.2$^{6.4}$ & 91.9$^{5.3}$ / 98.5$^{1.2}$ & 71.2$^{7.1}$ / 78.8$^{8.1}$ & 47.8$^{0.3}$ / 60.2$^{10.7}$ & 29.6$^{10.4}$ / 39.4$^{7.8}$ \\
De-21 & 27.6$^{4.0}$ / 42.6$^{7.2}$ & 37.6$^{11.8}$ / 44.8$^{5.6}$ & 12.1$^{3.5}$ / 16.3$^{2.4}$ & 69.4$^{8.3}$ / 86.0$^{3.8}$ & 39.5$^{8.1}$ / 58.6$^{2.9}$ & 33.3$^{6.7}$ / 62.9$^{6.0}$ & 91.8$^{6.5}$ / 98.0$^{1.9}$ & 72.6$^{10.4}$ / 78.1$^{9.2}$ & 47.5$^{0.3}$ / 61.0$^{11.1}$ & 23.4$^{7.9}$ / 38.3$^{5.0}$ \\
De-22 & 26.4$^{5.3}$ / 37.3$^{8.8}$ & 34.1$^{4.0}$ / 50.6$^{4.6}$ & 11.0$^{3.6}$ / 18.6$^{4.3}$ & 69.4$^{8.2}$ / 86.5$^{3.6}$ & 37.7$^{4.7}$ / 57.6$^{3.8}$ & 40.7$^{6.2}$ / 69.0$^{5.8}$ & 91.8$^{5.0}$ / 98.0$^{2.5}$ & 71.2$^{14.0}$ / 76.9$^{8.3}$ & 47.5$^{0.3}$ / 47.8$^{0.3}$ & 27.0$^{11.1}$ / 37.9$^{5.8}$ \\
De-23 & 22.4$^{6.0}$ / 42.8$^{4.5}$ & 34.2$^{8.3}$ / 49.6$^{6.2}$ & 14.7$^{7.5}$ / 16.9$^{4.5}$ & 68.0$^{8.4}$ / 85.0$^{4.6}$ & 38.7$^{7.1}$ / 52.3$^{3.7}$ & 39.8$^{9.7}$ / 69.2$^{8.6}$ & 88.9$^{7.5}$ / 96.5$^{2.0}$ & 69.8$^{13.0}$ / 76.4$^{8.1}$ & 47.6$^{0.3}$ / 55.1$^{9.0}$ & 24.6$^{5.9}$ / 40.5$^{8.7}$ \\
De-24 & 17.0$^{4.6}$ / 33.0$^{9.3}$ & 29.8$^{9.3}$ / 42.2$^{8.1}$ & 13.2$^{7.1}$ / 19.6$^{5.7}$ & 65.4$^{7.8}$ / 85.0$^{7.5}$ & 36.7$^{9.3}$ / 52.4$^{1.5}$ & 44.3$^{9.7}$ / 73.6$^{9.3}$ & 90.3$^{5.0}$ / 95.0$^{3.6}$ & 67.7$^{12.2}$ / 77.3$^{9.6}$ & 47.8$^{0.3}$ / 47.6$^{0.5}$ & 20.0$^{4.7}$ / 37.1$^{6.4}$ \\
De-25 & 28.4$^{4.0}$ / 46.7$^{7.2}$ & 37.8$^{8.6}$ / 45.4$^{5.6}$ & 13.0$^{4.3}$ / 18.1$^{3.5}$ & 69.8$^{9.8}$ / 88.8$^{4.6}$ & 39.3$^{4.7}$ / 62.4$^{2.9}$ & 43.9$^{8.6}$ / 70.4$^{8.2}$ & 95.0$^{1.6}$ / 98.0$^{1.9}$ & 66.3$^{11.5}$ / 77.3$^{9.3}$ & 47.6$^{0.3}$ / 55.1$^{9.0}$ & 26.1$^{9.3}$ / 35.2$^{5.8}$ \\
\bottomrule
\end{tabular}
}
\caption{Whisper-Medium.en}
\end{table*}




% % Seamless-medium
% % hf-seamless-m4t-medium-dnn-results
% \begin{table*}[ht]
% \centering
% \resizebox{\textwidth}{!}{%
% \begin{tabular}{lcccccccccc}
% \toprule
% \textbf{Layer} & \textbf{Accent} & \textbf{DialAct} & \textbf{Emotion} & \textbf{EnvSound} & \textbf{Distance} & \textbf{Intent} & \textbf{MSpeaker} & \textbf{Sarcasm} & \textbf{Spoof} & \textbf{Stress} \\
% \midrule
% En-0 & 0.67$^{0.05}$ / 0.69$^{0.09}$ & 0.26$^{0.03}$ / 0.34$^{0.05}$ & 0.11$^{0.03}$ / 0.17$^{0.05}$ & 0.19$^{0.06}$ / 0.35$^{0.04}$ & 0.26$^{0.04}$ / 0.45$^{0.03}$ & 0.16$^{0.01}$ / 0.22$^{0.05}$ & 0.44$^{0.07}$ / 0.65$^{0.06}$ & 0.46$^{0.04}$ / 0.64$^{0.09}$ & 0.48$^{0.00}$ / 0.63$^{0.12}$ & 0.20$^{0.07}$ / 0.21$^{0.07}$ \\
% En-1 & 0.75$^{0.03}$ / 0.82$^{0.03}$ & 0.24$^{0.03}$ / 0.35$^{0.06}$ & 0.14$^{0.02}$ / 0.20$^{0.06}$ & 0.55$^{0.05}$ / 0.79$^{0.05}$ & 0.66$^{0.08}$ / 0.82$^{0.04}$ & 0.26$^{0.05}$ / 0.35$^{0.11}$ & 0.77$^{0.08}$ / 0.95$^{0.04}$ & 0.57$^{0.08}$ / 0.71$^{0.08}$ & 0.48$^{0.00}$ / 0.85$^{0.06}$ & 0.22$^{0.04}$ / 0.28$^{0.04}$ \\
% En-2 & 0.73$^{0.02}$ / 0.82$^{0.10}$ & 0.24$^{0.07}$ / 0.39$^{0.07}$ & 0.17$^{0.04}$ / 0.24$^{0.09}$ & 0.63$^{0.07}$ / 0.77$^{0.07}$ & 0.62$^{0.05}$ / 0.82$^{0.06}$ & 0.30$^{0.02}$ / 0.46$^{0.04}$ & 0.91$^{0.07}$ / 0.96$^{0.05}$ & 0.53$^{0.07}$ / 0.70$^{0.07}$ & 0.47$^{0.01}$ / 0.71$^{0.14}$ & 0.23$^{0.05}$ / 0.28$^{0.05}$ \\
% En-3 & 0.84$^{0.03}$ / 0.87$^{0.08}$ & 0.24$^{0.06}$ / 0.36$^{0.09}$ & 0.18$^{0.05}$ / 0.20$^{0.04}$ & 0.59$^{0.06}$ / 0.76$^{0.07}$ & 0.62$^{0.06}$ / 0.86$^{0.05}$ & 0.29$^{0.04}$ / 0.47$^{0.05}$ & 0.94$^{0.05}$ / 0.96$^{0.04}$ & 0.60$^{0.04}$ / 0.78$^{0.03}$ & 0.47$^{0.01}$ / 0.74$^{0.14}$ & 0.23$^{0.06}$ / 0.31$^{0.03}$ \\
% En-4 & 0.81$^{0.11}$ / 0.91$^{0.06}$ & 0.23$^{0.06}$ / 0.38$^{0.07}$ & 0.17$^{0.09}$ / 0.19$^{0.05}$ & 0.67$^{0.09}$ / 0.80$^{0.10}$ & 0.63$^{0.03}$ / 0.81$^{0.06}$ & 0.36$^{0.07}$ / 0.57$^{0.09}$ & 0.92$^{0.06}$ / 0.96$^{0.03}$ & 0.57$^{0.05}$ / 0.75$^{0.08}$ & 0.50$^{0.05}$ / 0.83$^{0.09}$ & 0.25$^{0.06}$ / 0.34$^{0.06}$ \\
% En-5 & 0.80$^{0.08}$ / 0.91$^{0.06}$ & 0.24$^{0.04}$ / 0.35$^{0.05}$ & 0.18$^{0.06}$ / 0.21$^{0.03}$ & 0.64$^{0.10}$ / 0.80$^{0.06}$ & 0.50$^{0.09}$ / 0.75$^{0.03}$ & 0.34$^{0.06}$ / 0.58$^{0.08}$ & 0.95$^{0.03}$ / 0.98$^{0.03}$ & 0.58$^{0.07}$ / 0.78$^{0.08}$ & 0.53$^{0.11}$ / 0.68$^{0.18}$ & 0.28$^{0.06}$ / 0.40$^{0.08}$ \\
% En-6 & 0.62$^{0.06}$ / 0.87$^{0.08}$ & 0.27$^{0.06}$ / 0.31$^{0.06}$ & 0.23$^{0.09}$ / 0.20$^{0.03}$ & 0.61$^{0.09}$ / 0.77$^{0.07}$ & 0.44$^{0.07}$ / 0.58$^{0.06}$ & 0.60$^{0.05}$ / 0.81$^{0.06}$ & 0.96$^{0.01}$ / 0.97$^{0.04}$ & 0.57$^{0.11}$ / 0.74$^{0.10}$ & 0.48$^{0.00}$ / 0.55$^{0.09}$ & 0.33$^{0.05}$ / 0.35$^{0.05}$ \\
% En-7 & 0.38$^{0.08}$ / 0.68$^{0.08}$ & 0.28$^{0.04}$ / 0.35$^{0.04}$ & 0.19$^{0.04}$ / 0.22$^{0.04}$ & 0.57$^{0.06}$ / 0.76$^{0.06}$ & 0.36$^{0.05}$ / 0.52$^{0.07}$ & 0.68$^{0.07}$ / 0.86$^{0.03}$ & 0.94$^{0.04}$ / 0.97$^{0.04}$ & 0.58$^{0.13}$ / 0.69$^{0.10}$ & 0.48$^{0.00}$ / 0.54$^{0.07}$ & 0.35$^{0.03}$ / 0.45$^{0.09}$ \\
% En-8 & 0.28$^{0.08}$ / 0.59$^{0.13}$ & 0.30$^{0.11}$ / 0.35$^{0.07}$ & 0.13$^{0.02}$ / 0.20$^{0.04}$ & 0.56$^{0.05}$ / 0.77$^{0.04}$ & 0.35$^{0.04}$ / 0.47$^{0.10}$ & 0.66$^{0.05}$ / 0.88$^{0.04}$ & 0.94$^{0.03}$ / 0.96$^{0.05}$ & 0.55$^{0.07}$ / 0.69$^{0.09}$ & 0.48$^{0.00}$ / 0.48$^{0.00}$ & 0.36$^{0.12}$ / 0.43$^{0.06}$ \\
% En-9 & 0.28$^{0.10}$ / 0.50$^{0.06}$ & 0.27$^{0.10}$ / 0.35$^{0.05}$ & 0.11$^{0.01}$ / 0.19$^{0.05}$ & 0.56$^{0.07}$ / 0.74$^{0.06}$ & 0.40$^{0.05}$ / 0.51$^{0.07}$ & 0.72$^{0.06}$ / 0.88$^{0.07}$ & 0.96$^{0.04}$ / 0.94$^{0.07}$ & 0.55$^{0.09}$ / 0.69$^{0.10}$ & 0.48$^{0.00}$ / 0.52$^{0.08}$ & 0.38$^{0.11}$ / 0.42$^{0.08}$ \\
% En-10 & 0.26$^{0.07}$ / 0.39$^{0.05}$ & 0.25$^{0.08}$ / 0.31$^{0.03}$ & 0.12$^{0.04}$ / 0.19$^{0.05}$ & 0.56$^{0.09}$ / 0.74$^{0.09}$ & 0.34$^{0.02}$ / 0.41$^{0.05}$ & 0.74$^{0.08}$ / 0.90$^{0.05}$ & 0.94$^{0.04}$ / 0.94$^{0.08}$ & 0.55$^{0.07}$ / 0.68$^{0.09}$ & 0.48$^{0.00}$ / 0.48$^{0.00}$ & 0.36$^{0.03}$ / 0.46$^{0.14}$ \\
% En-11 & 0.24$^{0.07}$ / 0.36$^{0.12}$ & 0.24$^{0.06}$ / 0.32$^{0.02}$ & 0.15$^{0.03}$ / 0.19$^{0.04}$ & 0.53$^{0.10}$ / 0.73$^{0.09}$ & 0.35$^{0.07}$ / 0.39$^{0.06}$ & 0.77$^{0.05}$ / 0.93$^{0.03}$ & 0.90$^{0.04}$ / 0.93$^{0.07}$ & 0.55$^{0.11}$ / 0.69$^{0.07}$ & 0.48$^{0.00}$ / 0.48$^{0.00}$ & 0.37$^{0.05}$ / 0.43$^{0.08}$ \\
% En-12 & 0.25$^{0.06}$ / 0.33$^{0.06}$ & 0.26$^{0.10}$ / 0.34$^{0.04}$ & 0.14$^{0.02}$ / 0.22$^{0.03}$ & 0.56$^{0.11}$ / 0.72$^{0.08}$ & 0.33$^{0.03}$ / 0.39$^{0.05}$ & 0.78$^{0.05}$ / 0.94$^{0.02}$ & 0.86$^{0.03}$ / 0.91$^{0.09}$ & 0.51$^{0.07}$ / 0.67$^{0.10}$ & 0.48$^{0.01}$ / 0.53$^{0.07}$ & 0.39$^{0.06}$ / 0.44$^{0.06}$ \\
% En-13 & 0.70$^{0.06}$ / 0.86$^{0.09}$ & 0.26$^{0.08}$ / 0.33$^{0.04}$ & 0.14$^{0.02}$ / 0.20$^{0.07}$ & 0.61$^{0.06}$ / 0.78$^{0.07}$ & 0.53$^{0.09}$ / 0.74$^{0.06}$ & 0.62$^{0.04}$ / 0.85$^{0.06}$ & 0.93$^{0.04}$ / 0.97$^{0.04}$ & 0.54$^{0.09}$ / 0.74$^{0.07}$ & 0.47$^{0.01}$ / 0.63$^{0.14}$ & 0.28$^{0.08}$ / 0.38$^{0.06}$ \\
% \hdashline
% De-0 & 0.02$^{0.00}$ / 0.07$^{0.00}$ & 0.04$^{0.00}$ / 0.16$^{0.00}$ & 0.10$^{0.01}$ / 0.10$^{0.01}$ & 0.02$^{0.00}$ / 0.02$^{0.00}$ & 0.17$^{0.00}$ / 0.17$^{0.00}$ & 0.06$^{0.02}$ / 0.07$^{0.00}$ & 0.33$^{0.01}$ / 0.34$^{0.01}$ & 0.32$^{0.01}$ / 0.35$^{0.01}$ & 0.08$^{0.01}$ / 0.48$^{0.00}$ & 0.12$^{0.01}$ / 0.12$^{0.01}$ \\
% De-1 & 0.25$^{0.04}$ / 0.40$^{0.07}$ & 0.27$^{0.07}$ / 0.33$^{0.05}$ & 0.14$^{0.03}$ / 0.18$^{0.02}$ & 0.44$^{0.11}$ / 0.62$^{0.10}$ & 0.37$^{0.07}$ / 0.43$^{0.05}$ & 0.45$^{0.05}$ / 0.65$^{0.04}$ & 0.94$^{0.06}$ / 0.96$^{0.04}$ & 0.55$^{0.10}$ / 0.66$^{0.13}$ & 0.47$^{0.01}$ / 0.50$^{0.05}$ & 0.28$^{0.09}$ / 0.34$^{0.06}$ \\
% De-2 & 0.28$^{0.07}$ / 0.41$^{0.11}$ & 0.27$^{0.06}$ / 0.34$^{0.04}$ & 0.12$^{0.02}$ / 0.17$^{0.02}$ & 0.45$^{0.10}$ / 0.61$^{0.10}$ & 0.35$^{0.06}$ / 0.42$^{0.06}$ & 0.48$^{0.06}$ / 0.70$^{0.03}$ & 0.94$^{0.06}$ / 0.95$^{0.05}$ & 0.56$^{0.08}$ / 0.69$^{0.10}$ & 0.48$^{0.00}$ / 0.48$^{0.00}$ & 0.32$^{0.11}$ / 0.37$^{0.07}$ \\
% De-3 & 0.26$^{0.08}$ / 0.44$^{0.08}$ & 0.25$^{0.06}$ / 0.37$^{0.05}$ & 0.14$^{0.02}$ / 0.16$^{0.02}$ & 0.45$^{0.11}$ / 0.61$^{0.09}$ & 0.36$^{0.05}$ / 0.42$^{0.05}$ & 0.44$^{0.04}$ / 0.68$^{0.04}$ & 0.94$^{0.07}$ / 0.95$^{0.05}$ & 0.54$^{0.11}$ / 0.67$^{0.09}$ & 0.47$^{0.01}$ / 0.48$^{0.00}$ & 0.29$^{0.06}$ / 0.38$^{0.07}$ \\
% De-4 & 0.25$^{0.07}$ / 0.42$^{0.13}$ & 0.25$^{0.07}$ / 0.34$^{0.03}$ & 0.11$^{0.01}$ / 0.17$^{0.04}$ & 0.45$^{0.11}$ / 0.65$^{0.08}$ & 0.35$^{0.06}$ / 0.45$^{0.04}$ & 0.46$^{0.05}$ / 0.69$^{0.03}$ & 0.93$^{0.06}$ / 0.96$^{0.04}$ & 0.53$^{0.09}$ / 0.65$^{0.11}$ & 0.47$^{0.01}$ / 0.48$^{0.00}$ & 0.29$^{0.08}$ / 0.34$^{0.07}$ \\
% De-5 & 0.28$^{0.06}$ / 0.42$^{0.11}$ & 0.25$^{0.07}$ / 0.34$^{0.06}$ & 0.12$^{0.02}$ / 0.17$^{0.03}$ & 0.46$^{0.11}$ / 0.63$^{0.11}$ & 0.37$^{0.08}$ / 0.41$^{0.06}$ & 0.47$^{0.05}$ / 0.67$^{0.05}$ & 0.93$^{0.06}$ / 0.96$^{0.04}$ & 0.53$^{0.10}$ / 0.67$^{0.09}$ & 0.48$^{0.00}$ / 0.48$^{0.00}$ & 0.28$^{0.08}$ / 0.35$^{0.06}$ \\
% De-6 & 0.27$^{0.06}$ / 0.43$^{0.14}$ & 0.27$^{0.07}$ / 0.33$^{0.05}$ & 0.14$^{0.02}$ / 0.16$^{0.04}$ & 0.45$^{0.11}$ / 0.63$^{0.10}$ & 0.37$^{0.09}$ / 0.43$^{0.05}$ & 0.48$^{0.03}$ / 0.68$^{0.03}$ & 0.93$^{0.06}$ / 0.96$^{0.05}$ & 0.53$^{0.11}$ / 0.67$^{0.09}$ & 0.48$^{0.00}$ / 0.48$^{0.00}$ & 0.29$^{0.07}$ / 0.36$^{0.06}$ \\
% De-7 & 0.28$^{0.06}$ / 0.44$^{0.10}$ & 0.24$^{0.05}$ / 0.33$^{0.05}$ & 0.13$^{0.02}$ / 0.17$^{0.04}$ & 0.45$^{0.11}$ / 0.61$^{0.10}$ & 0.36$^{0.08}$ / 0.40$^{0.05}$ & 0.48$^{0.05}$ / 0.69$^{0.02}$ & 0.94$^{0.06}$ / 0.95$^{0.05}$ & 0.54$^{0.10}$ / 0.67$^{0.08}$ & 0.48$^{0.00}$ / 0.48$^{0.00}$ & 0.31$^{0.11}$ / 0.38$^{0.07}$ \\
% De-8 & 0.27$^{0.05}$ / 0.43$^{0.12}$ & 0.25$^{0.05}$ / 0.33$^{0.04}$ & 0.14$^{0.02}$ / 0.15$^{0.03}$ & 0.45$^{0.11}$ / 0.63$^{0.11}$ & 0.36$^{0.10}$ / 0.43$^{0.06}$ & 0.47$^{0.05}$ / 0.69$^{0.06}$ & 0.94$^{0.07}$ / 0.96$^{0.04}$ & 0.55$^{0.11}$ / 0.67$^{0.11}$ & 0.48$^{0.00}$ / 0.48$^{0.00}$ & 0.30$^{0.10}$ / 0.35$^{0.05}$ \\
% De-9 & 0.26$^{0.03}$ / 0.42$^{0.09}$ & 0.25$^{0.05}$ / 0.35$^{0.03}$ & 0.14$^{0.02}$ / 0.16$^{0.03}$ & 0.47$^{0.14}$ / 0.64$^{0.12}$ & 0.36$^{0.08}$ / 0.43$^{0.07}$ & 0.48$^{0.06}$ / 0.69$^{0.06}$ & 0.94$^{0.07}$ / 0.96$^{0.04}$ & 0.55$^{0.10}$ / 0.70$^{0.11}$ & 0.48$^{0.00}$ / 0.48$^{0.00}$ & 0.29$^{0.11}$ / 0.34$^{0.08}$ \\
% De-10 & 0.25$^{0.07}$ / 0.41$^{0.10}$ & 0.23$^{0.05}$ / 0.36$^{0.08}$ & 0.14$^{0.03}$ / 0.17$^{0.02}$ & 0.43$^{0.11}$ / 0.63$^{0.11}$ & 0.34$^{0.09}$ / 0.42$^{0.05}$ & 0.44$^{0.03}$ / 0.67$^{0.03}$ & 0.93$^{0.06}$ / 0.96$^{0.05}$ & 0.61$^{0.06}$ / 0.65$^{0.08}$ & 0.47$^{0.00}$ / 0.48$^{0.00}$ & 0.30$^{0.08}$ / 0.32$^{0.06}$ \\
% De-11 & 0.28$^{0.09}$ / 0.42$^{0.11}$ & 0.25$^{0.07}$ / 0.37$^{0.09}$ & 0.15$^{0.04}$ / 0.17$^{0.02}$ & 0.45$^{0.11}$ / 0.63$^{0.11}$ & 0.33$^{0.06}$ / 0.43$^{0.07}$ & 0.45$^{0.04}$ / 0.65$^{0.03}$ & 0.94$^{0.08}$ / 0.96$^{0.04}$ & 0.59$^{0.10}$ / 0.67$^{0.10}$ & 0.48$^{0.00}$ / 0.48$^{0.00}$ & 0.31$^{0.15}$ / 0.34$^{0.06}$ \\
% De-12 & 0.26$^{0.07}$ / 0.38$^{0.08}$ & 0.29$^{0.07}$ / 0.35$^{0.08}$ & 0.17$^{0.03}$ / 0.17$^{0.03}$ & 0.41$^{0.09}$ / 0.61$^{0.10}$ & 0.40$^{0.02}$ / 0.46$^{0.05}$ & 0.42$^{0.05}$ / 0.63$^{0.07}$ & 0.92$^{0.09}$ / 0.97$^{0.04}$ & 0.58$^{0.08}$ / 0.64$^{0.08}$ & 0.48$^{0.01}$ / 0.48$^{0.00}$ & 0.27$^{0.10}$ / 0.32$^{0.08}$ \\
% De-13 & 0.29$^{0.07}$ / 0.46$^{0.09}$ & 0.26$^{0.06}$ / 0.34$^{0.05}$ & 0.14$^{0.01}$ / 0.17$^{0.04}$ & 0.45$^{0.11}$ / 0.62$^{0.10}$ & 0.37$^{0.07}$ / 0.47$^{0.08}$ & 0.47$^{0.05}$ / 0.68$^{0.05}$ & 0.93$^{0.06}$ / 0.96$^{0.04}$ & 0.55$^{0.08}$ / 0.69$^{0.11}$ & 0.47$^{0.01}$ / 0.48$^{0.00}$ & 0.28$^{0.11}$ / 0.36$^{0.07}$ \\
% \bottomrule
% \end{tabular}
% }
% \caption{Seamless-Medium}
% \end{table*}



% hf-seamless-m4t-medium-dnn-results
\begin{table*}[ht]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lcccccccccc}
\toprule
\textbf{Layer} & \textbf{Accent} & \textbf{DialAct} & \textbf{Emotion} & \textbf{EnvSound} & \textbf{Distance} & \textbf{Intent} & \textbf{MSpeaker} & \textbf{Sarcasm} & \textbf{Spoof} & \textbf{Stress} \\
\midrule
En-0 & 66.9$^{5.1}$ / 69.3$^{9.5}$ & 26.5$^{3.2}$ / 33.9$^{5.3}$ & 11.1$^{2.6}$ / 17.0$^{5.3}$ & 19.2$^{5.8}$ / 35.3$^{3.9}$ & 26.2$^{4.1}$ / 45.1$^{3.0}$ & 16.1$^{0.8}$ / 22.2$^{5.0}$ & 44.4$^{6.8}$ / 65.3$^{6.5}$ & 46.2$^{4.4}$ / 63.6$^{9.3}$ & 47.8$^{0.3}$ / 63.0$^{12.5}$ & 20.4$^{7.0}$ / 21.4$^{6.8}$ \\
En-1 & 75.5$^{2.6}$ / 81.8$^{3.2}$ & 24.0$^{3.4}$ / 34.9$^{5.9}$ & 14.1$^{2.3}$ / 20.4$^{6.1}$ & 54.5$^{5.0}$ / 79.3$^{4.9}$ & 66.4$^{7.9}$ / 81.7$^{3.9}$ & 26.3$^{5.2}$ / 35.2$^{11.4}$ & 77.1$^{7.8}$ / 95.4$^{3.8}$ & 57.1$^{7.8}$ / 70.9$^{8.5}$ & 47.6$^{0.3}$ / 84.6$^{6.1}$ & 22.5$^{4.2}$ / 28.5$^{3.8}$ \\
En-2 & 73.2$^{1.9}$ / 81.9$^{9.9}$ & 24.0$^{6.7}$ / 39.1$^{7.1}$ & 17.0$^{4.3}$ / 23.9$^{8.9}$ & 63.1$^{7.0}$ / 77.2$^{6.9}$ & 61.6$^{4.6}$ / 82.2$^{5.6}$ & 29.5$^{2.2}$ / 45.5$^{3.6}$ & 90.9$^{6.8}$ / 96.4$^{5.1}$ & 53.4$^{6.9}$ / 70.3$^{7.2}$ & 47.5$^{0.5}$ / 71.4$^{13.6}$ & 23.4$^{5.0}$ / 28.5$^{4.8}$ \\
En-3 & 84.4$^{2.6}$ / 86.9$^{8.4}$ & 23.9$^{5.5}$ / 35.9$^{8.9}$ & 18.1$^{4.9}$ / 19.7$^{4.2}$ & 58.8$^{5.5}$ / 75.9$^{7.3}$ & 61.8$^{5.6}$ / 86.0$^{5.3}$ & 28.8$^{4.4}$ / 47.0$^{5.2}$ & 93.9$^{5.3}$ / 95.9$^{4.2}$ & 60.1$^{4.2}$ / 78.1$^{2.9}$ & 47.2$^{0.5}$ / 74.5$^{14.0}$ & 22.7$^{6.4}$ / 30.7$^{2.6}$ \\
En-4 & 80.7$^{10.6}$ / 90.5$^{6.5}$ & 22.9$^{6.0}$ / 38.1$^{7.2}$ & 17.2$^{9.3}$ / 18.8$^{5.0}$ & 67.3$^{8.7}$ / 80.3$^{9.6}$ & 63.0$^{2.9}$ / 81.4$^{6.0}$ & 35.8$^{7.1}$ / 56.8$^{9.2}$ & 91.9$^{6.1}$ / 96.5$^{3.0}$ & 57.4$^{5.4}$ / 74.6$^{7.5}$ & 50.3$^{5.3}$ / 83.1$^{9.3}$ & 25.1$^{6.0}$ / 34.4$^{5.8}$ \\
En-5 & 80.0$^{7.5}$ / 90.8$^{6.4}$ & 24.2$^{4.5}$ / 34.7$^{4.7}$ & 18.3$^{6.4}$ / 20.5$^{2.9}$ & 64.1$^{9.8}$ / 79.6$^{6.3}$ & 50.4$^{8.8}$ / 74.8$^{2.9}$ & 34.4$^{5.8}$ / 58.2$^{8.2}$ & 95.5$^{2.9}$ / 98.0$^{3.0}$ & 57.5$^{6.6}$ / 77.5$^{7.7}$ & 52.6$^{10.5}$ / 68.4$^{18.4}$ & 28.1$^{6.0}$ / 39.6$^{8.4}$ \\
En-6 & 62.3$^{6.0}$ / 87.2$^{8.5}$ & 26.6$^{5.9}$ / 31.1$^{6.3}$ & 23.1$^{8.6}$ / 20.3$^{3.1}$ & 60.6$^{8.9}$ / 76.8$^{7.2}$ & 44.4$^{7.5}$ / 58.4$^{5.7}$ & 60.0$^{5.2}$ / 80.9$^{5.8}$ & 96.5$^{1.2}$ / 97.5$^{4.0}$ & 56.6$^{11.2}$ / 73.6$^{10.3}$ & 47.6$^{0.3}$ / 54.9$^{9.1}$ & 33.3$^{5.5}$ / 35.2$^{5.4}$ \\
En-7 & 38.5$^{8.5}$ / 67.5$^{8.2}$ & 28.1$^{4.0}$ / 34.9$^{4.0}$ & 18.7$^{4.3}$ / 21.5$^{3.5}$ & 57.1$^{5.8}$ / 75.9$^{5.5}$ & 36.4$^{4.9}$ / 52.1$^{7.1}$ & 68.5$^{6.8}$ / 86.4$^{3.0}$ & 93.9$^{4.4}$ / 97.5$^{4.0}$ & 57.7$^{13.2}$ / 68.6$^{10.3}$ & 47.8$^{0.3}$ / 53.5$^{7.3}$ & 35.3$^{3.0}$ / 45.2$^{9.2}$ \\
En-8 & 28.2$^{7.6}$ / 59.4$^{12.8}$ & 29.8$^{10.5}$ / 34.6$^{6.6}$ & 12.7$^{2.1}$ / 19.9$^{4.0}$ & 55.6$^{4.9}$ / 76.9$^{3.9}$ & 34.9$^{4.0}$ / 47.4$^{9.9}$ & 65.6$^{5.2}$ / 88.2$^{3.9}$ & 93.9$^{3.5}$ / 95.9$^{5.3}$ & 55.1$^{7.0}$ / 68.9$^{9.5}$ & 47.8$^{0.3}$ / 47.8$^{0.3}$ & 36.5$^{12.1}$ / 43.3$^{6.2}$ \\
En-9 & 28.3$^{10.1}$ / 50.1$^{6.0}$ & 27.1$^{9.9}$ / 35.4$^{5.3}$ & 10.6$^{1.2}$ / 18.8$^{5.4}$ & 55.6$^{7.0}$ / 74.5$^{6.1}$ & 40.5$^{5.3}$ / 50.5$^{7.4}$ & 71.6$^{5.6}$ / 87.5$^{7.0}$ & 95.9$^{3.8}$ / 94.3$^{7.0}$ & 55.2$^{8.5}$ / 69.1$^{9.8}$ & 47.8$^{0.3}$ / 51.9$^{8.1}$ & 37.8$^{10.8}$ / 42.5$^{7.9}$ \\
En-10 & 25.6$^{7.5}$ / 39.2$^{5.3}$ & 24.7$^{7.8}$ / 31.3$^{2.9}$ & 12.4$^{3.8}$ / 19.1$^{4.5}$ & 56.3$^{8.9}$ / 73.8$^{9.0}$ & 33.8$^{2.0}$ / 41.2$^{5.1}$ & 73.6$^{7.8}$ / 90.0$^{4.5}$ & 94.0$^{4.1}$ / 93.7$^{7.9}$ & 54.6$^{6.9}$ / 68.5$^{9.2}$ & 47.8$^{0.3}$ / 47.8$^{0.3}$ & 36.1$^{2.8}$ / 45.8$^{13.8}$ \\
En-11 & 24.0$^{7.0}$ / 36.4$^{11.7}$ & 24.2$^{5.9}$ / 31.6$^{1.8}$ & 15.4$^{3.5}$ / 19.1$^{3.8}$ & 53.1$^{10.0}$ / 73.3$^{8.9}$ & 35.3$^{6.7}$ / 39.4$^{5.7}$ & 76.7$^{4.8}$ / 93.1$^{3.2}$ & 90.5$^{4.0}$ / 93.2$^{7.3}$ & 55.1$^{10.8}$ / 69.5$^{7.4}$ & 47.8$^{0.3}$ / 47.8$^{0.3}$ & 36.8$^{5.3}$ / 43.3$^{7.9}$ \\
En-12 & 24.8$^{6.4}$ / 33.0$^{6.5}$ & 25.7$^{10.0}$ / 33.9$^{4.5}$ & 13.9$^{2.1}$ / 22.1$^{2.9}$ & 56.4$^{10.9}$ / 71.7$^{7.5}$ & 32.7$^{2.9}$ / 39.1$^{5.2}$ & 78.3$^{4.8}$ / 93.5$^{1.6}$ & 86.4$^{3.4}$ / 91.0$^{9.2}$ & 51.3$^{7.4}$ / 67.3$^{9.8}$ & 47.6$^{0.5}$ / 52.9$^{6.5}$ & 39.1$^{6.0}$ / 44.5$^{6.5}$ \\
En-13 & 70.4$^{6.4}$ / 86.2$^{8.7}$ & 26.4$^{8.0}$ / 32.8$^{4.2}$ & 13.6$^{1.9}$ / 20.0$^{6.6}$ & 61.1$^{6.4}$ / 78.0$^{6.6}$ & 52.9$^{8.6}$ / 74.1$^{5.9}$ & 61.7$^{4.4}$ / 84.8$^{5.9}$ & 93.0$^{4.3}$ / 97.5$^{4.0}$ & 54.3$^{9.2}$ / 73.9$^{7.3}$ & 47.2$^{0.7}$ / 62.9$^{13.9}$ & 28.3$^{8.4}$ / 38.2$^{6.2}$ \\
De-0 & 1.6$^{0.0}$ / 6.5$^{0.1}$ & 4.3$^{0.4}$ / 15.9$^{0.3}$ & 9.6$^{0.9}$ / 9.6$^{0.9}$ & 2.1$^{0.2}$ / 2.2$^{0.0}$ & 17.1$^{0.4}$ / 17.3$^{0.0}$ & 6.4$^{2.1}$ / 7.5$^{0.2}$ & 32.9$^{0.5}$ / 33.8$^{0.5}$ & 31.5$^{0.6}$ / 35.1$^{0.5}$ & 7.8$^{1.0}$ / 47.8$^{0.3}$ & 11.6$^{1.1}$ / 12.0$^{1.1}$ \\
De-1 & 25.1$^{4.1}$ / 39.8$^{6.9}$ & 27.0$^{7.0}$ / 33.1$^{4.7}$ & 13.6$^{2.7}$ / 17.6$^{1.7}$ & 43.6$^{10.6}$ / 61.6$^{10.2}$ & 36.9$^{7.1}$ / 43.2$^{5.2}$ & 45.3$^{5.1}$ / 65.3$^{4.5}$ & 93.9$^{5.7}$ / 96.5$^{3.8}$ & 55.3$^{9.6}$ / 66.2$^{13.0}$ & 47.2$^{0.5}$ / 50.3$^{5.3}$ & 28.5$^{9.4}$ / 34.3$^{5.8}$ \\
De-2 & 28.1$^{6.9}$ / 41.3$^{10.5}$ & 27.3$^{5.7}$ / 33.6$^{4.1}$ & 11.7$^{1.6}$ / 16.6$^{2.4}$ & 45.4$^{10.1}$ / 61.4$^{10.0}$ & 34.8$^{5.9}$ / 42.2$^{6.1}$ & 47.6$^{6.4}$ / 70.4$^{3.4}$ & 94.4$^{5.9}$ / 95.4$^{4.7}$ & 56.0$^{7.5}$ / 68.6$^{10.3}$ & 47.6$^{0.3}$ / 47.6$^{0.3}$ & 32.1$^{10.8}$ / 36.8$^{7.1}$ \\
De-3 & 26.1$^{7.8}$ / 44.2$^{8.3}$ & 25.1$^{6.1}$ / 36.9$^{4.6}$ & 14.2$^{2.4}$ / 16.0$^{1.7}$ & 45.1$^{10.7}$ / 60.9$^{8.7}$ & 36.0$^{4.8}$ / 41.7$^{5.1}$ & 44.1$^{4.2}$ / 68.1$^{3.9}$ & 93.8$^{6.7}$ / 95.4$^{4.7}$ & 54.3$^{10.7}$ / 67.0$^{9.4}$ & 47.5$^{0.5}$ / 47.8$^{0.3}$ & 29.1$^{6.3}$ / 37.5$^{6.9}$ \\
De-4 & 25.3$^{7.4}$ / 41.7$^{12.6}$ & 25.0$^{7.0}$ / 34.4$^{3.5}$ & 10.9$^{1.0}$ / 16.9$^{3.7}$ & 45.1$^{10.9}$ / 65.0$^{8.4}$ & 35.1$^{6.3}$ / 45.0$^{4.1}$ & 45.9$^{4.5}$ / 68.8$^{2.5}$ & 93.3$^{6.3}$ / 95.9$^{4.2}$ & 53.0$^{9.4}$ / 65.1$^{11.2}$ & 47.5$^{0.5}$ / 47.8$^{0.3}$ & 28.5$^{8.2}$ / 33.7$^{7.0}$ \\
De-5 & 27.8$^{6.3}$ / 41.9$^{11.3}$ & 25.5$^{7.1}$ / 34.0$^{5.6}$ & 11.9$^{1.7}$ / 17.4$^{2.5}$ & 46.4$^{11.2}$ / 63.2$^{11.2}$ & 36.9$^{8.2}$ / 40.6$^{5.7}$ & 46.5$^{4.6}$ / 66.6$^{5.0}$ & 93.3$^{6.3}$ / 96.5$^{4.4}$ & 53.1$^{10.2}$ / 67.0$^{9.3}$ & 47.6$^{0.3}$ / 47.8$^{0.3}$ & 27.8$^{7.5}$ / 34.7$^{5.6}$ \\
De-6 & 26.7$^{6.5}$ / 43.2$^{13.8}$ & 26.8$^{7.0}$ / 32.6$^{4.5}$ & 13.6$^{1.6}$ / 16.4$^{4.3}$ & 45.5$^{10.9}$ / 62.9$^{10.1}$ & 36.8$^{9.4}$ / 43.2$^{4.9}$ & 48.1$^{3.4}$ / 68.4$^{3.2}$ & 93.3$^{6.3}$ / 96.0$^{5.2}$ & 53.3$^{10.5}$ / 66.7$^{9.5}$ & 47.6$^{0.3}$ / 47.6$^{0.3}$ & 28.9$^{6.9}$ / 35.6$^{5.9}$ \\
De-7 & 28.2$^{5.9}$ / 43.7$^{9.8}$ & 24.0$^{4.8}$ / 33.4$^{5.2}$ & 13.2$^{1.8}$ / 16.6$^{3.8}$ & 44.7$^{10.7}$ / 60.7$^{9.8}$ & 35.9$^{8.1}$ / 39.8$^{5.4}$ & 48.0$^{5.1}$ / 68.9$^{1.8}$ & 93.8$^{5.6}$ / 95.4$^{4.7}$ & 53.6$^{10.0}$ / 67.5$^{8.3}$ & 47.6$^{0.3}$ / 47.6$^{0.3}$ & 30.7$^{11.4}$ / 38.4$^{6.6}$ \\
De-8 & 27.3$^{4.8}$ / 42.8$^{12.1}$ & 24.7$^{4.9}$ / 33.5$^{4.3}$ & 13.8$^{1.6}$ / 15.5$^{2.9}$ & 45.1$^{10.8}$ / 62.9$^{10.7}$ & 36.2$^{9.6}$ / 43.0$^{5.8}$ & 46.6$^{4.5}$ / 68.5$^{5.7}$ & 94.3$^{7.0}$ / 95.9$^{4.2}$ & 55.4$^{10.6}$ / 66.7$^{10.8}$ & 47.8$^{0.3}$ / 47.8$^{0.3}$ & 29.9$^{10.5}$ / 35.2$^{5.4}$ \\
De-9 & 26.4$^{3.4}$ / 41.9$^{8.8}$ & 25.2$^{4.8}$ / 35.1$^{3.1}$ & 14.0$^{1.8}$ / 16.2$^{2.9}$ & 47.0$^{13.6}$ / 64.4$^{11.8}$ & 36.4$^{8.3}$ / 43.2$^{7.1}$ & 48.1$^{6.1}$ / 69.0$^{5.6}$ & 93.8$^{6.7}$ / 95.9$^{4.2}$ & 55.3$^{10.0}$ / 69.5$^{11.1}$ & 47.8$^{0.3}$ / 47.8$^{0.3}$ & 29.3$^{10.7}$ / 34.4$^{8.1}$ \\
De-10 & 25.1$^{6.6}$ / 40.9$^{10.0}$ & 22.9$^{5.2}$ / 36.2$^{8.4}$ & 14.3$^{3.0}$ / 17.1$^{2.2}$ & 43.5$^{11.2}$ / 63.2$^{11.2}$ & 34.4$^{9.3}$ / 42.4$^{5.1}$ & 44.4$^{2.5}$ / 67.4$^{2.5}$ & 93.3$^{6.2}$ / 96.0$^{4.7}$ & 61.1$^{6.1}$ / 64.8$^{8.1}$ & 47.4$^{0.4}$ / 47.8$^{0.3}$ & 29.6$^{7.6}$ / 32.3$^{6.5}$ \\
De-11 & 28.4$^{8.7}$ / 42.4$^{10.5}$ & 24.6$^{6.8}$ / 36.7$^{9.1}$ & 15.0$^{3.6}$ / 16.5$^{2.0}$ & 44.6$^{10.6}$ / 63.1$^{10.5}$ & 32.8$^{6.0}$ / 43.3$^{7.1}$ & 45.2$^{4.3}$ / 65.1$^{2.8}$ & 93.8$^{7.8}$ / 96.4$^{4.5}$ & 58.8$^{10.2}$ / 66.6$^{10.1}$ & 47.5$^{0.3}$ / 47.8$^{0.3}$ & 31.4$^{14.8}$ / 34.2$^{5.9}$ \\
De-12 & 26.3$^{7.1}$ / 37.6$^{8.3}$ & 29.2$^{7.1}$ / 35.2$^{8.4}$ & 17.0$^{3.4}$ / 17.4$^{3.0}$ & 41.2$^{8.7}$ / 60.7$^{9.6}$ & 40.0$^{1.8}$ / 45.6$^{5.1}$ & 42.1$^{5.4}$ / 63.0$^{7.2}$ & 92.3$^{8.6}$ / 97.0$^{3.8}$ & 58.2$^{7.8}$ / 63.6$^{8.0}$ & 47.6$^{0.5}$ / 47.8$^{0.3}$ & 26.6$^{9.9}$ / 32.0$^{8.2}$ \\
De-13 & 28.8$^{6.7}$ / 46.0$^{8.5}$ & 26.1$^{6.0}$ / 33.7$^{4.6}$ & 14.3$^{0.8}$ / 17.0$^{3.5}$ & 44.8$^{10.9}$ / 62.5$^{9.7}$ & 37.2$^{7.1}$ / 47.1$^{7.6}$ & 46.9$^{4.6}$ / 67.7$^{4.6}$ & 93.3$^{6.3}$ / 95.9$^{4.2}$ & 55.4$^{8.3}$ / 68.7$^{10.6}$ & 47.5$^{0.5}$ / 47.6$^{0.3}$ & 28.4$^{10.8}$ / 36.4$^{6.8}$ \\
\bottomrule
\end{tabular}
}
\caption{Seamless-Medium}
\end{table*}

% % Seamless-v2-large

% \begin{table*}[ht]
% \centering
% \resizebox{\textwidth}{!}{%
% \begin{tabular}{lcccccccccc}
% \toprule
% \textbf{Layer} & \textbf{Accent} & \textbf{DialAct} & \textbf{Emotion} & \textbf{EnvSound} & \textbf{Distance} & \textbf{Intent} & \textbf{MSpeaker} & \textbf{Sarcasm} & \textbf{Spoof} & \textbf{Stress} \\
% \midrule
% En-0 & 0.69$^{0.11}$ / 0.74$^{0.07}$ & 0.25$^{0.06}$ / 0.35$^{0.07}$ & 0.14$^{0.04}$ / 0.15$^{0.02}$ & 0.18$^{0.03}$ / 0.37$^{0.06}$ & 0.29$^{0.03}$ / 0.46$^{0.07}$ & 0.20$^{0.07}$ / 0.22$^{0.06}$ & 0.45$^{0.07}$ / 0.65$^{0.07}$ & 0.51$^{0.06}$ / 0.64$^{0.05}$ & 0.48$^{0.00}$ / 0.69$^{0.11}$ & 0.26$^{0.08}$ / 0.22$^{0.06}$ \\
% En-1 & 0.56$^{0.06}$ / 0.73$^{0.05}$ & 0.23$^{0.05}$ / 0.35$^{0.05}$ & 0.11$^{0.02}$ / 0.13$^{0.03}$ & 0.52$^{0.03}$ / 0.71$^{0.06}$ & 0.21$^{0.06}$ / 0.31$^{0.03}$ & 0.19$^{0.02}$ / 0.27$^{0.07}$ & 0.73$^{0.10}$ / 0.92$^{0.07}$ & 0.54$^{0.03}$ / 0.68$^{0.07}$ & 0.61$^{0.11}$ / 0.76$^{0.18}$ & 0.25$^{0.06}$ / 0.25$^{0.03}$ \\
% En-2 & 0.36$^{0.08}$ / 0.52$^{0.07}$ & 0.24$^{0.05}$ / 0.38$^{0.08}$ & 0.11$^{0.02}$ / 0.12$^{0.02}$ & 0.54$^{0.04}$ / 0.74$^{0.06}$ & 0.21$^{0.03}$ / 0.29$^{0.03}$ & 0.18$^{0.04}$ / 0.28$^{0.06}$ & 0.75$^{0.11}$ / 0.84$^{0.15}$ & 0.60$^{0.05}$ / 0.74$^{0.06}$ & 0.52$^{0.08}$ / 0.72$^{0.15}$ & 0.22$^{0.05}$ / 0.26$^{0.07}$ \\
% En-3 & 0.29$^{0.04}$ / 0.46$^{0.12}$ & 0.22$^{0.05}$ / 0.36$^{0.02}$ & 0.11$^{0.02}$ / 0.15$^{0.03}$ & 0.57$^{0.06}$ / 0.76$^{0.06}$ & 0.23$^{0.05}$ / 0.30$^{0.03}$ & 0.23$^{0.04}$ / 0.30$^{0.03}$ & 0.71$^{0.11}$ / 0.81$^{0.14}$ & 0.59$^{0.04}$ / 0.71$^{0.07}$ & 0.47$^{0.01}$ / 0.75$^{0.10}$ & 0.20$^{0.05}$ / 0.26$^{0.03}$ \\
% En-4 & 0.29$^{0.05}$ / 0.35$^{0.07}$ & 0.23$^{0.11}$ / 0.33$^{0.05}$ & 0.11$^{0.02}$ / 0.15$^{0.02}$ & 0.56$^{0.07}$ / 0.74$^{0.05}$ & 0.21$^{0.04}$ / 0.30$^{0.03}$ & 0.27$^{0.06}$ / 0.33$^{0.06}$ & 0.72$^{0.07}$ / 0.80$^{0.12}$ & 0.60$^{0.08}$ / 0.63$^{0.13}$ & 0.48$^{0.00}$ / 0.68$^{0.10}$ & 0.24$^{0.03}$ / 0.24$^{0.04}$ \\
% En-5 & 0.24$^{0.05}$ / 0.36$^{0.06}$ & 0.28$^{0.08}$ / 0.38$^{0.12}$ & 0.10$^{0.02}$ / 0.15$^{0.05}$ & 0.53$^{0.08}$ / 0.73$^{0.06}$ & 0.19$^{0.03}$ / 0.35$^{0.03}$ & 0.26$^{0.06}$ / 0.33$^{0.04}$ & 0.74$^{0.10}$ / 0.80$^{0.11}$ & 0.64$^{0.07}$ / 0.67$^{0.08}$ & 0.47$^{0.01}$ / 0.51$^{0.06}$ & 0.15$^{0.05}$ / 0.24$^{0.04}$ \\
% En-6 & 0.24$^{0.03}$ / 0.42$^{0.07}$ & 0.21$^{0.05}$ / 0.33$^{0.10}$ & 0.10$^{0.02}$ / 0.13$^{0.04}$ & 0.55$^{0.11}$ / 0.72$^{0.05}$ & 0.19$^{0.03}$ / 0.35$^{0.03}$ & 0.23$^{0.04}$ / 0.32$^{0.06}$ & 0.75$^{0.11}$ / 0.79$^{0.12}$ & 0.66$^{0.05}$ / 0.66$^{0.08}$ & 0.31$^{0.04}$ / 0.48$^{0.01}$ & 0.18$^{0.03}$ / 0.23$^{0.04}$ \\
% En-7 & 0.23$^{0.07}$ / 0.39$^{0.05}$ & 0.22$^{0.07}$ / 0.36$^{0.08}$ & 0.11$^{0.02}$ / 0.13$^{0.03}$ & 0.50$^{0.10}$ / 0.71$^{0.03}$ & 0.19$^{0.04}$ / 0.34$^{0.03}$ & 0.25$^{0.07}$ / 0.34$^{0.08}$ & 0.69$^{0.07}$ / 0.76$^{0.07}$ & 0.62$^{0.09}$ / 0.66$^{0.09}$ & 0.47$^{0.00}$ / 0.48$^{0.00}$ & 0.20$^{0.02}$ / 0.23$^{0.04}$ \\
% En-8 & 0.18$^{0.08}$ / 0.27$^{0.05}$ & 0.24$^{0.08}$ / 0.32$^{0.08}$ & 0.11$^{0.02}$ / 0.12$^{0.03}$ & 0.53$^{0.06}$ / 0.72$^{0.08}$ & 0.18$^{0.02}$ / 0.41$^{0.04}$ & 0.23$^{0.05}$ / 0.35$^{0.07}$ & 0.64$^{0.07}$ / 0.78$^{0.05}$ & 0.62$^{0.09}$ / 0.65$^{0.08}$ & 0.48$^{0.00}$ / 0.48$^{0.00}$ & 0.20$^{0.06}$ / 0.24$^{0.06}$ \\
% En-9 & 0.09$^{0.03}$ / 0.12$^{0.02}$ & 0.19$^{0.02}$ / 0.36$^{0.07}$ & 0.11$^{0.02}$ / 0.13$^{0.03}$ & 0.53$^{0.07}$ / 0.69$^{0.07}$ & 0.20$^{0.04}$ / 0.30$^{0.04}$ & 0.21$^{0.03}$ / 0.33$^{0.03}$ & 0.62$^{0.04}$ / 0.76$^{0.06}$ & 0.65$^{0.06}$ / 0.64$^{0.15}$ & 0.47$^{0.01}$ / 0.48$^{0.00}$ & 0.16$^{0.05}$ / 0.25$^{0.04}$ \\
% En-10 & 0.14$^{0.04}$ / 0.21$^{0.03}$ & 0.34$^{0.07}$ / 0.39$^{0.06}$ & 0.11$^{0.02}$ / 0.14$^{0.01}$ & 0.54$^{0.10}$ / 0.69$^{0.08}$ & 0.21$^{0.03}$ / 0.29$^{0.04}$ & 0.25$^{0.03}$ / 0.34$^{0.08}$ & 0.65$^{0.08}$ / 0.75$^{0.06}$ & 0.67$^{0.11}$ / 0.66$^{0.07}$ & 0.48$^{0.00}$ / 0.48$^{0.00}$ & 0.18$^{0.03}$ / 0.24$^{0.04}$ \\
% En-11 & 0.11$^{0.03}$ / 0.15$^{0.02}$ & 0.25$^{0.06}$ / 0.34$^{0.06}$ & 0.10$^{0.02}$ / 0.12$^{0.02}$ & 0.55$^{0.11}$ / 0.66$^{0.10}$ & 0.21$^{0.03}$ / 0.29$^{0.04}$ & 0.27$^{0.06}$ / 0.32$^{0.07}$ & 0.67$^{0.06}$ / 0.71$^{0.06}$ & 0.60$^{0.12}$ / 0.64$^{0.12}$ & 0.48$^{0.00}$ / 0.48$^{0.00}$ & 0.16$^{0.03}$ / 0.26$^{0.06}$ \\
% En-12 & 0.21$^{0.03}$ / 0.19$^{0.03}$ & 0.24$^{0.09}$ / 0.37$^{0.09}$ & 0.11$^{0.02}$ / 0.14$^{0.02}$ & 0.58$^{0.12}$ / 0.67$^{0.05}$ & 0.19$^{0.03}$ / 0.35$^{0.03}$ & 0.25$^{0.07}$ / 0.34$^{0.07}$ & 0.68$^{0.05}$ / 0.73$^{0.06}$ & 0.67$^{0.08}$ / 0.63$^{0.11}$ & 0.47$^{0.01}$ / 0.48$^{0.00}$ & 0.22$^{0.06}$ / 0.25$^{0.05}$ \\
% En-13 & 0.21$^{0.03}$ / 0.18$^{0.02}$ & 0.23$^{0.05}$ / 0.33$^{0.06}$ & 0.10$^{0.02}$ / 0.12$^{0.02}$ & 0.54$^{0.09}$ / 0.67$^{0.07}$ & 0.19$^{0.03}$ / 0.39$^{0.03}$ & 0.22$^{0.05}$ / 0.33$^{0.06}$ & 0.63$^{0.04}$ / 0.74$^{0.03}$ & 0.62$^{0.04}$ / 0.65$^{0.09}$ & 0.48$^{0.00}$ / 0.48$^{0.00}$ & 0.20$^{0.07}$ / 0.24$^{0.05}$ \\
% En-14 & 0.21$^{0.03}$ / 0.18$^{0.02}$ & 0.23$^{0.04}$ / 0.30$^{0.04}$ & 0.10$^{0.02}$ / 0.15$^{0.03}$ & 0.53$^{0.09}$ / 0.68$^{0.06}$ & 0.22$^{0.06}$ / 0.41$^{0.04}$ & 0.27$^{0.03}$ / 0.30$^{0.08}$ & 0.64$^{0.04}$ / 0.70$^{0.04}$ & 0.62$^{0.10}$ / 0.63$^{0.13}$ & 0.47$^{0.01}$ / 0.48$^{0.00}$ & 0.18$^{0.05}$ / 0.28$^{0.06}$ \\
% En-15 & 0.21$^{0.03}$ / 0.21$^{0.03}$ & 0.23$^{0.03}$ / 0.33$^{0.04}$ & 0.11$^{0.02}$ / 0.14$^{0.02}$ & 0.56$^{0.09}$ / 0.66$^{0.06}$ & 0.20$^{0.04}$ / 0.40$^{0.04}$ & 0.28$^{0.06}$ / 0.30$^{0.06}$ & 0.58$^{0.08}$ / 0.73$^{0.06}$ & 0.64$^{0.03}$ / 0.61$^{0.13}$ & 0.47$^{0.01}$ / 0.48$^{0.00}$ & 0.17$^{0.04}$ / 0.24$^{0.03}$ \\
% En-16 & 0.21$^{0.03}$ / 0.21$^{0.04}$ & 0.22$^{0.03}$ / 0.32$^{0.03}$ & 0.11$^{0.02}$ / 0.14$^{0.02}$ & 0.51$^{0.09}$ / 0.68$^{0.08}$ & 0.20$^{0.04}$ / 0.36$^{0.04}$ & 0.25$^{0.03}$ / 0.33$^{0.06}$ & 0.61$^{0.07}$ / 0.71$^{0.05}$ & 0.61$^{0.08}$ / 0.61$^{0.16}$ & 0.47$^{0.01}$ / 0.48$^{0.00}$ & 0.19$^{0.04}$ / 0.25$^{0.04}$ \\
% En-17 & 0.21$^{0.03}$ / 0.20$^{0.03}$ & 0.24$^{0.03}$ / 0.31$^{0.04}$ & 0.11$^{0.02}$ / 0.13$^{0.02}$ & 0.53$^{0.07}$ / 0.65$^{0.08}$ & 0.19$^{0.05}$ / 0.37$^{0.05}$ & 0.25$^{0.08}$ / 0.35$^{0.07}$ & 0.59$^{0.08}$ / 0.71$^{0.06}$ & 0.64$^{0.11}$ / 0.64$^{0.11}$ & 0.48$^{0.00}$ / 0.48$^{0.00}$ & 0.17$^{0.01}$ / 0.24$^{0.04}$ \\
% En-18 & 0.21$^{0.03}$ / 0.16$^{0.02}$ & 0.25$^{0.03}$ / 0.33$^{0.01}$ & 0.10$^{0.02}$ / 0.15$^{0.03}$ & 0.58$^{0.09}$ / 0.67$^{0.08}$ & 0.19$^{0.05}$ / 0.37$^{0.07}$ & 0.26$^{0.06}$ / 0.37$^{0.07}$ & 0.58$^{0.08}$ / 0.73$^{0.06}$ & 0.62$^{0.09}$ / 0.64$^{0.10}$ & 0.48$^{0.00}$ / 0.48$^{0.00}$ & 0.18$^{0.03}$ / 0.26$^{0.04}$ \\
% En-19 & 0.21$^{0.03}$ / 0.18$^{0.04}$ & 0.20$^{0.03}$ / 0.30$^{0.01}$ & 0.10$^{0.02}$ / 0.16$^{0.04}$ & 0.54$^{0.08}$ / 0.61$^{0.09}$ & 0.18$^{0.05}$ / 0.40$^{0.04}$ & 0.24$^{0.06}$ / 0.33$^{0.08}$ & 0.62$^{0.07}$ / 0.71$^{0.05}$ & 0.65$^{0.08}$ / 0.66$^{0.08}$ & 0.48$^{0.00}$ / 0.51$^{0.06}$ & 0.15$^{0.04}$ / 0.25$^{0.03}$ \\
% En-20 & 0.21$^{0.03}$ / 0.18$^{0.03}$ & 0.18$^{0.03}$ / 0.31$^{0.03}$ & 0.10$^{0.02}$ / 0.13$^{0.03}$ & 0.57$^{0.08}$ / 0.64$^{0.12}$ & 0.22$^{0.03}$ / 0.42$^{0.05}$ & 0.26$^{0.06}$ / 0.33$^{0.06}$ & 0.61$^{0.09}$ / 0.73$^{0.06}$ & 0.55$^{0.10}$ / 0.61$^{0.16}$ & 0.53$^{0.10}$ / 0.48$^{0.00}$ & 0.16$^{0.03}$ / 0.25$^{0.03}$ \\
% En-21 & 0.21$^{0.03}$ / 0.20$^{0.03}$ & 0.22$^{0.01}$ / 0.32$^{0.02}$ & 0.10$^{0.02}$ / 0.14$^{0.03}$ & 0.56$^{0.06}$ / 0.63$^{0.08}$ & 0.23$^{0.03}$ / 0.39$^{0.08}$ & 0.21$^{0.08}$ / 0.34$^{0.07}$ & 0.60$^{0.05}$ / 0.70$^{0.07}$ & 0.62$^{0.11}$ / 0.65$^{0.11}$ & 0.48$^{0.00}$ / 0.48$^{0.00}$ & 0.17$^{0.02}$ / 0.24$^{0.03}$ \\
% En-22 & 0.21$^{0.03}$ / 0.19$^{0.04}$ & 0.22$^{0.02}$ / 0.32$^{0.04}$ & 0.11$^{0.02}$ / 0.13$^{0.03}$ & 0.56$^{0.10}$ / 0.65$^{0.10}$ & 0.20$^{0.05}$ / 0.37$^{0.07}$ & 0.24$^{0.05}$ / 0.34$^{0.09}$ & 0.62$^{0.06}$ / 0.71$^{0.07}$ & 0.60$^{0.11}$ / 0.63$^{0.15}$ & 0.48$^{0.00}$ / 0.48$^{0.00}$ & 0.17$^{0.02}$ / 0.24$^{0.03}$ \\
% En-23 & 0.20$^{0.03}$ / 0.26$^{0.03}$ & 0.26$^{0.03}$ / 0.33$^{0.02}$ & 0.11$^{0.02}$ / 0.15$^{0.03}$ & 0.55$^{0.12}$ / 0.63$^{0.10}$ & 0.22$^{0.04}$ / 0.38$^{0.05}$ & 0.14$^{0.02}$ / 0.20$^{0.06}$ & 0.61$^{0.07}$ / 0.69$^{0.06}$ & 0.61$^{0.05}$ / 0.68$^{0.07}$ & 0.48$^{0.01}$ / 0.48$^{0.00}$ & 0.17$^{0.03}$ / 0.24$^{0.02}$ \\
% En-24 & 0.20$^{0.03}$ / 0.27$^{0.04}$ & 0.24$^{0.03}$ / 0.32$^{0.05}$ & 0.13$^{0.04}$ / 0.18$^{0.03}$ & 0.56$^{0.13}$ / 0.62$^{0.10}$ & 0.23$^{0.03}$ / 0.35$^{0.02}$ & 0.09$^{0.01}$ / 0.20$^{0.02}$ & 0.60$^{0.06}$ / 0.68$^{0.09}$ & 0.62$^{0.12}$ / 0.62$^{0.14}$ & 0.47$^{0.01}$ / 0.48$^{0.00}$ & 0.17$^{0.02}$ / 0.24$^{0.04}$ \\
% En-25 & 0.57$^{0.09}$ / 0.72$^{0.02}$ & 0.21$^{0.04}$ / 0.32$^{0.03}$ & 0.14$^{0.04}$ / 0.17$^{0.04}$ & 0.56$^{0.07}$ / 0.73$^{0.07}$ & 0.31$^{0.06}$ / 0.46$^{0.06}$ & 0.20$^{0.06}$ / 0.22$^{0.06}$ & 0.70$^{0.10}$ / 0.78$^{0.10}$ & 0.52$^{0.06}$ / 0.66$^{0.07}$ & 0.52$^{0.08}$ / 0.72$^{0.15}$ & 0.20$^{0.05}$ / 0.23$^{0.04}$ \\
% \hdashline
% De-0 & 0.02$^{0.00}$ / 0.07$^{0.00}$ & 0.04$^{0.00}$ / 0.16$^{0.00}$ & 0.10$^{0.01}$ / 0.10$^{0.01}$ & 0.02$^{0.00}$ / 0.02$^{0.00}$ & 0.17$^{0.00}$ / 0.17$^{0.00}$ & 0.06$^{0.02}$ / 0.07$^{0.00}$ & 0.33$^{0.01}$ / 0.34$^{0.01}$ & 0.32$^{0.01}$ / 0.35$^{0.01}$ & 0.08$^{0.01}$ / 0.48$^{0.00}$ & 0.12$^{0.01}$ / 0.12$^{0.01}$ \\
% De-1 & 0.20$^{0.03}$ / 0.27$^{0.04}$ & 0.28$^{0.06}$ / 0.32$^{0.03}$ & 0.11$^{0.02}$ / 0.16$^{0.02}$ & 0.48$^{0.06}$ / 0.58$^{0.07}$ & 0.30$^{0.07}$ / 0.39$^{0.03}$ & 0.21$^{0.06}$ / 0.25$^{0.06}$ & 0.64$^{0.07}$ / 0.69$^{0.07}$ & 0.64$^{0.09}$ / 0.67$^{0.09}$ & 0.48$^{0.00}$ / 0.48$^{0.00}$ & 0.17$^{0.05}$ / 0.24$^{0.03}$ \\
% De-2 & 0.20$^{0.03}$ / 0.24$^{0.04}$ & 0.30$^{0.07}$ / 0.33$^{0.03}$ & 0.10$^{0.02}$ / 0.16$^{0.02}$ & 0.55$^{0.08}$ / 0.61$^{0.07}$ & 0.30$^{0.07}$ / 0.40$^{0.03}$ & 0.18$^{0.05}$ / 0.23$^{0.05}$ & 0.61$^{0.05}$ / 0.68$^{0.06}$ & 0.62$^{0.07}$ / 0.68$^{0.07}$ & 0.48$^{0.00}$ / 0.48$^{0.00}$ & 0.16$^{0.03}$ / 0.24$^{0.04}$ \\
% De-3 & 0.21$^{0.03}$ / 0.27$^{0.06}$ & 0.29$^{0.06}$ / 0.33$^{0.04}$ & 0.12$^{0.03}$ / 0.14$^{0.02}$ & 0.52$^{0.09}$ / 0.59$^{0.09}$ & 0.28$^{0.08}$ / 0.37$^{0.06}$ & 0.19$^{0.07}$ / 0.23$^{0.03}$ & 0.62$^{0.05}$ / 0.67$^{0.07}$ & 0.62$^{0.07}$ / 0.65$^{0.07}$ & 0.48$^{0.00}$ / 0.48$^{0.00}$ & 0.15$^{0.02}$ / 0.26$^{0.05}$ \\
% De-4 & 0.21$^{0.03}$ / 0.27$^{0.03}$ & 0.29$^{0.08}$ / 0.33$^{0.03}$ & 0.10$^{0.03}$ / 0.16$^{0.02}$ & 0.53$^{0.06}$ / 0.63$^{0.08}$ & 0.26$^{0.06}$ / 0.39$^{0.07}$ & 0.20$^{0.05}$ / 0.22$^{0.04}$ & 0.64$^{0.05}$ / 0.67$^{0.07}$ & 0.62$^{0.07}$ / 0.66$^{0.08}$ & 0.48$^{0.00}$ / 0.48$^{0.00}$ & 0.17$^{0.03}$ / 0.22$^{0.02}$ \\
% De-5 & 0.21$^{0.03}$ / 0.25$^{0.05}$ & 0.28$^{0.07}$ / 0.35$^{0.01}$ & 0.11$^{0.02}$ / 0.17$^{0.02}$ & 0.53$^{0.07}$ / 0.61$^{0.05}$ & 0.30$^{0.05}$ / 0.37$^{0.06}$ & 0.19$^{0.08}$ / 0.26$^{0.03}$ & 0.65$^{0.04}$ / 0.68$^{0.08}$ & 0.63$^{0.08}$ / 0.67$^{0.07}$ & 0.48$^{0.00}$ / 0.48$^{0.00}$ & 0.16$^{0.03}$ / 0.24$^{0.03}$ \\
% De-6 & 0.21$^{0.03}$ / 0.27$^{0.07}$ & 0.28$^{0.07}$ / 0.34$^{0.02}$ & 0.11$^{0.02}$ / 0.16$^{0.03}$ & 0.53$^{0.06}$ / 0.62$^{0.10}$ & 0.29$^{0.08}$ / 0.38$^{0.05}$ & 0.18$^{0.08}$ / 0.22$^{0.06}$ & 0.62$^{0.04}$ / 0.69$^{0.07}$ & 0.63$^{0.08}$ / 0.67$^{0.07}$ & 0.48$^{0.00}$ / 0.48$^{0.00}$ & 0.17$^{0.02}$ / 0.24$^{0.04}$ \\
% De-7 & 0.21$^{0.03}$ / 0.24$^{0.07}$ & 0.27$^{0.08}$ / 0.34$^{0.03}$ & 0.11$^{0.02}$ / 0.14$^{0.01}$ & 0.52$^{0.08}$ / 0.60$^{0.05}$ & 0.28$^{0.07}$ / 0.39$^{0.04}$ & 0.19$^{0.09}$ / 0.24$^{0.05}$ & 0.63$^{0.05}$ / 0.67$^{0.09}$ & 0.63$^{0.08}$ / 0.68$^{0.07}$ & 0.48$^{0.00}$ / 0.48$^{0.00}$ & 0.16$^{0.02}$ / 0.24$^{0.04}$ \\
% De-8 & 0.21$^{0.03}$ / 0.26$^{0.09}$ & 0.28$^{0.09}$ / 0.33$^{0.02}$ & 0.11$^{0.02}$ / 0.18$^{0.04}$ & 0.52$^{0.11}$ / 0.63$^{0.06}$ & 0.28$^{0.07}$ / 0.39$^{0.07}$ & 0.18$^{0.08}$ / 0.25$^{0.06}$ & 0.63$^{0.06}$ / 0.68$^{0.09}$ & 0.62$^{0.08}$ / 0.67$^{0.07}$ & 0.48$^{0.00}$ / 0.48$^{0.00}$ & 0.17$^{0.02}$ / 0.27$^{0.07}$ \\
% De-9 & 0.21$^{0.03}$ / 0.27$^{0.05}$ & 0.27$^{0.07}$ / 0.37$^{0.04}$ & 0.11$^{0.02}$ / 0.15$^{0.01}$ & 0.53$^{0.09}$ / 0.66$^{0.06}$ & 0.27$^{0.07}$ / 0.40$^{0.05}$ & 0.20$^{0.09}$ / 0.23$^{0.04}$ & 0.63$^{0.05}$ / 0.68$^{0.07}$ & 0.62$^{0.08}$ / 0.68$^{0.07}$ & 0.48$^{0.00}$ / 0.48$^{0.00}$ & 0.16$^{0.02}$ / 0.24$^{0.02}$ \\
% De-10 & 0.21$^{0.03}$ / 0.26$^{0.07}$ & 0.26$^{0.07}$ / 0.35$^{0.06}$ & 0.11$^{0.02}$ / 0.15$^{0.03}$ & 0.53$^{0.08}$ / 0.60$^{0.09}$ & 0.27$^{0.07}$ / 0.42$^{0.05}$ & 0.18$^{0.08}$ / 0.22$^{0.04}$ & 0.63$^{0.05}$ / 0.67$^{0.08}$ & 0.62$^{0.08}$ / 0.68$^{0.06}$ & 0.48$^{0.00}$ / 0.48$^{0.01}$ & 0.17$^{0.02}$ / 0.25$^{0.06}$ \\
% De-11 & 0.21$^{0.03}$ / 0.25$^{0.05}$ & 0.28$^{0.06}$ / 0.34$^{0.03}$ & 0.11$^{0.02}$ / 0.16$^{0.02}$ & 0.54$^{0.09}$ / 0.63$^{0.10}$ & 0.29$^{0.06}$ / 0.39$^{0.06}$ & 0.20$^{0.07}$ / 0.25$^{0.04}$ & 0.63$^{0.06}$ / 0.69$^{0.08}$ & 0.62$^{0.06}$ / 0.67$^{0.07}$ & 0.48$^{0.00}$ / 0.48$^{0.01}$ & 0.16$^{0.02}$ / 0.24$^{0.02}$ \\
% De-12 & 0.21$^{0.03}$ / 0.24$^{0.03}$ & 0.27$^{0.06}$ / 0.31$^{0.01}$ & 0.11$^{0.02}$ / 0.17$^{0.02}$ & 0.53$^{0.09}$ / 0.63$^{0.06}$ & 0.28$^{0.07}$ / 0.38$^{0.04}$ & 0.18$^{0.03}$ / 0.23$^{0.05}$ & 0.60$^{0.05}$ / 0.69$^{0.08}$ & 0.64$^{0.07}$ / 0.66$^{0.08}$ & 0.48$^{0.00}$ / 0.48$^{0.00}$ & 0.16$^{0.02}$ / 0.25$^{0.04}$ \\
% De-13 & 0.21$^{0.03}$ / 0.28$^{0.04}$ & 0.27$^{0.07}$ / 0.34$^{0.03}$ & 0.11$^{0.02}$ / 0.15$^{0.02}$ & 0.52$^{0.08}$ / 0.62$^{0.09}$ & 0.28$^{0.07}$ / 0.38$^{0.05}$ & 0.18$^{0.04}$ / 0.23$^{0.03}$ & 0.61$^{0.06}$ / 0.67$^{0.07}$ & 0.64$^{0.08}$ / 0.67$^{0.07}$ & 0.48$^{0.00}$ / 0.48$^{0.01}$ & 0.16$^{0.02}$ / 0.23$^{0.03}$ \\
% De-14 & 0.21$^{0.03}$ / 0.24$^{0.04}$ & 0.27$^{0.06}$ / 0.35$^{0.02}$ & 0.11$^{0.02}$ / 0.15$^{0.01}$ & 0.53$^{0.09}$ / 0.62$^{0.04}$ & 0.28$^{0.08}$ / 0.39$^{0.08}$ & 0.16$^{0.02}$ / 0.24$^{0.06}$ & 0.61$^{0.06}$ / 0.67$^{0.08}$ & 0.64$^{0.07}$ / 0.67$^{0.10}$ & 0.48$^{0.00}$ / 0.48$^{0.00}$ & 0.17$^{0.02}$ / 0.26$^{0.05}$ \\
% De-15 & 0.21$^{0.03}$ / 0.26$^{0.04}$ & 0.26$^{0.06}$ / 0.34$^{0.04}$ & 0.11$^{0.02}$ / 0.15$^{0.02}$ & 0.53$^{0.10}$ / 0.65$^{0.07}$ & 0.29$^{0.07}$ / 0.41$^{0.08}$ & 0.16$^{0.04}$ / 0.25$^{0.04}$ & 0.60$^{0.07}$ / 0.70$^{0.09}$ & 0.64$^{0.07}$ / 0.65$^{0.08}$ & 0.48$^{0.00}$ / 0.48$^{0.00}$ & 0.17$^{0.03}$ / 0.25$^{0.04}$ \\
% De-16 & 0.21$^{0.03}$ / 0.26$^{0.05}$ & 0.28$^{0.06}$ / 0.31$^{0.03}$ & 0.10$^{0.02}$ / 0.16$^{0.02}$ & 0.52$^{0.10}$ / 0.62$^{0.06}$ & 0.30$^{0.07}$ / 0.36$^{0.06}$ & 0.16$^{0.04}$ / 0.24$^{0.05}$ & 0.60$^{0.06}$ / 0.69$^{0.08}$ & 0.64$^{0.08}$ / 0.68$^{0.07}$ & 0.48$^{0.00}$ / 0.48$^{0.00}$ & 0.17$^{0.02}$ / 0.23$^{0.03}$ \\
% De-17 & 0.21$^{0.03}$ / 0.26$^{0.04}$ & 0.26$^{0.06}$ / 0.34$^{0.04}$ & 0.10$^{0.02}$ / 0.14$^{0.01}$ & 0.51$^{0.08}$ / 0.60$^{0.06}$ & 0.29$^{0.08}$ / 0.39$^{0.07}$ & 0.16$^{0.04}$ / 0.21$^{0.04}$ & 0.61$^{0.08}$ / 0.69$^{0.09}$ & 0.64$^{0.08}$ / 0.68$^{0.09}$ & 0.48$^{0.00}$ / 0.48$^{0.00}$ & 0.17$^{0.02}$ / 0.26$^{0.06}$ \\
% De-18 & 0.21$^{0.03}$ / 0.27$^{0.05}$ & 0.26$^{0.05}$ / 0.33$^{0.04}$ & 0.11$^{0.02}$ / 0.16$^{0.01}$ & 0.51$^{0.08}$ / 0.61$^{0.07}$ & 0.30$^{0.08}$ / 0.39$^{0.08}$ & 0.17$^{0.03}$ / 0.24$^{0.06}$ & 0.61$^{0.06}$ / 0.70$^{0.08}$ & 0.63$^{0.08}$ / 0.66$^{0.06}$ & 0.48$^{0.00}$ / 0.48$^{0.00}$ & 0.17$^{0.02}$ / 0.25$^{0.04}$ \\
% De-19 & 0.21$^{0.03}$ / 0.25$^{0.02}$ & 0.26$^{0.05}$ / 0.33$^{0.03}$ & 0.11$^{0.02}$ / 0.14$^{0.01}$ & 0.50$^{0.06}$ / 0.62$^{0.05}$ & 0.30$^{0.08}$ / 0.40$^{0.07}$ & 0.17$^{0.05}$ / 0.22$^{0.06}$ & 0.62$^{0.06}$ / 0.68$^{0.08}$ & 0.64$^{0.08}$ / 0.68$^{0.07}$ & 0.48$^{0.00}$ / 0.48$^{0.00}$ & 0.18$^{0.02}$ / 0.24$^{0.03}$ \\
% De-20 & 0.21$^{0.03}$ / 0.26$^{0.07}$ & 0.26$^{0.06}$ / 0.34$^{0.04}$ & 0.11$^{0.02}$ / 0.16$^{0.01}$ & 0.49$^{0.08}$ / 0.63$^{0.04}$ & 0.32$^{0.09}$ / 0.39$^{0.07}$ & 0.18$^{0.05}$ / 0.23$^{0.03}$ & 0.62$^{0.06}$ / 0.68$^{0.10}$ & 0.64$^{0.08}$ / 0.69$^{0.07}$ & 0.48$^{0.00}$ / 0.48$^{0.00}$ & 0.18$^{0.02}$ / 0.23$^{0.02}$ \\
% De-21 & 0.21$^{0.03}$ / 0.28$^{0.04}$ & 0.25$^{0.06}$ / 0.32$^{0.04}$ & 0.11$^{0.02}$ / 0.15$^{0.02}$ & 0.47$^{0.05}$ / 0.59$^{0.06}$ & 0.31$^{0.07}$ / 0.39$^{0.06}$ & 0.14$^{0.06}$ / 0.26$^{0.06}$ & 0.61$^{0.04}$ / 0.69$^{0.09}$ & 0.64$^{0.08}$ / 0.67$^{0.08}$ & 0.48$^{0.00}$ / 0.48$^{0.00}$ & 0.17$^{0.02}$ / 0.24$^{0.02}$ \\
% De-22 & 0.21$^{0.03}$ / 0.28$^{0.05}$ & 0.26$^{0.06}$ / 0.34$^{0.03}$ & 0.11$^{0.02}$ / 0.16$^{0.02}$ & 0.46$^{0.07}$ / 0.58$^{0.06}$ & 0.28$^{0.07}$ / 0.38$^{0.05}$ & 0.15$^{0.06}$ / 0.25$^{0.06}$ & 0.61$^{0.05}$ / 0.69$^{0.08}$ & 0.63$^{0.07}$ / 0.70$^{0.07}$ & 0.48$^{0.00}$ / 0.48$^{0.00}$ & 0.17$^{0.03}$ / 0.25$^{0.05}$ \\
% De-23 & 0.21$^{0.03}$ / 0.26$^{0.06}$ & 0.27$^{0.06}$ / 0.33$^{0.03}$ & 0.11$^{0.02}$ / 0.16$^{0.01}$ & 0.46$^{0.07}$ / 0.60$^{0.09}$ & 0.29$^{0.08}$ / 0.39$^{0.05}$ & 0.15$^{0.06}$ / 0.24$^{0.06}$ & 0.61$^{0.03}$ / 0.68$^{0.08}$ & 0.64$^{0.07}$ / 0.68$^{0.06}$ & 0.48$^{0.00}$ / 0.48$^{0.00}$ & 0.17$^{0.02}$ / 0.26$^{0.06}$ \\
% De-24 & 0.21$^{0.03}$ / 0.28$^{0.10}$ & 0.27$^{0.06}$ / 0.33$^{0.03}$ & 0.12$^{0.03}$ / 0.15$^{0.03}$ & 0.45$^{0.07}$ / 0.61$^{0.05}$ & 0.29$^{0.07}$ / 0.36$^{0.05}$ & 0.17$^{0.05}$ / 0.22$^{0.05}$ & 0.61$^{0.04}$ / 0.70$^{0.05}$ & 0.64$^{0.08}$ / 0.67$^{0.07}$ & 0.48$^{0.00}$ / 0.48$^{0.00}$ & 0.17$^{0.03}$ / 0.25$^{0.05}$ \\
% De-25 & 0.21$^{0.03}$ / 0.26$^{0.06}$ & 0.26$^{0.05}$ / 0.34$^{0.02}$ & 0.11$^{0.02}$ / 0.14$^{0.02}$ & 0.55$^{0.07}$ / 0.63$^{0.07}$ & 0.29$^{0.08}$ / 0.36$^{0.06}$ & 0.16$^{0.03}$ / 0.22$^{0.05}$ & 0.61$^{0.06}$ / 0.71$^{0.07}$ & 0.64$^{0.07}$ / 0.67$^{0.08}$ & 0.48$^{0.00}$ / 0.48$^{0.00}$ & 0.17$^{0.02}$ / 0.21$^{0.02}$ \\
% \bottomrule
% \end{tabular}
% }
% \caption{Seamless-Large}
% \end{table*}
% seamless-m4t-v2-large-dnn-results
\begin{table*}[ht]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lcccccccccc}
\toprule
\textbf{Layer} & \textbf{Accent} & \textbf{DialAct} & \textbf{Emotion} & \textbf{EnvSound} & \textbf{Distance} & \textbf{Intent} & \textbf{MSpeaker} & \textbf{Sarcasm} & \textbf{Spoof} & \textbf{Stress} \\
\midrule
En-0 & 69.1$^{10.6}$ / 74.4$^{7.1}$ & 25.0$^{6.3}$ / 35.4$^{6.8}$ & 14.2$^{4.4}$ / 15.3$^{2.3}$ & 18.2$^{3.2}$ / 37.0$^{6.0}$ & 28.9$^{3.4}$ / 45.7$^{7.1}$ & 19.9$^{6.5}$ / 21.7$^{6.2}$ & 45.3$^{7.1}$ / 65.4$^{6.6}$ & 50.5$^{6.3}$ / 64.1$^{5.1}$ & 47.6$^{0.3}$ / 68.5$^{10.7}$ & 26.3$^{8.1}$ / 22.3$^{6.1}$ \\
En-1 & 56.0$^{5.7}$ / 72.9$^{4.8}$ & 22.7$^{5.3}$ / 34.7$^{4.9}$ & 10.6$^{1.8}$ / 12.9$^{2.7}$ & 51.9$^{3.1}$ / 71.3$^{5.7}$ & 21.3$^{5.6}$ / 30.7$^{3.2}$ & 19.4$^{2.1}$ / 26.9$^{7.2}$ & 73.4$^{9.9}$ / 91.9$^{7.5}$ & 53.9$^{3.3}$ / 68.2$^{7.4}$ & 60.9$^{11.2}$ / 76.0$^{17.5}$ & 24.8$^{6.2}$ / 25.1$^{3.4}$ \\
En-2 & 36.1$^{7.5}$ / 52.1$^{7.0}$ & 24.2$^{4.6}$ / 38.0$^{7.6}$ & 10.5$^{1.9}$ / 12.4$^{2.1}$ & 54.2$^{3.9}$ / 74.1$^{5.8}$ & 21.4$^{3.3}$ / 28.5$^{2.9}$ & 18.2$^{3.9}$ / 28.1$^{5.6}$ & 74.6$^{10.9}$ / 83.6$^{15.1}$ & 60.4$^{5.0}$ / 73.7$^{5.6}$ & 51.6$^{8.2}$ / 72.0$^{15.3}$ & 21.9$^{5.0}$ / 26.0$^{7.3}$ \\
En-3 & 29.5$^{3.5}$ / 45.6$^{11.6}$ & 21.7$^{4.7}$ / 36.2$^{2.3}$ & 10.5$^{1.9}$ / 14.7$^{2.7}$ & 57.0$^{5.6}$ / 75.6$^{6.0}$ & 22.7$^{5.0}$ / 30.3$^{2.7}$ & 23.1$^{3.9}$ / 29.8$^{3.4}$ & 70.6$^{11.4}$ / 80.5$^{14.1}$ & 58.7$^{3.7}$ / 71.1$^{6.8}$ & 47.4$^{0.6}$ / 74.6$^{10.2}$ & 20.3$^{5.3}$ / 26.4$^{3.0}$ \\
En-4 & 28.9$^{5.3}$ / 35.2$^{6.7}$ & 22.7$^{10.5}$ / 32.7$^{5.1}$ & 10.5$^{1.9}$ / 14.6$^{2.0}$ & 56.4$^{6.8}$ / 73.9$^{5.4}$ & 20.5$^{4.2}$ / 30.2$^{2.8}$ & 26.7$^{5.8}$ / 33.0$^{6.3}$ & 71.8$^{7.4}$ / 80.4$^{11.6}$ & 60.4$^{8.0}$ / 63.4$^{12.6}$ & 47.5$^{0.3}$ / 68.0$^{10.3}$ & 24.3$^{3.4}$ / 23.8$^{4.2}$ \\
En-5 & 24.1$^{5.4}$ / 36.3$^{5.7}$ & 27.9$^{8.5}$ / 38.1$^{12.3}$ & 9.7$^{1.8}$ / 14.8$^{4.6}$ & 53.1$^{7.8}$ / 72.9$^{6.2}$ & 19.3$^{3.4}$ / 35.1$^{3.2}$ & 25.9$^{6.0}$ / 32.7$^{3.9}$ & 73.5$^{9.5}$ / 80.1$^{10.6}$ & 64.0$^{6.8}$ / 67.0$^{7.8}$ & 46.8$^{0.5}$ / 51.1$^{6.4}$ & 14.5$^{4.6}$ / 23.7$^{4.1}$ \\
En-6 & 23.5$^{3.3}$ / 41.8$^{7.4}$ & 21.4$^{5.1}$ / 32.9$^{9.5}$ & 10.4$^{1.8}$ / 12.6$^{3.6}$ & 54.6$^{10.5}$ / 72.3$^{4.6}$ & 19.3$^{3.4}$ / 34.6$^{3.5}$ & 23.0$^{3.9}$ / 32.0$^{5.6}$ & 75.4$^{11.2}$ / 78.9$^{11.6}$ & 65.9$^{5.3}$ / 65.6$^{7.6}$ & 30.8$^{4.4}$ / 47.6$^{0.5}$ & 17.8$^{3.3}$ / 23.1$^{4.2}$ \\
En-7 & 23.4$^{6.6}$ / 39.0$^{5.0}$ & 21.5$^{7.3}$ / 36.4$^{7.6}$ & 10.5$^{2.1}$ / 13.4$^{3.2}$ & 50.3$^{9.6}$ / 70.9$^{3.5}$ & 19.0$^{4.0}$ / 33.7$^{2.7}$ & 25.1$^{6.9}$ / 34.0$^{8.0}$ & 68.5$^{7.0}$ / 76.2$^{6.7}$ & 62.3$^{9.0}$ / 66.0$^{9.5}$ & 47.4$^{0.4}$ / 47.8$^{0.3}$ & 19.9$^{2.4}$ / 23.4$^{3.8}$ \\
En-8 & 18.2$^{7.6}$ / 26.8$^{5.5}$ & 24.3$^{8.2}$ / 32.1$^{8.2}$ & 10.5$^{1.9}$ / 12.2$^{2.7}$ & 53.2$^{5.9}$ / 72.1$^{8.2}$ & 18.4$^{2.4}$ / 40.6$^{3.7}$ & 22.8$^{4.5}$ / 34.5$^{6.7}$ & 63.8$^{6.6}$ / 77.9$^{5.1}$ & 61.8$^{8.8}$ / 64.6$^{8.5}$ & 47.8$^{0.3}$ / 47.8$^{0.3}$ & 19.8$^{5.6}$ / 24.1$^{5.8}$ \\
En-9 & 9.2$^{3.2}$ / 12.4$^{2.4}$ & 19.1$^{2.5}$ / 35.8$^{7.2}$ & 10.5$^{1.9}$ / 13.3$^{2.7}$ & 53.4$^{6.8}$ / 68.5$^{7.0}$ & 20.4$^{3.7}$ / 29.8$^{4.2}$ & 20.6$^{2.8}$ / 33.1$^{3.0}$ & 62.1$^{4.4}$ / 75.8$^{6.2}$ & 64.7$^{5.5}$ / 64.2$^{15.0}$ & 47.4$^{0.6}$ / 47.8$^{0.3}$ & 15.7$^{4.6}$ / 25.3$^{4.1}$ \\
En-10 & 14.2$^{4.2}$ / 21.1$^{3.2}$ & 33.8$^{7.4}$ / 39.2$^{5.7}$ & 10.6$^{1.8}$ / 13.5$^{1.2}$ & 54.4$^{10.4}$ / 68.6$^{7.6}$ & 21.4$^{3.3}$ / 29.5$^{4.1}$ & 24.7$^{3.3}$ / 34.3$^{8.4}$ & 65.4$^{8.1}$ / 74.8$^{5.5}$ & 66.9$^{11.5}$ / 66.3$^{7.3}$ & 47.6$^{0.3}$ / 47.8$^{0.3}$ & 17.9$^{3.5}$ / 24.1$^{4.1}$ \\
En-11 & 10.9$^{3.1}$ / 14.6$^{2.2}$ & 24.5$^{6.1}$ / 34.4$^{5.5}$ & 9.8$^{2.1}$ / 12.3$^{2.0}$ & 55.2$^{10.7}$ / 66.1$^{10.0}$ & 21.3$^{3.3}$ / 28.9$^{4.0}$ & 26.6$^{5.6}$ / 32.2$^{7.1}$ & 66.8$^{6.4}$ / 71.2$^{5.9}$ & 60.4$^{11.6}$ / 64.5$^{12.3}$ & 47.6$^{0.3}$ / 47.8$^{0.3}$ & 16.4$^{2.7}$ / 25.7$^{5.9}$ \\
En-12 & 21.3$^{2.8}$ / 18.6$^{3.5}$ & 23.8$^{9.0}$ / 36.9$^{8.6}$ & 10.5$^{1.9}$ / 14.5$^{2.1}$ & 57.9$^{11.6}$ / 67.3$^{5.3}$ & 19.3$^{3.4}$ / 34.9$^{3.2}$ & 25.0$^{7.1}$ / 34.4$^{6.8}$ & 68.3$^{4.6}$ / 72.9$^{5.8}$ & 66.8$^{8.3}$ / 63.3$^{10.6}$ & 47.5$^{0.5}$ / 47.8$^{0.3}$ & 22.1$^{6.4}$ / 25.4$^{5.1}$ \\
En-13 & 20.8$^{2.8}$ / 18.3$^{2.4}$ & 23.2$^{5.0}$ / 33.1$^{6.1}$ & 9.8$^{1.9}$ / 12.5$^{1.9}$ & 54.3$^{8.6}$ / 66.8$^{6.8}$ & 19.3$^{3.4}$ / 39.2$^{2.5}$ & 22.2$^{5.1}$ / 33.3$^{5.9}$ & 63.2$^{3.8}$ / 73.9$^{3.4}$ & 61.9$^{3.9}$ / 64.7$^{9.1}$ & 47.8$^{0.3}$ / 47.8$^{0.3}$ & 20.5$^{6.7}$ / 23.5$^{5.1}$ \\
En-14 & 20.8$^{2.8}$ / 18.4$^{2.2}$ & 23.1$^{4.0}$ / 29.9$^{4.1}$ & 9.8$^{1.9}$ / 15.5$^{2.7}$ & 52.6$^{9.3}$ / 68.5$^{6.5}$ & 22.2$^{6.1}$ / 41.5$^{4.3}$ & 26.9$^{2.7}$ / 29.7$^{7.8}$ & 63.8$^{4.0}$ / 70.3$^{4.3}$ & 62.5$^{9.7}$ / 62.7$^{13.0}$ & 47.5$^{0.5}$ / 47.8$^{0.3}$ & 17.6$^{5.0}$ / 28.1$^{6.4}$ \\
En-15 & 20.8$^{2.7}$ / 20.7$^{2.6}$ & 22.6$^{3.4}$ / 32.6$^{4.4}$ & 10.5$^{1.9}$ / 13.9$^{1.5}$ & 55.8$^{8.9}$ / 65.9$^{6.0}$ & 19.5$^{3.9}$ / 39.6$^{4.1}$ & 28.2$^{5.5}$ / 30.5$^{6.2}$ & 57.9$^{8.1}$ / 72.9$^{6.2}$ & 63.9$^{3.0}$ / 61.3$^{12.8}$ & 47.2$^{1.4}$ / 47.8$^{0.3}$ & 17.3$^{3.8}$ / 24.5$^{3.1}$ \\
En-16 & 20.8$^{2.7}$ / 21.0$^{3.5}$ & 21.6$^{2.6}$ / 31.8$^{3.0}$ & 10.5$^{1.9}$ / 14.2$^{1.7}$ & 50.7$^{8.6}$ / 68.2$^{7.6}$ & 20.0$^{4.0}$ / 36.1$^{3.9}$ & 25.0$^{3.4}$ / 32.8$^{6.5}$ & 60.8$^{7.5}$ / 71.3$^{4.7}$ & 60.7$^{7.6}$ / 60.7$^{15.6}$ & 47.2$^{0.7}$ / 47.8$^{0.3}$ & 18.9$^{4.4}$ / 24.6$^{3.8}$ \\
En-17 & 20.9$^{2.8}$ / 20.1$^{2.7}$ & 24.3$^{3.1}$ / 31.1$^{3.7}$ & 10.5$^{1.9}$ / 13.2$^{2.1}$ & 53.4$^{7.1}$ / 65.4$^{8.0}$ & 19.0$^{5.3}$ / 36.8$^{5.0}$ & 25.2$^{8.1}$ / 34.5$^{6.8}$ & 58.9$^{7.7}$ / 70.8$^{6.0}$ & 64.1$^{10.9}$ / 64.0$^{10.9}$ & 47.6$^{0.3}$ / 47.8$^{0.3}$ & 16.9$^{1.5}$ / 24.1$^{3.8}$ \\
En-18 & 20.9$^{2.8}$ / 16.1$^{1.9}$ & 24.6$^{3.1}$ / 32.5$^{1.4}$ & 10.5$^{1.9}$ / 14.5$^{3.1}$ & 57.9$^{9.1}$ / 66.5$^{8.3}$ & 19.0$^{5.3}$ / 37.5$^{6.9}$ & 25.8$^{6.3}$ / 36.7$^{6.8}$ & 58.1$^{8.5}$ / 73.3$^{5.8}$ & 62.5$^{9.4}$ / 64.3$^{9.5}$ & 47.8$^{0.3}$ / 47.8$^{0.3}$ & 17.5$^{3.0}$ / 26.2$^{3.6}$ \\
En-19 & 21.0$^{2.7}$ / 17.9$^{3.5}$ & 20.1$^{3.2}$ / 30.4$^{1.5}$ & 9.9$^{2.1}$ / 16.2$^{4.3}$ & 53.5$^{7.8}$ / 61.4$^{9.2}$ & 17.8$^{4.6}$ / 39.6$^{4.3}$ & 24.4$^{6.5}$ / 33.1$^{8.3}$ & 62.0$^{7.2}$ / 70.6$^{4.7}$ & 64.7$^{7.8}$ / 66.4$^{8.4}$ & 47.6$^{0.3}$ / 51.1$^{6.4}$ & 15.4$^{4.1}$ / 25.3$^{3.4}$ \\
En-20 & 21.0$^{3.0}$ / 17.8$^{2.8}$ & 17.9$^{3.1}$ / 31.3$^{2.7}$ & 9.8$^{1.9}$ / 13.0$^{2.7}$ & 56.7$^{7.6}$ / 64.3$^{12.1}$ & 21.6$^{2.6}$ / 42.4$^{4.8}$ & 25.7$^{6.2}$ / 33.2$^{6.3}$ & 60.7$^{9.5}$ / 73.3$^{6.0}$ & 54.9$^{9.5}$ / 61.4$^{16.1}$ & 52.8$^{10.5}$ / 47.8$^{0.3}$ & 16.4$^{2.8}$ / 25.0$^{3.0}$ \\
En-21 & 20.9$^{2.8}$ / 20.1$^{3.1}$ & 21.8$^{1.1}$ / 31.7$^{1.9}$ & 9.7$^{1.9}$ / 14.4$^{3.2}$ & 56.1$^{5.9}$ / 63.0$^{8.2}$ & 23.4$^{3.1}$ / 38.6$^{7.5}$ & 21.4$^{7.7}$ / 34.0$^{6.7}$ & 60.1$^{4.9}$ / 70.4$^{6.7}$ & 62.2$^{11.3}$ / 64.9$^{11.3}$ & 47.8$^{0.3}$ / 47.8$^{0.3}$ & 17.0$^{1.6}$ / 23.9$^{2.7}$ \\
En-22 & 21.2$^{2.7}$ / 19.2$^{4.3}$ & 22.0$^{2.4}$ / 31.8$^{4.3}$ & 10.6$^{2.0}$ / 13.1$^{2.8}$ & 56.2$^{9.6}$ / 65.0$^{10.0}$ & 19.8$^{5.5}$ / 37.4$^{6.5}$ & 24.5$^{4.8}$ / 34.2$^{9.2}$ & 62.0$^{6.2}$ / 71.0$^{7.3}$ & 60.5$^{11.0}$ / 63.0$^{15.3}$ & 47.6$^{0.3}$ / 47.8$^{0.3}$ & 17.1$^{2.5}$ / 23.7$^{2.8}$ \\
En-23 & 20.3$^{3.4}$ / 26.3$^{2.6}$ & 25.7$^{2.8}$ / 32.7$^{2.4}$ & 10.5$^{1.9}$ / 15.2$^{2.5}$ & 55.0$^{11.8}$ / 63.4$^{9.9}$ & 22.2$^{3.8}$ / 38.3$^{4.6}$ & 13.9$^{1.9}$ / 20.0$^{5.7}$ & 60.6$^{6.7}$ / 69.0$^{6.2}$ & 61.3$^{4.9}$ / 68.1$^{6.8}$ & 47.6$^{0.5}$ / 47.8$^{0.3}$ & 16.7$^{2.6}$ / 24.2$^{2.2}$ \\
En-24 & 20.3$^{3.5}$ / 27.3$^{3.6}$ & 23.5$^{3.0}$ / 31.9$^{5.0}$ & 12.9$^{3.6}$ / 18.4$^{2.6}$ & 56.5$^{13.3}$ / 61.8$^{9.6}$ & 23.2$^{3.1}$ / 34.8$^{2.3}$ & 9.2$^{0.8}$ / 20.0$^{1.9}$ & 59.5$^{6.0}$ / 68.0$^{8.6}$ & 62.2$^{12.4}$ / 61.7$^{14.0}$ & 46.5$^{0.8}$ / 47.8$^{0.3}$ & 17.1$^{1.7}$ / 23.9$^{4.3}$ \\
En-25 & 57.4$^{9.3}$ / 71.7$^{2.4}$ & 20.6$^{4.4}$ / 31.6$^{3.4}$ & 14.2$^{4.4}$ / 16.5$^{3.9}$ & 55.9$^{6.5}$ / 72.5$^{6.6}$ & 30.9$^{6.5}$ / 46.3$^{6.3}$ & 20.0$^{6.1}$ / 21.6$^{5.7}$ & 70.2$^{10.2}$ / 77.8$^{10.0}$ & 51.6$^{5.9}$ / 66.2$^{7.2}$ & 51.8$^{8.1}$ / 72.0$^{15.3}$ & 19.5$^{4.8}$ / 22.7$^{4.1}$ \\
De-0 & 1.6$^{0.0}$ / 6.5$^{0.1}$ & 4.3$^{0.4}$ / 15.9$^{0.3}$ & 9.6$^{0.9}$ / 9.6$^{0.9}$ & 2.1$^{0.2}$ / 2.2$^{0.0}$ & 17.1$^{0.4}$ / 17.3$^{0.0}$ & 6.4$^{2.1}$ / 7.5$^{0.2}$ & 32.9$^{0.5}$ / 33.8$^{0.5}$ & 31.5$^{0.6}$ / 35.1$^{0.5}$ & 7.8$^{1.0}$ / 47.8$^{0.3}$ & 11.6$^{1.1}$ / 12.0$^{1.1}$ \\
De-1 & 20.3$^{3.5}$ / 27.0$^{3.7}$ & 28.0$^{6.1}$ / 32.1$^{2.7}$ & 11.2$^{2.2}$ / 15.8$^{2.1}$ & 48.1$^{5.7}$ / 58.4$^{7.0}$ & 30.3$^{6.6}$ / 38.7$^{3.5}$ & 20.5$^{5.7}$ / 25.4$^{5.7}$ & 64.0$^{6.8}$ / 68.8$^{7.5}$ & 64.3$^{9.1}$ / 66.6$^{8.7}$ & 47.6$^{0.3}$ / 47.8$^{0.3}$ & 16.6$^{5.0}$ / 24.0$^{3.3}$ \\
De-2 & 20.4$^{3.4}$ / 23.9$^{3.8}$ & 29.5$^{6.8}$ / 33.3$^{3.1}$ & 10.4$^{2.3}$ / 16.3$^{2.1}$ & 54.5$^{7.7}$ / 61.4$^{7.0}$ & 30.0$^{6.9}$ / 39.7$^{2.7}$ & 17.6$^{5.4}$ / 23.3$^{5.4}$ & 61.5$^{5.0}$ / 67.8$^{6.1}$ & 62.3$^{7.4}$ / 68.0$^{7.4}$ & 47.6$^{0.3}$ / 47.8$^{0.3}$ & 16.3$^{3.3}$ / 24.1$^{4.5}$ \\
De-3 & 21.3$^{2.8}$ / 27.0$^{6.4}$ & 29.0$^{6.5}$ / 33.3$^{3.6}$ & 11.9$^{2.5}$ / 14.3$^{2.0}$ & 51.8$^{9.2}$ / 58.8$^{8.5}$ & 28.2$^{7.7}$ / 36.6$^{5.7}$ & 19.0$^{7.4}$ / 22.8$^{2.7}$ & 62.1$^{5.2}$ / 66.6$^{6.7}$ & 62.2$^{7.4}$ / 65.1$^{6.9}$ & 47.6$^{0.3}$ / 47.8$^{0.3}$ & 15.2$^{2.2}$ / 25.6$^{4.6}$ \\
De-4 & 20.9$^{2.8}$ / 26.9$^{2.6}$ & 28.8$^{7.5}$ / 33.4$^{3.0}$ & 10.5$^{2.5}$ / 16.4$^{2.2}$ & 53.2$^{6.4}$ / 62.7$^{8.3}$ & 26.5$^{6.1}$ / 38.6$^{6.6}$ & 19.5$^{5.0}$ / 22.4$^{4.1}$ & 63.5$^{5.5}$ / 66.9$^{7.0}$ & 62.3$^{6.8}$ / 65.7$^{8.3}$ & 47.6$^{0.3}$ / 47.8$^{0.3}$ & 16.8$^{2.7}$ / 22.3$^{2.1}$ \\
De-5 & 20.9$^{2.8}$ / 25.1$^{4.6}$ & 28.2$^{7.0}$ / 34.9$^{0.9}$ & 10.6$^{2.4}$ / 17.1$^{1.7}$ & 52.9$^{7.2}$ / 61.2$^{5.2}$ & 30.4$^{5.5}$ / 36.5$^{6.0}$ & 18.8$^{8.2}$ / 25.8$^{3.0}$ & 65.2$^{4.3}$ / 67.8$^{7.6}$ & 62.9$^{7.6}$ / 67.4$^{6.9}$ & 47.6$^{0.3}$ / 47.8$^{0.3}$ & 16.2$^{2.8}$ / 24.4$^{3.2}$ \\
De-6 & 20.9$^{2.8}$ / 26.7$^{6.7}$ & 28.0$^{7.4}$ / 33.9$^{2.3}$ & 10.6$^{2.1}$ / 15.7$^{2.9}$ & 52.5$^{6.3}$ / 61.8$^{10.3}$ & 29.3$^{7.6}$ / 37.9$^{5.2}$ & 18.2$^{8.1}$ / 22.4$^{6.3}$ & 62.0$^{3.7}$ / 69.2$^{7.0}$ & 62.9$^{7.6}$ / 66.7$^{7.2}$ & 47.6$^{0.3}$ / 47.8$^{0.3}$ & 16.5$^{1.8}$ / 23.6$^{3.5}$ \\
De-7 & 20.9$^{2.8}$ / 24.4$^{7.4}$ & 27.4$^{7.8}$ / 33.5$^{2.6}$ & 10.6$^{2.1}$ / 14.4$^{1.5}$ & 51.9$^{8.3}$ / 59.9$^{5.3}$ & 28.3$^{6.6}$ / 39.1$^{3.9}$ & 18.6$^{9.3}$ / 23.8$^{5.2}$ & 62.6$^{4.8}$ / 67.4$^{8.6}$ & 62.9$^{7.6}$ / 67.8$^{6.9}$ & 47.6$^{0.3}$ / 47.8$^{0.3}$ & 16.4$^{2.2}$ / 23.9$^{3.8}$ \\
De-8 & 20.9$^{2.8}$ / 26.5$^{8.9}$ & 27.6$^{8.5}$ / 33.3$^{2.2}$ & 10.6$^{2.4}$ / 17.7$^{4.0}$ & 51.7$^{11.2}$ / 63.4$^{6.2}$ & 28.0$^{7.3}$ / 39.1$^{7.2}$ & 18.4$^{7.6}$ / 24.7$^{5.5}$ & 63.1$^{6.3}$ / 67.6$^{8.5}$ & 62.4$^{7.6}$ / 67.4$^{7.3}$ & 47.6$^{0.3}$ / 47.8$^{0.3}$ & 16.8$^{1.7}$ / 26.8$^{7.0}$ \\
De-9 & 20.9$^{2.8}$ / 26.5$^{5.3}$ & 27.0$^{7.5}$ / 36.5$^{3.6}$ & 10.6$^{2.4}$ / 15.0$^{1.1}$ & 52.9$^{8.8}$ / 65.5$^{5.7}$ & 27.3$^{6.8}$ / 39.7$^{4.9}$ & 19.7$^{8.7}$ / 22.9$^{3.5}$ & 63.0$^{4.8}$ / 67.8$^{7.2}$ & 62.4$^{7.6}$ / 67.6$^{7.4}$ & 47.6$^{0.3}$ / 47.8$^{0.3}$ & 16.3$^{1.9}$ / 24.0$^{1.8}$ \\
De-10 & 20.9$^{2.8}$ / 26.0$^{7.2}$ & 26.5$^{6.6}$ / 34.7$^{5.8}$ & 10.6$^{2.4}$ / 14.7$^{2.7}$ & 53.4$^{7.9}$ / 60.2$^{8.9}$ & 27.2$^{6.8}$ / 42.2$^{4.6}$ & 17.9$^{7.7}$ / 22.3$^{3.6}$ & 63.0$^{5.3}$ / 67.0$^{8.5}$ & 62.4$^{7.6}$ / 67.7$^{5.9}$ & 47.6$^{0.3}$ / 47.6$^{0.5}$ & 17.4$^{2.2}$ / 24.9$^{6.5}$ \\
De-11 & 20.9$^{2.8}$ / 25.3$^{5.2}$ & 28.4$^{5.9}$ / 34.2$^{3.4}$ & 10.7$^{2.4}$ / 16.0$^{2.0}$ & 54.0$^{9.0}$ / 63.2$^{10.1}$ & 29.1$^{6.0}$ / 38.9$^{5.8}$ & 19.8$^{6.7}$ / 24.6$^{4.2}$ & 62.6$^{5.9}$ / 69.0$^{7.9}$ & 62.4$^{6.4}$ / 67.5$^{7.5}$ & 47.6$^{0.3}$ / 47.6$^{0.5}$ & 16.2$^{2.5}$ / 23.9$^{1.8}$ \\
De-12 & 20.9$^{2.8}$ / 24.0$^{3.0}$ & 27.2$^{5.8}$ / 31.2$^{1.4}$ & 10.7$^{2.4}$ / 16.6$^{2.1}$ & 53.3$^{9.1}$ / 63.2$^{5.9}$ & 28.4$^{6.7}$ / 37.5$^{4.1}$ & 18.5$^{3.3}$ / 23.4$^{4.9}$ & 60.5$^{4.5}$ / 68.8$^{8.1}$ & 64.3$^{7.4}$ / 66.0$^{7.7}$ & 47.6$^{0.3}$ / 47.8$^{0.3}$ & 15.8$^{2.5}$ / 24.7$^{3.6}$ \\
De-13 & 20.9$^{2.8}$ / 28.0$^{4.2}$ & 27.2$^{7.3}$ / 34.4$^{2.6}$ & 10.5$^{2.3}$ / 15.1$^{1.9}$ & 52.4$^{8.4}$ / 62.3$^{9.0}$ & 27.5$^{6.7}$ / 38.3$^{5.2}$ & 17.6$^{3.7}$ / 23.2$^{2.7}$ & 61.5$^{5.9}$ / 67.3$^{6.9}$ & 64.2$^{7.9}$ / 67.1$^{7.5}$ & 47.6$^{0.3}$ / 47.6$^{0.5}$ & 16.1$^{2.0}$ / 23.1$^{2.7}$ \\
De-14 & 20.9$^{2.8}$ / 23.6$^{3.9}$ & 26.5$^{6.0}$ / 34.9$^{2.3}$ & 10.5$^{2.3}$ / 14.9$^{1.0}$ & 53.0$^{9.0}$ / 62.1$^{4.3}$ & 28.0$^{7.6}$ / 38.5$^{7.5}$ & 16.4$^{2.3}$ / 23.8$^{6.4}$ & 60.5$^{6.5}$ / 66.6$^{8.1}$ & 63.7$^{7.3}$ / 67.0$^{9.6}$ & 47.6$^{0.3}$ / 47.8$^{0.3}$ & 16.6$^{2.4}$ / 25.9$^{5.3}$ \\
De-15 & 20.9$^{2.8}$ / 25.8$^{4.1}$ & 26.1$^{6.0}$ / 34.1$^{3.6}$ & 10.5$^{2.3}$ / 15.0$^{2.1}$ & 52.7$^{10.2}$ / 64.7$^{7.1}$ & 29.0$^{6.8}$ / 40.6$^{7.5}$ & 15.8$^{3.9}$ / 25.3$^{3.7}$ & 59.6$^{6.9}$ / 70.2$^{9.2}$ & 63.7$^{7.3}$ / 65.3$^{7.7}$ & 47.6$^{0.3}$ / 47.8$^{0.3}$ & 16.8$^{2.6}$ / 25.4$^{4.4}$ \\
De-16 & 20.9$^{2.8}$ / 25.5$^{4.7}$ & 27.6$^{6.2}$ / 31.5$^{3.4}$ & 10.5$^{2.3}$ / 15.8$^{1.6}$ & 52.1$^{10.3}$ / 61.9$^{6.1}$ & 29.7$^{7.4}$ / 36.4$^{6.2}$ & 16.1$^{3.7}$ / 23.9$^{5.4}$ & 60.5$^{5.9}$ / 68.6$^{8.1}$ & 63.8$^{7.9}$ / 67.8$^{7.0}$ & 47.6$^{0.3}$ / 47.8$^{0.3}$ & 16.7$^{2.2}$ / 23.2$^{3.2}$ \\
De-17 & 21.3$^{2.8}$ / 26.2$^{3.6}$ & 26.1$^{5.8}$ / 34.4$^{3.9}$ & 9.8$^{2.2}$ / 13.7$^{1.3}$ & 51.4$^{7.6}$ / 59.9$^{6.1}$ & 29.1$^{7.8}$ / 38.6$^{6.5}$ & 16.0$^{3.7}$ / 21.3$^{3.6}$ & 60.6$^{7.7}$ / 68.8$^{9.4}$ & 63.8$^{7.9}$ / 67.8$^{8.6}$ & 47.6$^{0.3}$ / 47.8$^{0.3}$ & 17.2$^{2.3}$ / 25.8$^{5.7}$ \\
De-18 & 20.9$^{2.8}$ / 26.6$^{4.7}$ & 26.0$^{5.3}$ / 33.4$^{3.5}$ & 11.3$^{2.0}$ / 16.3$^{1.2}$ & 51.5$^{8.0}$ / 61.4$^{7.4}$ & 29.9$^{7.5}$ / 39.0$^{8.2}$ & 16.9$^{3.2}$ / 24.2$^{5.6}$ & 60.7$^{5.9}$ / 70.4$^{7.8}$ & 63.2$^{7.8}$ / 66.4$^{6.4}$ & 47.6$^{0.3}$ / 47.8$^{0.3}$ & 17.2$^{2.2}$ / 24.9$^{3.8}$ \\
De-19 & 20.9$^{2.8}$ / 25.0$^{2.1}$ & 25.8$^{5.3}$ / 32.8$^{3.2}$ & 11.3$^{2.0}$ / 13.5$^{1.2}$ & 49.9$^{6.2}$ / 62.3$^{4.9}$ & 29.6$^{7.6}$ / 39.7$^{6.9}$ & 17.0$^{4.5}$ / 22.4$^{6.0}$ & 61.7$^{6.1}$ / 67.8$^{7.8}$ & 63.8$^{8.1}$ / 68.4$^{7.1}$ & 47.6$^{0.3}$ / 47.8$^{0.3}$ & 17.6$^{2.3}$ / 23.7$^{2.7}$ \\
De-20 & 21.3$^{2.8}$ / 25.5$^{6.6}$ & 25.9$^{5.8}$ / 33.5$^{4.0}$ & 11.3$^{2.0}$ / 15.6$^{1.0}$ & 49.2$^{7.9}$ / 63.2$^{4.1}$ & 31.6$^{8.6}$ / 39.0$^{7.3}$ & 18.5$^{4.5}$ / 23.2$^{3.3}$ & 62.1$^{5.7}$ / 68.3$^{10.1}$ & 64.3$^{7.6}$ / 69.2$^{6.9}$ & 47.6$^{0.3}$ / 47.8$^{0.3}$ & 17.7$^{2.3}$ / 23.2$^{1.8}$ \\
De-21 & 21.3$^{2.8}$ / 28.2$^{4.2}$ & 25.1$^{6.1}$ / 32.4$^{3.6}$ & 11.2$^{2.2}$ / 15.4$^{2.0}$ & 46.9$^{4.6}$ / 58.8$^{5.8}$ & 30.6$^{7.1}$ / 39.5$^{5.8}$ & 14.0$^{6.3}$ / 25.8$^{6.2}$ & 60.6$^{4.3}$ / 69.2$^{8.6}$ & 64.3$^{7.6}$ / 66.9$^{8.2}$ & 47.6$^{0.3}$ / 47.8$^{0.3}$ & 17.4$^{2.3}$ / 24.5$^{2.0}$ \\
De-22 & 21.3$^{2.8}$ / 27.7$^{5.5}$ & 26.0$^{6.4}$ / 33.9$^{2.7}$ & 11.2$^{2.2}$ / 16.1$^{2.3}$ & 46.1$^{7.1}$ / 58.2$^{5.6}$ & 28.3$^{7.2}$ / 38.5$^{4.7}$ & 15.3$^{5.9}$ / 25.2$^{5.9}$ & 61.1$^{5.2}$ / 69.0$^{7.5}$ & 62.9$^{7.2}$ / 69.5$^{7.1}$ & 47.6$^{0.3}$ / 47.8$^{0.3}$ & 17.1$^{2.7}$ / 25.2$^{5.3}$ \\
De-23 & 21.3$^{2.8}$ / 26.1$^{5.9}$ & 26.5$^{5.9}$ / 33.2$^{2.6}$ & 11.2$^{2.2}$ / 15.8$^{1.1}$ & 46.0$^{7.5}$ / 59.8$^{8.5}$ & 28.7$^{7.7}$ / 38.7$^{4.8}$ & 14.9$^{5.9}$ / 24.5$^{5.8}$ & 61.0$^{3.4}$ / 67.8$^{8.5}$ & 63.8$^{7.0}$ / 67.8$^{6.4}$ & 47.6$^{0.3}$ / 47.8$^{0.3}$ & 17.4$^{2.3}$ / 25.9$^{5.6}$ \\
De-24 & 21.3$^{2.8}$ / 27.6$^{9.7}$ & 26.7$^{6.3}$ / 32.9$^{3.5}$ & 11.8$^{2.7}$ / 14.8$^{2.7}$ & 44.9$^{6.6}$ / 60.5$^{5.3}$ & 28.5$^{6.9}$ / 35.8$^{4.9}$ & 17.2$^{5.1}$ / 22.5$^{5.1}$ & 61.0$^{3.9}$ / 69.9$^{5.2}$ & 64.3$^{8.4}$ / 67.3$^{7.1}$ & 47.6$^{0.3}$ / 47.8$^{0.3}$ & 17.1$^{2.7}$ / 24.7$^{5.4}$ \\
De-25 & 20.9$^{2.8}$ / 25.9$^{5.7}$ & 26.4$^{5.2}$ / 34.5$^{2.2}$ & 10.6$^{2.5}$ / 14.4$^{2.0}$ & 54.5$^{6.6}$ / 62.6$^{6.5}$ & 29.2$^{7.9}$ / 35.9$^{6.4}$ & 16.2$^{3.4}$ / 22.4$^{4.5}$ & 61.1$^{6.4}$ / 70.6$^{7.3}$ & 63.8$^{7.0}$ / 67.1$^{7.8}$ & 47.6$^{0.3}$ / 47.8$^{0.3}$ & 17.0$^{2.1}$ / 21.3$^{2.5}$ \\
\bottomrule
\end{tabular}
}
\caption{Seamless-Large}
\end{table*}

% Wav2Vec2

% \begin{table*}[ht]
% \centering
% \resizebox{\textwidth}{!}{%
% \begin{tabular}{lcccccccccc}
% \toprule
% \textbf{Layer} & \textbf{Accent} & \textbf{DialAct} & \textbf{Emotion} & \textbf{EnvSound} & \textbf{Distance} & \textbf{Intent} & \textbf{MSpeaker} & \textbf{Sarcasm} & \textbf{Spoof} & \textbf{Stress} \\
% \midrule
% En-0 & 0.61$^{0.04}$ / 0.88$^{0.06}$ & 0.24$^{0.10}$ / 0.38$^{0.04}$ & 0.17$^{0.04}$ / 0.23$^{0.04}$ & 0.54$^{0.10}$ / 0.71$^{0.07}$ & 0.78$^{0.07}$ / 0.86$^{0.03}$ & 0.23$^{0.09}$ / 0.33$^{0.05}$ & 0.72$^{0.08}$ / 0.92$^{0.07}$ & 0.63$^{0.05}$ / 0.73$^{0.06}$ & 0.63$^{0.13}$ / 0.78$^{0.16}$ & 0.16$^{0.05}$ / 0.20$^{0.04}$ \\
% En-1 & 0.62$^{0.05}$ / 0.84$^{0.08}$ & 0.29$^{0.10}$ / 0.38$^{0.06}$ & 0.17$^{0.06}$ / 0.24$^{0.04}$ & 0.58$^{0.03}$ / 0.78$^{0.05}$ & 0.76$^{0.08}$ / 0.86$^{0.05}$ & 0.21$^{0.04}$ / 0.32$^{0.06}$ & 0.79$^{0.05}$ / 0.96$^{0.05}$ & 0.65$^{0.04}$ / 0.74$^{0.03}$ & 0.64$^{0.15}$ / 0.88$^{0.07}$ & 0.18$^{0.06}$ / 0.24$^{0.05}$ \\
% En-2 & 0.74$^{0.04}$ / 0.94$^{0.04}$ & 0.27$^{0.08}$ / 0.36$^{0.05}$ & 0.16$^{0.05}$ / 0.20$^{0.05}$ & 0.60$^{0.07}$ / 0.81$^{0.06}$ & 0.81$^{0.04}$ / 0.86$^{0.04}$ & 0.23$^{0.06}$ / 0.37$^{0.10}$ & 0.81$^{0.06}$ / 0.96$^{0.05}$ & 0.67$^{0.04}$ / 0.74$^{0.05}$ & 0.68$^{0.14}$ / 0.84$^{0.19}$ & 0.17$^{0.05}$ / 0.23$^{0.05}$ \\
% En-3 & 0.83$^{0.05}$ / 0.91$^{0.05}$ & 0.23$^{0.02}$ / 0.33$^{0.04}$ & 0.21$^{0.02}$ / 0.23$^{0.05}$ & 0.63$^{0.02}$ / 0.82$^{0.06}$ & 0.76$^{0.03}$ / 0.83$^{0.07}$ & 0.27$^{0.05}$ / 0.41$^{0.09}$ & 0.81$^{0.10}$ / 0.96$^{0.05}$ & 0.62$^{0.05}$ / 0.74$^{0.06}$ & 0.64$^{0.14}$ / 0.85$^{0.12}$ & 0.21$^{0.05}$ / 0.23$^{0.03}$ \\
% En-4 & 0.91$^{0.04}$ / 0.97$^{0.03}$ & 0.28$^{0.08}$ / 0.38$^{0.03}$ & 0.12$^{0.02}$ / 0.23$^{0.06}$ & 0.65$^{0.06}$ / 0.82$^{0.04}$ & 0.77$^{0.01}$ / 0.82$^{0.06}$ & 0.28$^{0.06}$ / 0.45$^{0.12}$ & 0.85$^{0.06}$ / 0.97$^{0.05}$ & 0.64$^{0.06}$ / 0.70$^{0.07}$ & 0.64$^{0.14}$ / 0.82$^{0.18}$ & 0.20$^{0.06}$ / 0.25$^{0.04}$ \\
% En-5 & 0.93$^{0.05}$ / 0.96$^{0.04}$ & 0.23$^{0.03}$ / 0.37$^{0.05}$ & 0.12$^{0.04}$ / 0.20$^{0.04}$ & 0.69$^{0.07}$ / 0.82$^{0.06}$ & 0.77$^{0.03}$ / 0.84$^{0.07}$ & 0.31$^{0.03}$ / 0.45$^{0.05}$ & 0.88$^{0.04}$ / 0.97$^{0.04}$ & 0.61$^{0.07}$ / 0.71$^{0.08}$ & 0.67$^{0.04}$ / 0.81$^{0.12}$ & 0.23$^{0.10}$ / 0.27$^{0.09}$ \\
% En-6 & 0.93$^{0.06}$ / 0.97$^{0.04}$ & 0.30$^{0.08}$ / 0.39$^{0.04}$ & 0.15$^{0.03}$ / 0.21$^{0.05}$ & 0.70$^{0.09}$ / 0.85$^{0.06}$ & 0.77$^{0.06}$ / 0.82$^{0.08}$ & 0.34$^{0.04}$ / 0.51$^{0.07}$ & 0.94$^{0.07}$ / 0.96$^{0.06}$ & 0.58$^{0.03}$ / 0.68$^{0.09}$ & 0.58$^{0.09}$ / 0.83$^{0.11}$ & 0.24$^{0.10}$ / 0.27$^{0.05}$ \\
% En-7 & 0.89$^{0.05}$ / 0.95$^{0.05}$ & 0.24$^{0.11}$ / 0.43$^{0.04}$ & 0.15$^{0.05}$ / 0.20$^{0.04}$ & 0.68$^{0.05}$ / 0.85$^{0.05}$ & 0.71$^{0.05}$ / 0.79$^{0.06}$ & 0.35$^{0.09}$ / 0.54$^{0.07}$ & 0.95$^{0.04}$ / 0.97$^{0.05}$ & 0.57$^{0.06}$ / 0.71$^{0.09}$ & 0.61$^{0.07}$ / 0.74$^{0.17}$ & 0.19$^{0.03}$ / 0.30$^{0.07}$ \\
% En-8 & 0.89$^{0.06}$ / 0.96$^{0.03}$ & 0.30$^{0.09}$ / 0.43$^{0.04}$ & 0.14$^{0.04}$ / 0.19$^{0.04}$ & 0.71$^{0.04}$ / 0.83$^{0.08}$ & 0.69$^{0.07}$ / 0.76$^{0.05}$ & 0.35$^{0.08}$ / 0.60$^{0.06}$ & 0.93$^{0.04}$ / 0.97$^{0.04}$ & 0.57$^{0.11}$ / 0.72$^{0.11}$ & 0.58$^{0.14}$ / 0.71$^{0.13}$ & 0.18$^{0.06}$ / 0.30$^{0.05}$ \\
% En-9 & 0.87$^{0.06}$ / 0.96$^{0.04}$ & 0.28$^{0.03}$ / 0.43$^{0.07}$ & 0.17$^{0.04}$ / 0.23$^{0.05}$ & 0.72$^{0.07}$ / 0.82$^{0.06}$ & 0.63$^{0.08}$ / 0.73$^{0.03}$ & 0.44$^{0.09}$ / 0.68$^{0.07}$ & 0.95$^{0.05}$ / 0.98$^{0.02}$ & 0.56$^{0.07}$ / 0.71$^{0.11}$ & 0.47$^{0.01}$ / 0.71$^{0.14}$ & 0.24$^{0.04}$ / 0.28$^{0.03}$ \\
% En-10 & 0.78$^{0.06}$ / 0.94$^{0.04}$ & 0.35$^{0.07}$ / 0.49$^{0.04}$ & 0.13$^{0.04}$ / 0.24$^{0.05}$ & 0.68$^{0.07}$ / 0.81$^{0.06}$ & 0.59$^{0.07}$ / 0.70$^{0.05}$ & 0.61$^{0.05}$ / 0.76$^{0.08}$ & 0.95$^{0.05}$ / 0.98$^{0.02}$ & 0.56$^{0.08}$ / 0.69$^{0.10}$ & 0.47$^{0.01}$ / 0.65$^{0.16}$ & 0.26$^{0.05}$ / 0.32$^{0.06}$ \\
% En-11 & 0.68$^{0.04}$ / 0.89$^{0.04}$ & 0.35$^{0.08}$ / 0.53$^{0.05}$ & 0.16$^{0.06}$ / 0.22$^{0.04}$ & 0.69$^{0.07}$ / 0.80$^{0.05}$ & 0.53$^{0.08}$ / 0.68$^{0.08}$ & 0.70$^{0.03}$ / 0.82$^{0.06}$ & 0.95$^{0.04}$ / 0.98$^{0.03}$ & 0.56$^{0.12}$ / 0.69$^{0.10}$ & 0.48$^{0.00}$ / 0.60$^{0.11}$ & 0.33$^{0.10}$ / 0.34$^{0.04}$ \\
% En-12 & 0.67$^{0.03}$ / 0.86$^{0.06}$ & 0.34$^{0.07}$ / 0.50$^{0.06}$ & 0.16$^{0.03}$ / 0.23$^{0.07}$ & 0.64$^{0.11}$ / 0.81$^{0.04}$ & 0.49$^{0.07}$ / 0.62$^{0.07}$ & 0.74$^{0.02}$ / 0.83$^{0.05}$ & 0.91$^{0.03}$ / 0.98$^{0.02}$ & 0.57$^{0.16}$ / 0.69$^{0.09}$ & 0.48$^{0.01}$ / 0.56$^{0.10}$ & 0.33$^{0.06}$ / 0.38$^{0.07}$ \\
% En-13 & 0.54$^{0.06}$ / 0.75$^{0.13}$ & 0.29$^{0.04}$ / 0.53$^{0.05}$ & 0.14$^{0.05}$ / 0.25$^{0.05}$ & 0.66$^{0.12}$ / 0.78$^{0.05}$ & 0.45$^{0.06}$ / 0.58$^{0.04}$ & 0.75$^{0.06}$ / 0.86$^{0.05}$ & 0.91$^{0.03}$ / 0.98$^{0.02}$ & 0.54$^{0.15}$ / 0.69$^{0.11}$ & 0.48$^{0.01}$ / 0.48$^{0.00}$ & 0.38$^{0.12}$ / 0.41$^{0.09}$ \\
% En-14 & 0.47$^{0.05}$ / 0.70$^{0.07}$ & 0.28$^{0.05}$ / 0.59$^{0.04}$ & 0.10$^{0.03}$ / 0.22$^{0.06}$ & 0.60$^{0.09}$ / 0.79$^{0.03}$ & 0.49$^{0.06}$ / 0.60$^{0.04}$ & 0.79$^{0.03}$ / 0.86$^{0.04}$ & 0.88$^{0.05}$ / 0.97$^{0.04}$ & 0.50$^{0.06}$ / 0.69$^{0.08}$ & 0.48$^{0.01}$ / 0.53$^{0.10}$ & 0.40$^{0.12}$ / 0.45$^{0.06}$ \\
% En-15 & 0.47$^{0.10}$ / 0.78$^{0.03}$ & 0.29$^{0.06}$ / 0.57$^{0.03}$ & 0.11$^{0.02}$ / 0.24$^{0.08}$ & 0.60$^{0.06}$ / 0.79$^{0.04}$ & 0.46$^{0.05}$ / 0.59$^{0.02}$ & 0.75$^{0.03}$ / 0.87$^{0.04}$ & 0.90$^{0.04}$ / 0.97$^{0.05}$ & 0.53$^{0.09}$ / 0.74$^{0.11}$ & 0.47$^{0.01}$ / 0.58$^{0.13}$ & 0.39$^{0.08}$ / 0.44$^{0.10}$ \\
% En-16 & 0.55$^{0.05}$ / 0.79$^{0.07}$ & 0.31$^{0.06}$ / 0.54$^{0.03}$ & 0.11$^{0.03}$ / 0.22$^{0.05}$ & 0.61$^{0.10}$ / 0.77$^{0.03}$ & 0.49$^{0.06}$ / 0.61$^{0.01}$ & 0.71$^{0.06}$ / 0.83$^{0.05}$ & 0.91$^{0.05}$ / 0.97$^{0.04}$ & 0.58$^{0.12}$ / 0.68$^{0.12}$ & 0.47$^{0.01}$ / 0.53$^{0.10}$ & 0.37$^{0.11}$ / 0.39$^{0.04}$ \\
% En-17 & 0.61$^{0.04}$ / 0.81$^{0.05}$ & 0.27$^{0.04}$ / 0.49$^{0.08}$ & 0.13$^{0.04}$ / 0.24$^{0.05}$ & 0.61$^{0.11}$ / 0.77$^{0.03}$ & 0.44$^{0.04}$ / 0.57$^{0.04}$ & 0.67$^{0.08}$ / 0.87$^{0.05}$ & 0.89$^{0.06}$ / 0.97$^{0.04}$ & 0.52$^{0.11}$ / 0.66$^{0.10}$ & 0.48$^{0.00}$ / 0.61$^{0.11}$ & 0.28$^{0.02}$ / 0.41$^{0.04}$ \\
% En-18 & 0.60$^{0.11}$ / 0.75$^{0.09}$ & 0.29$^{0.05}$ / 0.51$^{0.07}$ & 0.14$^{0.04}$ / 0.22$^{0.04}$ & 0.59$^{0.07}$ / 0.78$^{0.05}$ & 0.43$^{0.05}$ / 0.60$^{0.07}$ & 0.63$^{0.08}$ / 0.84$^{0.07}$ & 0.88$^{0.03}$ / 0.97$^{0.04}$ & 0.56$^{0.14}$ / 0.66$^{0.11}$ & 0.48$^{0.00}$ / 0.56$^{0.10}$ & 0.33$^{0.08}$ / 0.46$^{0.05}$ \\
% En-19 & 0.50$^{0.05}$ / 0.68$^{0.06}$ & 0.27$^{0.06}$ / 0.44$^{0.09}$ & 0.14$^{0.05}$ / 0.20$^{0.03}$ & 0.55$^{0.07}$ / 0.78$^{0.04}$ & 0.45$^{0.08}$ / 0.58$^{0.05}$ & 0.63$^{0.08}$ / 0.86$^{0.05}$ & 0.93$^{0.02}$ / 0.96$^{0.03}$ & 0.55$^{0.11}$ / 0.70$^{0.09}$ & 0.48$^{0.01}$ / 0.56$^{0.10}$ & 0.37$^{0.06}$ / 0.40$^{0.04}$ \\
% En-20 & 0.31$^{0.06}$ / 0.55$^{0.03}$ & 0.27$^{0.05}$ / 0.44$^{0.06}$ & 0.15$^{0.04}$ / 0.24$^{0.07}$ & 0.55$^{0.10}$ / 0.75$^{0.03}$ & 0.40$^{0.09}$ / 0.57$^{0.04}$ & 0.62$^{0.07}$ / 0.85$^{0.06}$ & 0.91$^{0.02}$ / 0.97$^{0.03}$ & 0.55$^{0.09}$ / 0.68$^{0.10}$ & 0.48$^{0.00}$ / 0.56$^{0.10}$ & 0.36$^{0.04}$ / 0.46$^{0.04}$ \\
% En-21 & 0.20$^{0.06}$ / 0.41$^{0.07}$ & 0.26$^{0.04}$ / 0.40$^{0.06}$ & 0.15$^{0.03}$ / 0.24$^{0.08}$ & 0.46$^{0.12}$ / 0.68$^{0.06}$ & 0.34$^{0.09}$ / 0.53$^{0.03}$ & 0.59$^{0.04}$ / 0.81$^{0.08}$ & 0.94$^{0.02}$ / 0.97$^{0.02}$ & 0.52$^{0.07}$ / 0.67$^{0.09}$ & 0.53$^{0.10}$ / 0.57$^{0.12}$ & 0.33$^{0.09}$ / 0.45$^{0.05}$ \\
% En-22 & 0.17$^{0.05}$ / 0.35$^{0.04}$ & 0.25$^{0.02}$ / 0.37$^{0.06}$ & 0.15$^{0.06}$ / 0.21$^{0.05}$ & 0.46$^{0.05}$ / 0.70$^{0.05}$ & 0.30$^{0.08}$ / 0.51$^{0.05}$ & 0.54$^{0.10}$ / 0.87$^{0.06}$ & 0.98$^{0.01}$ / 0.98$^{0.03}$ & 0.55$^{0.06}$ / 0.65$^{0.05}$ & 0.52$^{0.08}$ / 0.56$^{0.10}$ & 0.39$^{0.05}$ / 0.45$^{0.05}$ \\
% En-23 & 0.19$^{0.04}$ / 0.30$^{0.09}$ & 0.26$^{0.06}$ / 0.41$^{0.05}$ & 0.12$^{0.04}$ / 0.20$^{0.06}$ & 0.42$^{0.10}$ / 0.63$^{0.03}$ & 0.31$^{0.08}$ / 0.47$^{0.07}$ & 0.52$^{0.08}$ / 0.81$^{0.03}$ & 0.96$^{0.03}$ / 0.97$^{0.03}$ & 0.56$^{0.10}$ / 0.66$^{0.08}$ & 0.56$^{0.11}$ / 0.58$^{0.09}$ & 0.35$^{0.04}$ / 0.50$^{0.04}$ \\
% En-24 & 0.13$^{0.02}$ / 0.27$^{0.02}$ & 0.25$^{0.03}$ / 0.44$^{0.08}$ & 0.12$^{0.03}$ / 0.21$^{0.03}$ & 0.39$^{0.09}$ / 0.64$^{0.09}$ & 0.39$^{0.07}$ / 0.48$^{0.05}$ & 0.49$^{0.07}$ / 0.79$^{0.06}$ & 0.95$^{0.02}$ / 0.98$^{0.02}$ & 0.53$^{0.07}$ / 0.65$^{0.06}$ & 0.52$^{0.08}$ / 0.56$^{0.10}$ & 0.31$^{0.04}$ / 0.33$^{0.06}$ \\
% En-25 & 0.71$^{0.03}$ / 0.88$^{0.04}$ & 0.29$^{0.11}$ / 0.51$^{0.05}$ & 0.16$^{0.04}$ / 0.21$^{0.06}$ & 0.69$^{0.06}$ / 0.83$^{0.05}$ & 0.61$^{0.03}$ / 0.73$^{0.05}$ & 0.67$^{0.07}$ / 0.78$^{0.09}$ & 0.94$^{0.04}$ / 0.97$^{0.04}$ & 0.57$^{0.11}$ / 0.72$^{0.12}$ & 0.53$^{0.11}$ / 0.68$^{0.17}$ & 0.25$^{0.04}$ / 0.39$^{0.04}$ \\
% \bottomrule
% \end{tabular}
% }
% \caption{Wav2Vec2}
% \end{table*}
% wav2vec2-dnn-results
\begin{table*}[ht]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lcccccccccc}
\toprule
\textbf{Layer} & \textbf{Accent} & \textbf{DialAct} & \textbf{Emotion} & \textbf{EnvSound} & \textbf{Distance} & \textbf{Intent} & \textbf{MSpeaker} & \textbf{Sarcasm} & \textbf{Spoof} & \textbf{Stress} \\
\midrule
En-0 & 61.4$^{3.9}$ / 87.7$^{5.5}$ & 24.1$^{9.5}$ / 37.9$^{4.1}$ & 17.1$^{4.1}$ / 22.8$^{3.7}$ & 53.5$^{10.3}$ / 71.1$^{7.2}$ & 78.2$^{6.8}$ / 85.6$^{3.0}$ & 22.6$^{8.6}$ / 33.3$^{5.0}$ & 72.2$^{8.3}$ / 91.7$^{7.3}$ & 63.5$^{5.2}$ / 72.7$^{6.2}$ & 63.3$^{12.8}$ / 77.6$^{15.8}$ & 15.7$^{5.4}$ / 19.6$^{3.7}$ \\
En-1 & 61.6$^{5.3}$ / 84.2$^{7.9}$ & 28.8$^{10.0}$ / 38.3$^{5.8}$ & 17.1$^{6.4}$ / 24.1$^{4.3}$ & 57.6$^{2.6}$ / 77.8$^{5.3}$ & 75.6$^{8.0}$ / 86.1$^{4.8}$ & 20.8$^{4.4}$ / 31.8$^{6.4}$ & 79.1$^{4.8}$ / 95.9$^{4.8}$ & 64.7$^{3.8}$ / 73.9$^{3.2}$ & 63.8$^{14.9}$ / 87.9$^{6.7}$ & 17.8$^{5.7}$ / 24.0$^{5.1}$ \\
En-2 & 73.7$^{3.9}$ / 94.5$^{4.4}$ & 26.8$^{7.8}$ / 35.5$^{4.6}$ & 16.1$^{5.0}$ / 19.8$^{5.2}$ & 60.1$^{6.8}$ / 81.2$^{6.0}$ & 80.9$^{4.2}$ / 85.5$^{3.9}$ & 22.6$^{6.1}$ / 37.2$^{9.5}$ & 80.7$^{6.1}$ / 95.9$^{4.8}$ & 66.8$^{3.8}$ / 73.7$^{5.4}$ & 68.2$^{13.5}$ / 84.4$^{19.4}$ & 16.5$^{5.2}$ / 23.4$^{4.6}$ \\
En-3 & 83.0$^{5.3}$ / 90.9$^{5.1}$ & 23.3$^{2.0}$ / 33.4$^{3.7}$ & 20.5$^{2.3}$ / 22.7$^{4.9}$ & 63.0$^{2.5}$ / 82.3$^{6.2}$ & 76.2$^{3.3}$ / 83.5$^{6.7}$ & 26.6$^{4.9}$ / 40.6$^{8.6}$ & 80.9$^{9.8}$ / 96.4$^{5.1}$ & 62.5$^{5.1}$ / 74.2$^{5.5}$ & 64.3$^{13.9}$ / 85.0$^{12.1}$ & 20.8$^{5.1}$ / 23.5$^{2.9}$ \\
En-4 & 91.2$^{3.7}$ / 96.7$^{2.8}$ & 27.9$^{7.8}$ / 38.4$^{3.4}$ & 12.4$^{2.2}$ / 23.0$^{5.6}$ & 65.0$^{6.0}$ / 82.4$^{3.5}$ & 77.1$^{0.9}$ / 82.5$^{6.3}$ & 27.9$^{5.7}$ / 44.7$^{11.5}$ & 84.9$^{6.2}$ / 96.9$^{5.0}$ & 63.9$^{5.5}$ / 70.5$^{6.7}$ & 64.4$^{13.7}$ / 82.0$^{18.1}$ & 20.2$^{5.8}$ / 24.7$^{4.0}$ \\
En-5 & 93.5$^{5.5}$ / 96.4$^{3.8}$ & 23.3$^{3.5}$ / 37.2$^{4.8}$ & 12.2$^{4.0}$ / 20.2$^{3.8}$ & 69.1$^{6.6}$ / 81.8$^{5.7}$ & 77.3$^{3.5}$ / 83.5$^{7.0}$ & 30.6$^{3.3}$ / 44.7$^{5.1}$ & 88.3$^{4.2}$ / 97.5$^{4.0}$ & 60.8$^{6.7}$ / 71.0$^{8.3}$ & 66.9$^{4.3}$ / 81.5$^{12.4}$ & 22.9$^{10.3}$ / 27.0$^{8.8}$ \\
En-6 & 92.5$^{6.2}$ / 96.7$^{3.9}$ & 29.9$^{8.3}$ / 38.9$^{4.5}$ & 14.6$^{2.8}$ / 21.1$^{5.1}$ & 69.8$^{8.8}$ / 85.4$^{6.4}$ & 76.8$^{5.6}$ / 81.8$^{8.0}$ & 33.7$^{3.9}$ / 51.4$^{7.1}$ & 93.9$^{6.6}$ / 96.4$^{6.1}$ & 58.3$^{2.6}$ / 68.0$^{8.9}$ & 58.5$^{9.2}$ / 82.6$^{11.3}$ & 23.9$^{9.6}$ / 26.9$^{4.8}$ \\
En-7 & 89.2$^{4.9}$ / 95.2$^{4.8}$ & 24.1$^{10.7}$ / 43.3$^{4.2}$ & 15.2$^{5.2}$ / 20.3$^{3.8}$ & 68.4$^{4.8}$ / 84.9$^{5.2}$ & 71.4$^{5.1}$ / 79.4$^{5.8}$ & 35.3$^{9.2}$ / 54.0$^{7.4}$ & 95.4$^{4.5}$ / 96.9$^{5.0}$ & 57.2$^{6.1}$ / 71.1$^{8.6}$ & 61.3$^{7.5}$ / 74.3$^{17.0}$ & 18.9$^{2.8}$ / 30.1$^{6.6}$ \\
En-8 & 89.4$^{6.3}$ / 95.8$^{2.6}$ & 29.8$^{8.8}$ / 42.8$^{3.8}$ & 14.1$^{3.7}$ / 19.3$^{3.9}$ & 71.1$^{4.0}$ / 82.5$^{7.8}$ & 68.9$^{7.4}$ / 75.8$^{5.4}$ & 34.7$^{7.6}$ / 60.2$^{6.4}$ & 92.9$^{4.4}$ / 97.5$^{4.0}$ & 56.8$^{11.2}$ / 71.6$^{10.8}$ & 58.3$^{14.4}$ / 71.1$^{13.5}$ & 17.8$^{6.0}$ / 29.7$^{4.9}$ \\
En-9 & 87.3$^{5.6}$ / 96.3$^{3.5}$ & 27.6$^{3.1}$ / 43.4$^{7.1}$ & 17.1$^{4.5}$ / 23.2$^{4.7}$ & 71.8$^{7.2}$ / 82.3$^{6.2}$ & 63.5$^{8.2}$ / 72.7$^{2.8}$ & 43.9$^{8.5}$ / 68.2$^{7.3}$ & 95.0$^{5.3}$ / 98.5$^{2.0}$ & 56.0$^{7.2}$ / 71.4$^{11.3}$ & 47.2$^{0.5}$ / 70.9$^{14.4}$ & 24.2$^{4.3}$ / 28.3$^{3.4}$ \\
En-10 & 78.0$^{6.4}$ / 93.6$^{3.6}$ & 35.0$^{7.3}$ / 48.7$^{4.4}$ & 13.3$^{3.5}$ / 23.7$^{4.9}$ & 68.4$^{6.7}$ / 80.8$^{6.4}$ & 59.5$^{7.0}$ / 69.6$^{4.6}$ & 61.0$^{4.8}$ / 75.6$^{7.6}$ & 95.5$^{4.6}$ / 98.5$^{2.0}$ & 56.2$^{8.4}$ / 69.3$^{9.8}$ & 47.2$^{0.7}$ / 65.1$^{16.1}$ & 25.7$^{4.5}$ / 31.5$^{5.9}$ \\
En-11 & 68.2$^{4.1}$ / 88.7$^{4.0}$ & 34.9$^{8.0}$ / 52.7$^{5.1}$ & 15.9$^{6.2}$ / 22.3$^{4.3}$ & 69.3$^{6.6}$ / 79.7$^{4.5}$ & 53.5$^{7.5}$ / 68.2$^{8.0}$ & 69.6$^{3.0}$ / 81.8$^{5.7}$ & 95.0$^{3.5}$ / 98.0$^{3.0}$ & 56.3$^{11.9}$ / 68.5$^{9.6}$ & 47.6$^{0.3}$ / 60.2$^{10.7}$ & 33.5$^{10.2}$ / 34.3$^{4.5}$ \\
En-12 & 66.5$^{2.7}$ / 85.6$^{6.5}$ & 34.1$^{6.6}$ / 50.4$^{5.7}$ & 15.9$^{2.9}$ / 22.9$^{6.7}$ & 64.1$^{11.2}$ / 81.2$^{4.2}$ & 49.2$^{6.5}$ / 62.5$^{6.6}$ & 73.9$^{2.2}$ / 83.2$^{5.1}$ & 91.5$^{3.0}$ / 98.0$^{1.9}$ & 56.6$^{16.1}$ / 68.8$^{8.9}$ & 47.6$^{0.5}$ / 55.9$^{9.9}$ & 32.8$^{5.6}$ / 37.9$^{7.0}$ \\
En-13 & 54.4$^{5.6}$ / 74.6$^{12.7}$ & 28.8$^{3.9}$ / 53.1$^{5.2}$ & 14.0$^{4.9}$ / 24.6$^{5.4}$ & 66.0$^{11.8}$ / 78.4$^{4.6}$ & 44.6$^{5.9}$ / 57.6$^{3.8}$ & 75.1$^{5.6}$ / 86.1$^{4.6}$ & 91.5$^{3.0}$ / 98.5$^{2.0}$ & 54.1$^{15.1}$ / 68.7$^{10.7}$ & 47.6$^{0.5}$ / 47.8$^{0.3}$ & 38.4$^{12.2}$ / 40.5$^{8.6}$ \\
En-14 & 47.5$^{4.6}$ / 70.2$^{7.4}$ & 28.0$^{5.5}$ / 58.7$^{4.4}$ & 10.1$^{2.8}$ / 22.1$^{5.5}$ & 60.0$^{8.7}$ / 78.7$^{2.8}$ & 48.7$^{5.6}$ / 59.8$^{3.6}$ & 79.0$^{3.3}$ / 85.9$^{4.0}$ & 88.3$^{4.5}$ / 96.9$^{4.1}$ & 50.2$^{5.6}$ / 69.3$^{8.3}$ & 47.6$^{0.5}$ / 52.9$^{10.4}$ & 39.6$^{11.7}$ / 45.2$^{5.9}$ \\
En-15 & 47.3$^{10.2}$ / 77.6$^{2.6}$ & 28.7$^{5.5}$ / 56.8$^{3.2}$ & 11.3$^{2.5}$ / 24.3$^{7.7}$ & 60.0$^{6.0}$ / 78.9$^{3.7}$ & 46.3$^{4.9}$ / 59.1$^{1.8}$ & 75.0$^{3.4}$ / 87.1$^{4.3}$ & 90.4$^{3.8}$ / 97.0$^{4.9}$ & 53.0$^{9.4}$ / 73.5$^{10.7}$ & 47.5$^{0.8}$ / 58.0$^{12.8}$ & 38.9$^{8.3}$ / 43.6$^{10.4}$ \\
En-16 & 55.3$^{4.6}$ / 79.2$^{7.2}$ & 31.2$^{5.7}$ / 54.5$^{2.9}$ & 11.2$^{2.7}$ / 22.2$^{4.9}$ & 60.8$^{10.2}$ / 77.0$^{3.3}$ & 49.4$^{5.8}$ / 61.1$^{1.4}$ & 71.0$^{6.0}$ / 83.4$^{4.5}$ & 91.4$^{5.5}$ / 97.5$^{3.9}$ & 57.9$^{11.7}$ / 67.7$^{12.0}$ & 47.5$^{0.8}$ / 52.9$^{10.4}$ & 37.0$^{11.1}$ / 39.0$^{3.7}$ \\
En-17 & 61.3$^{4.1}$ / 81.0$^{5.0}$ & 27.5$^{4.3}$ / 49.3$^{8.0}$ & 13.2$^{4.4}$ / 24.4$^{4.9}$ & 61.3$^{11.0}$ / 77.3$^{3.2}$ & 44.1$^{3.8}$ / 57.0$^{4.2}$ & 66.5$^{8.1}$ / 86.7$^{4.8}$ & 89.4$^{5.9}$ / 97.0$^{4.0}$ & 51.9$^{10.5}$ / 66.3$^{10.2}$ & 47.8$^{0.3}$ / 61.0$^{11.1}$ & 28.5$^{2.3}$ / 40.8$^{4.2}$ \\
En-18 & 60.5$^{10.8}$ / 75.0$^{9.4}$ & 28.9$^{4.5}$ / 51.0$^{7.4}$ & 13.6$^{3.6}$ / 21.6$^{4.3}$ & 59.0$^{7.1}$ / 78.4$^{5.1}$ & 43.2$^{5.1}$ / 60.0$^{7.3}$ & 62.6$^{7.8}$ / 83.6$^{7.2}$ & 88.4$^{3.4}$ / 97.0$^{3.7}$ & 55.8$^{13.6}$ / 66.0$^{11.0}$ & 47.8$^{0.3}$ / 55.9$^{9.9}$ & 33.3$^{7.7}$ / 46.2$^{5.2}$ \\
En-19 & 50.2$^{5.2}$ / 67.9$^{6.0}$ & 27.0$^{5.5}$ / 44.2$^{8.7}$ & 13.6$^{4.8}$ / 20.5$^{2.7}$ & 55.2$^{6.7}$ / 77.9$^{4.1}$ & 44.9$^{8.1}$ / 58.2$^{5.3}$ & 62.9$^{7.6}$ / 85.7$^{5.1}$ & 93.0$^{2.5}$ / 96.5$^{2.6}$ & 55.4$^{10.9}$ / 70.5$^{8.6}$ & 47.6$^{0.5}$ / 55.9$^{9.9}$ & 37.0$^{6.2}$ / 39.9$^{3.6}$ \\
En-20 & 31.2$^{5.9}$ / 54.5$^{3.3}$ & 26.8$^{4.7}$ / 43.9$^{6.4}$ & 14.7$^{4.0}$ / 23.6$^{6.6}$ & 54.7$^{9.8}$ / 74.6$^{2.9}$ & 39.8$^{9.1}$ / 57.5$^{3.6}$ & 62.4$^{7.1}$ / 84.9$^{6.1}$ & 91.5$^{2.0}$ / 97.5$^{2.8}$ & 55.1$^{9.1}$ / 67.6$^{10.5}$ & 47.8$^{0.3}$ / 55.9$^{9.9}$ & 36.3$^{4.2}$ / 45.6$^{3.9}$ \\
En-21 & 20.1$^{6.0}$ / 41.3$^{7.0}$ & 26.4$^{4.0}$ / 39.8$^{6.2}$ & 14.8$^{3.3}$ / 24.0$^{7.8}$ & 45.7$^{11.6}$ / 67.8$^{5.9}$ & 33.6$^{9.4}$ / 52.6$^{3.2}$ & 58.9$^{4.2}$ / 81.0$^{8.1}$ & 94.5$^{1.9}$ / 97.0$^{2.5}$ & 52.1$^{7.2}$ / 67.0$^{8.8}$ & 52.8$^{10.5}$ / 56.9$^{11.5}$ & 33.4$^{9.2}$ / 44.5$^{5.2}$ \\
En-22 & 16.7$^{4.5}$ / 34.6$^{4.5}$ & 24.8$^{1.9}$ / 37.4$^{6.0}$ & 14.5$^{5.7}$ / 21.4$^{5.4}$ & 46.4$^{5.1}$ / 69.8$^{5.4}$ & 30.5$^{7.7}$ / 50.6$^{5.0}$ & 53.9$^{9.6}$ / 86.8$^{5.9}$ & 98.5$^{1.2}$ / 98.0$^{2.9}$ & 55.2$^{6.5}$ / 65.3$^{5.3}$ & 51.6$^{8.2}$ / 55.8$^{10.0}$ & 39.4$^{5.1}$ / 45.4$^{4.9}$ \\
En-23 & 19.2$^{4.3}$ / 30.3$^{9.1}$ & 26.2$^{6.2}$ / 41.5$^{5.0}$ & 12.5$^{3.5}$ / 20.2$^{5.8}$ & 41.8$^{9.8}$ / 63.4$^{3.1}$ & 31.1$^{7.6}$ / 47.4$^{6.8}$ & 51.9$^{8.2}$ / 81.5$^{2.8}$ & 96.5$^{2.6}$ / 97.5$^{2.8}$ & 56.0$^{10.1}$ / 65.9$^{8.4}$ & 56.0$^{11.0}$ / 58.5$^{9.2}$ & 34.9$^{3.8}$ / 49.9$^{3.9}$ \\
En-24 & 12.7$^{2.3}$ / 27.0$^{2.3}$ & 25.4$^{3.3}$ / 43.8$^{8.1}$ & 12.0$^{2.6}$ / 20.6$^{2.8}$ & 38.6$^{8.9}$ / 63.6$^{8.7}$ & 39.1$^{6.6}$ / 47.9$^{5.3}$ & 49.0$^{7.0}$ / 78.7$^{6.3}$ & 95.5$^{2.5}$ / 98.5$^{2.0}$ & 52.6$^{7.0}$ / 64.9$^{5.9}$ & 51.8$^{8.1}$ / 55.9$^{9.9}$ & 30.9$^{3.7}$ / 33.0$^{6.1}$ \\
En-25 & 71.1$^{3.1}$ / 88.4$^{4.5}$ & 29.3$^{11.4}$ / 50.7$^{5.0}$ & 15.9$^{4.2}$ / 21.1$^{5.8}$ & 68.7$^{6.2}$ / 82.9$^{5.2}$ & 60.8$^{2.9}$ / 73.1$^{5.0}$ & 66.8$^{7.1}$ / 78.3$^{8.5}$ & 94.5$^{3.7}$ / 97.5$^{4.0}$ & 57.1$^{10.7}$ / 72.4$^{11.8}$ & 52.6$^{10.6}$ / 68.1$^{17.4}$ & 24.8$^{4.4}$ / 38.8$^{3.9}$ \\
\bottomrule
\end{tabular}
}
\caption{Wav2Vec}
\end{table*}


% % HuBERT
% % hubert-dnn-results
% \begin{table*}[ht]
% \centering
% \resizebox{\textwidth}{!}{%
% \begin{tabular}{lcccccccccc}
% \toprule
% \textbf{Layer} & \textbf{Accent} & \textbf{DialAct} & \textbf{Emotion} & \textbf{EnvSound} & \textbf{Distance} & \textbf{Intent} & \textbf{MSpeaker} & \textbf{Sarcasm} & \textbf{Spoof} & \textbf{Stress} \\
% \midrule
% En-0 & 0.89$^{0.10}$ / 0.93$^{0.08}$ & 0.22$^{0.01}$ / 0.38$^{0.05}$ & 0.17$^{0.06}$ / 0.19$^{0.04}$ & 0.48$^{0.05}$ / 0.68$^{0.07}$ & 0.80$^{0.01}$ / 0.90$^{0.04}$ & 0.23$^{0.06}$ / 0.31$^{0.03}$ & 0.65$^{0.12}$ / 0.91$^{0.06}$ & 0.65$^{0.12}$ / 0.73$^{0.06}$ & 0.62$^{0.12}$ / 0.88$^{0.09}$ & 0.15$^{0.03}$ / 0.17$^{0.04}$ \\
% En-1 & 0.86$^{0.07}$ / 0.96$^{0.04}$ & 0.25$^{0.05}$ / 0.39$^{0.06}$ & 0.15$^{0.09}$ / 0.21$^{0.03}$ & 0.56$^{0.04}$ / 0.74$^{0.04}$ & 0.75$^{0.04}$ / 0.89$^{0.04}$ & 0.20$^{0.06}$ / 0.36$^{0.06}$ & 0.80$^{0.04}$ / 0.95$^{0.06}$ & 0.61$^{0.08}$ / 0.78$^{0.05}$ & 0.70$^{0.14}$ / 0.88$^{0.03}$ & 0.17$^{0.05}$ / 0.24$^{0.02}$ \\
% En-2 & 0.91$^{0.08}$ / 0.97$^{0.03}$ & 0.28$^{0.08}$ / 0.43$^{0.05}$ & 0.17$^{0.06}$ / 0.22$^{0.05}$ & 0.67$^{0.06}$ / 0.83$^{0.05}$ & 0.79$^{0.04}$ / 0.90$^{0.06}$ & 0.22$^{0.07}$ / 0.38$^{0.05}$ & 0.77$^{0.07}$ / 0.95$^{0.05}$ & 0.61$^{0.14}$ / 0.77$^{0.08}$ & 0.65$^{0.09}$ / 0.89$^{0.07}$ & 0.18$^{0.02}$ / 0.25$^{0.04}$ \\
% En-3 & 0.90$^{0.08}$ / 0.96$^{0.04}$ & 0.26$^{0.08}$ / 0.35$^{0.02}$ & 0.17$^{0.04}$ / 0.21$^{0.04}$ & 0.72$^{0.07}$ / 0.86$^{0.07}$ & 0.79$^{0.03}$ / 0.88$^{0.06}$ & 0.29$^{0.06}$ / 0.39$^{0.06}$ & 0.78$^{0.08}$ / 0.97$^{0.04}$ & 0.61$^{0.14}$ / 0.73$^{0.08}$ & 0.61$^{0.11}$ / 0.83$^{0.06}$ & 0.20$^{0.04}$ / 0.25$^{0.04}$ \\
% En-4 & 0.89$^{0.05}$ / 0.96$^{0.04}$ & 0.21$^{0.07}$ / 0.38$^{0.05}$ & 0.16$^{0.05}$ / 0.20$^{0.05}$ & 0.74$^{0.04}$ / 0.86$^{0.04}$ & 0.74$^{0.06}$ / 0.89$^{0.07}$ & 0.31$^{0.05}$ / 0.42$^{0.05}$ & 0.81$^{0.05}$ / 0.97$^{0.04}$ & 0.67$^{0.09}$ / 0.76$^{0.06}$ & 0.57$^{0.12}$ / 0.85$^{0.07}$ & 0.24$^{0.05}$ / 0.29$^{0.05}$ \\
% En-5 & 0.85$^{0.08}$ / 0.97$^{0.04}$ & 0.25$^{0.03}$ / 0.42$^{0.05}$ & 0.16$^{0.03}$ / 0.24$^{0.07}$ & 0.75$^{0.06}$ / 0.87$^{0.05}$ & 0.72$^{0.05}$ / 0.87$^{0.06}$ & 0.31$^{0.06}$ / 0.40$^{0.04}$ & 0.88$^{0.06}$ / 0.97$^{0.05}$ & 0.71$^{0.11}$ / 0.78$^{0.09}$ & 0.52$^{0.08}$ / 0.77$^{0.18}$ & 0.19$^{0.03}$ / 0.25$^{0.03}$ \\
% En-6 & 0.87$^{0.09}$ / 0.97$^{0.03}$ & 0.28$^{0.06}$ / 0.41$^{0.07}$ & 0.20$^{0.04}$ / 0.18$^{0.02}$ & 0.75$^{0.06}$ / 0.89$^{0.07}$ & 0.70$^{0.07}$ / 0.85$^{0.07}$ & 0.28$^{0.05}$ / 0.44$^{0.04}$ & 0.92$^{0.06}$ / 0.98$^{0.03}$ & 0.72$^{0.09}$ / 0.76$^{0.10}$ & 0.51$^{0.07}$ / 0.85$^{0.07}$ & 0.16$^{0.02}$ / 0.26$^{0.02}$ \\
% En-7 & 0.87$^{0.06}$ / 0.98$^{0.04}$ & 0.24$^{0.04}$ / 0.40$^{0.06}$ & 0.20$^{0.04}$ / 0.23$^{0.06}$ & 0.74$^{0.04}$ / 0.89$^{0.05}$ & 0.67$^{0.03}$ / 0.85$^{0.08}$ & 0.30$^{0.04}$ / 0.47$^{0.08}$ & 0.94$^{0.06}$ / 0.98$^{0.02}$ & 0.69$^{0.13}$ / 0.79$^{0.09}$ & 0.55$^{0.09}$ / 0.82$^{0.08}$ & 0.17$^{0.02}$ / 0.25$^{0.04}$ \\
% En-8 & 0.82$^{0.06}$ / 0.97$^{0.03}$ & 0.23$^{0.02}$ / 0.37$^{0.03}$ & 0.19$^{0.05}$ / 0.24$^{0.05}$ & 0.72$^{0.06}$ / 0.90$^{0.05}$ & 0.63$^{0.07}$ / 0.84$^{0.08}$ & 0.31$^{0.07}$ / 0.52$^{0.05}$ & 0.94$^{0.04}$ / 0.97$^{0.04}$ & 0.72$^{0.07}$ / 0.78$^{0.10}$ & 0.55$^{0.09}$ / 0.74$^{0.17}$ & 0.19$^{0.06}$ / 0.31$^{0.06}$ \\
% En-9 & 0.83$^{0.03}$ / 0.96$^{0.03}$ & 0.22$^{0.04}$ / 0.43$^{0.04}$ & 0.20$^{0.08}$ / 0.25$^{0.05}$ & 0.77$^{0.03}$ / 0.89$^{0.05}$ & 0.65$^{0.07}$ / 0.83$^{0.07}$ & 0.35$^{0.10}$ / 0.57$^{0.11}$ & 0.95$^{0.04}$ / 0.98$^{0.02}$ & 0.70$^{0.09}$ / 0.77$^{0.10}$ & 0.48$^{0.00}$ / 0.75$^{0.16}$ & 0.18$^{0.04}$ / 0.27$^{0.06}$ \\
% En-10 & 0.89$^{0.07}$ / 0.96$^{0.02}$ & 0.25$^{0.09}$ / 0.41$^{0.06}$ & 0.14$^{0.07}$ / 0.21$^{0.06}$ & 0.78$^{0.04}$ / 0.89$^{0.05}$ & 0.60$^{0.06}$ / 0.75$^{0.10}$ & 0.34$^{0.09}$ / 0.59$^{0.09}$ & 0.96$^{0.05}$ / 0.98$^{0.02}$ & 0.69$^{0.10}$ / 0.75$^{0.09}$ & 0.57$^{0.12}$ / 0.75$^{0.16}$ & 0.22$^{0.04}$ / 0.29$^{0.06}$ \\
% En-11 & 0.81$^{0.08}$ / 0.95$^{0.03}$ & 0.25$^{0.03}$ / 0.43$^{0.04}$ & 0.13$^{0.03}$ / 0.23$^{0.07}$ & 0.76$^{0.07}$ / 0.89$^{0.03}$ & 0.55$^{0.02}$ / 0.74$^{0.05}$ & 0.36$^{0.07}$ / 0.62$^{0.06}$ & 0.96$^{0.04}$ / 0.99$^{0.01}$ & 0.69$^{0.09}$ / 0.78$^{0.11}$ & 0.48$^{0.00}$ / 0.68$^{0.18}$ & 0.26$^{0.08}$ / 0.31$^{0.09}$ \\
% En-12 & 0.77$^{0.07}$ / 0.95$^{0.02}$ & 0.27$^{0.04}$ / 0.45$^{0.05}$ & 0.16$^{0.06}$ / 0.21$^{0.07}$ & 0.77$^{0.06}$ / 0.89$^{0.05}$ & 0.54$^{0.03}$ / 0.69$^{0.06}$ & 0.36$^{0.06}$ / 0.65$^{0.06}$ & 0.98$^{0.03}$ / 0.98$^{0.02}$ & 0.65$^{0.10}$ / 0.76$^{0.09}$ & 0.48$^{0.00}$ / 0.71$^{0.15}$ & 0.30$^{0.06}$ / 0.36$^{0.06}$ \\
% En-13 & 0.72$^{0.03}$ / 0.90$^{0.04}$ & 0.34$^{0.07}$ / 0.47$^{0.03}$ & 0.13$^{0.03}$ / 0.22$^{0.05}$ & 0.74$^{0.04}$ / 0.86$^{0.04}$ & 0.48$^{0.08}$ / 0.69$^{0.08}$ & 0.42$^{0.07}$ / 0.65$^{0.04}$ & 0.97$^{0.04}$ / 0.98$^{0.02}$ & 0.67$^{0.08}$ / 0.73$^{0.08}$ & 0.48$^{0.00}$ / 0.66$^{0.16}$ & 0.29$^{0.09}$ / 0.37$^{0.04}$ \\
% En-14 & 0.64$^{0.06}$ / 0.90$^{0.05}$ & 0.34$^{0.06}$ / 0.47$^{0.03}$ & 0.12$^{0.03}$ / 0.23$^{0.05}$ & 0.73$^{0.05}$ / 0.87$^{0.02}$ & 0.48$^{0.11}$ / 0.70$^{0.07}$ & 0.48$^{0.11}$ / 0.71$^{0.06}$ & 0.98$^{0.02}$ / 0.99$^{0.01}$ & 0.69$^{0.11}$ / 0.73$^{0.09}$ & 0.51$^{0.07}$ / 0.68$^{0.18}$ & 0.26$^{0.07}$ / 0.41$^{0.07}$ \\
% En-15 & 0.56$^{0.12}$ / 0.88$^{0.04}$ & 0.34$^{0.04}$ / 0.49$^{0.05}$ & 0.12$^{0.03}$ / 0.23$^{0.04}$ & 0.73$^{0.04}$ / 0.87$^{0.03}$ & 0.48$^{0.06}$ / 0.64$^{0.05}$ & 0.53$^{0.08}$ / 0.77$^{0.07}$ & 0.97$^{0.03}$ / 0.98$^{0.02}$ & 0.68$^{0.12}$ / 0.72$^{0.07}$ & 0.51$^{0.07}$ / 0.60$^{0.15}$ & 0.31$^{0.08}$ / 0.38$^{0.11}$ \\
% En-16 & 0.54$^{0.07}$ / 0.79$^{0.03}$ & 0.36$^{0.06}$ / 0.47$^{0.06}$ & 0.14$^{0.04}$ / 0.25$^{0.05}$ & 0.73$^{0.05}$ / 0.87$^{0.04}$ & 0.45$^{0.05}$ / 0.57$^{0.06}$ & 0.56$^{0.05}$ / 0.76$^{0.05}$ & 0.95$^{0.04}$ / 0.99$^{0.01}$ & 0.69$^{0.14}$ / 0.71$^{0.09}$ & 0.53$^{0.10}$ / 0.65$^{0.15}$ & 0.40$^{0.10}$ / 0.41$^{0.10}$ \\
% En-17 & 0.46$^{0.08}$ / 0.77$^{0.02}$ & 0.37$^{0.03}$ / 0.49$^{0.05}$ & 0.17$^{0.06}$ / 0.28$^{0.06}$ & 0.72$^{0.05}$ / 0.85$^{0.03}$ & 0.41$^{0.09}$ / 0.62$^{0.03}$ & 0.60$^{0.08}$ / 0.79$^{0.07}$ & 0.96$^{0.03}$ / 0.99$^{0.01}$ & 0.63$^{0.12}$ / 0.69$^{0.09}$ & 0.53$^{0.10}$ / 0.60$^{0.15}$ & 0.36$^{0.02}$ / 0.40$^{0.10}$ \\
% En-18 & 0.41$^{0.09}$ / 0.74$^{0.05}$ & 0.41$^{0.09}$ / 0.49$^{0.05}$ & 0.13$^{0.06}$ / 0.25$^{0.07}$ & 0.71$^{0.08}$ / 0.86$^{0.02}$ & 0.42$^{0.06}$ / 0.63$^{0.09}$ & 0.65$^{0.07}$ / 0.77$^{0.07}$ & 0.95$^{0.04}$ / 0.99$^{0.01}$ & 0.64$^{0.12}$ / 0.71$^{0.10}$ & 0.48$^{0.00}$ / 0.60$^{0.15}$ & 0.36$^{0.06}$ / 0.43$^{0.05}$ \\
% En-19 & 0.34$^{0.07}$ / 0.63$^{0.07}$ & 0.39$^{0.08}$ / 0.53$^{0.04}$ & 0.14$^{0.03}$ / 0.23$^{0.07}$ & 0.72$^{0.08}$ / 0.85$^{0.02}$ & 0.46$^{0.08}$ / 0.60$^{0.06}$ & 0.66$^{0.09}$ / 0.78$^{0.06}$ & 0.94$^{0.04}$ / 0.99$^{0.01}$ & 0.62$^{0.10}$ / 0.71$^{0.09}$ & 0.48$^{0.00}$ / 0.57$^{0.12}$ & 0.38$^{0.09}$ / 0.42$^{0.09}$ \\
% En-20 & 0.36$^{0.09}$ / 0.67$^{0.07}$ & 0.36$^{0.11}$ / 0.54$^{0.07}$ & 0.15$^{0.06}$ / 0.24$^{0.06}$ & 0.72$^{0.07}$ / 0.85$^{0.04}$ & 0.42$^{0.09}$ / 0.61$^{0.06}$ & 0.63$^{0.06}$ / 0.80$^{0.07}$ & 0.95$^{0.04}$ / 0.98$^{0.02}$ & 0.62$^{0.09}$ / 0.71$^{0.10}$ & 0.48$^{0.00}$ / 0.59$^{0.14}$ & 0.34$^{0.09}$ / 0.46$^{0.13}$ \\
% En-21 & 0.41$^{0.06}$ / 0.70$^{0.06}$ & 0.33$^{0.08}$ / 0.52$^{0.05}$ & 0.15$^{0.07}$ / 0.22$^{0.08}$ & 0.69$^{0.05}$ / 0.87$^{0.02}$ & 0.46$^{0.07}$ / 0.61$^{0.05}$ & 0.63$^{0.05}$ / 0.78$^{0.05}$ & 0.98$^{0.02}$ / 0.99$^{0.01}$ & 0.65$^{0.11}$ / 0.73$^{0.10}$ & 0.48$^{0.01}$ / 0.62$^{0.14}$ & 0.34$^{0.05}$ / 0.42$^{0.05}$ \\
% En-22 & 0.56$^{0.05}$ / 0.81$^{0.03}$ & 0.33$^{0.07}$ / 0.46$^{0.03}$ & 0.17$^{0.10}$ / 0.23$^{0.05}$ & 0.69$^{0.06}$ / 0.83$^{0.04}$ & 0.50$^{0.09}$ / 0.64$^{0.02}$ & 0.58$^{0.02}$ / 0.76$^{0.08}$ & 0.98$^{0.03}$ / 0.98$^{0.03}$ & 0.66$^{0.08}$ / 0.74$^{0.09}$ & 0.56$^{0.10}$ / 0.65$^{0.15}$ & 0.30$^{0.08}$ / 0.40$^{0.07}$ \\
% En-23 & 0.59$^{0.08}$ / 0.82$^{0.05}$ & 0.35$^{0.11}$ / 0.48$^{0.06}$ & 0.17$^{0.09}$ / 0.23$^{0.07}$ & 0.71$^{0.07}$ / 0.80$^{0.02}$ & 0.49$^{0.11}$ / 0.69$^{0.04}$ & 0.58$^{0.05}$ / 0.76$^{0.08}$ & 0.98$^{0.02}$ / 0.98$^{0.02}$ & 0.67$^{0.12}$ / 0.73$^{0.12}$ & 0.47$^{0.01}$ / 0.64$^{0.14}$ & 0.31$^{0.06}$ / 0.42$^{0.09}$ \\
% En-24 & 0.48$^{0.07}$ / 0.74$^{0.09}$ & 0.32$^{0.07}$ / 0.48$^{0.02}$ & 0.20$^{0.06}$ / 0.21$^{0.05}$ & 0.65$^{0.06}$ / 0.83$^{0.03}$ & 0.45$^{0.10}$ / 0.65$^{0.07}$ & 0.53$^{0.04}$ / 0.74$^{0.08}$ & 0.97$^{0.03}$ / 0.98$^{0.02}$ & 0.63$^{0.06}$ / 0.73$^{0.11}$ & 0.48$^{0.00}$ / 0.64$^{0.14}$ & 0.21$^{0.06}$ / 0.33$^{0.08}$ \\
% En-25 & 0.69$^{0.07}$ / 0.95$^{0.02}$ & 0.34$^{0.01}$ / 0.48$^{0.03}$ & 0.18$^{0.08}$ / 0.25$^{0.09}$ & 0.75$^{0.06}$ / 0.88$^{0.04}$ & 0.52$^{0.08}$ / 0.72$^{0.05}$ & 0.54$^{0.03}$ / 0.73$^{0.04}$ & 0.97$^{0.03}$ / 0.99$^{0.01}$ & 0.72$^{0.11}$ / 0.75$^{0.10}$ & 0.53$^{0.10}$ / 0.79$^{0.11}$ & 0.27$^{0.06}$ / 0.37$^{0.06}$ \\
% \bottomrule
% \end{tabular}
% }
% \caption{HuBERT}
% \end{table*}

% hubert-dnn-results
\begin{table*}[ht]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lcccccccccc}
\toprule
\textbf{Layer} & \textbf{Accent} & \textbf{DialAct} & \textbf{Emotion} & \textbf{EnvSound} & \textbf{Distance} & \textbf{Intent} & \textbf{MSpeaker} & \textbf{Sarcasm} & \textbf{Spoof} & \textbf{Stress} \\
\midrule
En-0 & 89.1$^{10.0}$ / 92.5$^{8.0}$ & 22.2$^{1.1}$ / 37.9$^{4.7}$ & 17.3$^{5.7}$ / 18.6$^{4.2}$ & 48.3$^{4.6}$ / 67.8$^{6.9}$ & 80.3$^{1.5}$ / 89.5$^{3.7}$ & 22.5$^{5.7}$ / 31.4$^{2.7}$ & 65.0$^{12.0}$ / 91.3$^{5.5}$ & 65.4$^{12.0}$ / 73.1$^{5.6}$ & 61.6$^{11.8}$ / 88.0$^{9.2}$ & 15.0$^{3.5}$ / 17.3$^{4.2}$ \\
En-1 & 85.9$^{7.4}$ / 96.1$^{4.0}$ & 25.2$^{5.2}$ / 38.6$^{5.8}$ & 15.5$^{9.1}$ / 20.7$^{3.0}$ & 56.3$^{4.4}$ / 74.3$^{4.3}$ & 75.0$^{3.5}$ / 89.0$^{4.5}$ & 20.0$^{5.8}$ / 35.7$^{6.0}$ & 79.6$^{4.4}$ / 95.4$^{5.8}$ & 61.2$^{8.4}$ / 77.8$^{4.8}$ & 70.0$^{14.1}$ / 88.4$^{3.4}$ & 16.7$^{5.1}$ / 24.3$^{2.4}$ \\
En-2 & 91.2$^{7.7}$ / 96.6$^{3.3}$ & 28.1$^{7.6}$ / 43.0$^{5.0}$ & 17.3$^{6.5}$ / 22.2$^{4.7}$ & 67.4$^{6.2}$ / 83.2$^{5.3}$ & 79.4$^{4.0}$ / 89.5$^{5.9}$ & 21.9$^{6.9}$ / 38.1$^{4.5}$ & 77.0$^{6.5}$ / 95.4$^{5.0}$ & 61.4$^{14.1}$ / 76.8$^{7.7}$ & 65.0$^{9.1}$ / 88.5$^{6.6}$ & 18.2$^{1.9}$ / 25.0$^{4.4}$ \\
En-3 & 90.1$^{7.5}$ / 96.1$^{4.3}$ & 25.8$^{8.1}$ / 35.4$^{1.9}$ & 17.1$^{3.7}$ / 21.2$^{3.9}$ & 71.6$^{6.9}$ / 85.5$^{6.7}$ & 79.3$^{3.3}$ / 87.6$^{5.7}$ & 29.0$^{5.6}$ / 38.6$^{6.2}$ & 78.0$^{7.9}$ / 97.0$^{3.8}$ & 61.3$^{13.7}$ / 73.2$^{7.8}$ & 61.0$^{11.1}$ / 83.3$^{5.8}$ & 19.9$^{4.1}$ / 25.4$^{4.2}$ \\
En-4 & 88.8$^{5.4}$ / 95.8$^{4.2}$ & 20.7$^{7.4}$ / 38.3$^{5.5}$ & 15.9$^{5.0}$ / 19.8$^{4.8}$ & 73.8$^{3.8}$ / 85.8$^{3.8}$ & 74.1$^{6.2}$ / 89.4$^{7.2}$ & 31.2$^{5.5}$ / 42.1$^{5.4}$ & 81.1$^{5.3}$ / 97.5$^{4.0}$ & 66.5$^{9.1}$ / 75.7$^{6.5}$ & 56.9$^{11.5}$ / 85.3$^{6.7}$ & 24.1$^{4.8}$ / 28.8$^{5.0}$ \\
En-5 & 85.5$^{8.1}$ / 96.9$^{3.9}$ & 24.9$^{3.3}$ / 42.2$^{5.1}$ & 15.9$^{3.0}$ / 23.8$^{7.5}$ & 74.7$^{5.8}$ / 86.8$^{5.0}$ & 71.8$^{4.6}$ / 86.5$^{5.8}$ & 30.6$^{5.9}$ / 39.5$^{3.7}$ & 88.4$^{5.5}$ / 96.9$^{5.0}$ & 70.6$^{10.6}$ / 77.8$^{8.5}$ & 51.8$^{8.1}$ / 77.3$^{18.2}$ & 18.8$^{3.1}$ / 24.6$^{2.9}$ \\
En-6 & 87.3$^{8.9}$ / 96.6$^{2.9}$ & 27.6$^{6.1}$ / 40.8$^{6.6}$ & 20.3$^{4.3}$ / 18.2$^{2.3}$ & 74.8$^{6.0}$ / 89.2$^{6.7}$ & 69.8$^{6.6}$ / 84.7$^{7.2}$ & 28.1$^{4.8}$ / 44.2$^{3.5}$ & 91.9$^{5.5}$ / 98.0$^{3.0}$ & 72.2$^{8.8}$ / 76.1$^{9.7}$ & 51.0$^{6.5}$ / 85.3$^{6.7}$ & 16.0$^{2.2}$ / 26.5$^{2.0}$ \\
En-7 & 86.8$^{6.2}$ / 97.8$^{3.9}$ & 23.5$^{3.8}$ / 40.3$^{6.1}$ & 20.3$^{3.6}$ / 22.6$^{5.8}$ & 73.7$^{4.2}$ / 88.7$^{5.5}$ & 66.7$^{3.5}$ / 85.2$^{7.8}$ & 29.9$^{4.0}$ / 46.6$^{7.7}$ & 94.4$^{5.6}$ / 98.5$^{2.0}$ & 69.0$^{13.2}$ / 79.2$^{9.1}$ & 55.1$^{9.0}$ / 82.1$^{7.8}$ & 16.5$^{2.2}$ / 24.6$^{3.9}$ \\
En-8 & 82.0$^{6.2}$ / 97.0$^{2.9}$ & 22.6$^{1.9}$ / 37.3$^{2.9}$ & 19.4$^{5.2}$ / 24.3$^{4.6}$ & 72.2$^{5.9}$ / 89.6$^{5.4}$ & 63.3$^{6.9}$ / 84.1$^{7.6}$ & 30.7$^{7.2}$ / 51.5$^{5.2}$ & 93.9$^{4.2}$ / 97.5$^{4.0}$ & 71.7$^{7.3}$ / 78.2$^{10.3}$ & 55.1$^{9.0}$ / 73.9$^{16.6}$ & 18.7$^{5.8}$ / 30.9$^{5.7}$ \\
En-9 & 83.2$^{3.5}$ / 96.5$^{3.3}$ & 22.1$^{4.4}$ / 42.6$^{3.8}$ & 19.9$^{8.1}$ / 24.6$^{5.4}$ & 76.7$^{3.2}$ / 89.0$^{5.0}$ & 64.6$^{6.6}$ / 82.5$^{7.2}$ & 34.5$^{10.4}$ / 57.3$^{10.6}$ & 95.4$^{4.5}$ / 98.5$^{2.0}$ & 69.6$^{9.0}$ / 76.8$^{9.6}$ & 47.6$^{0.3}$ / 75.3$^{15.7}$ & 17.8$^{3.7}$ / 27.0$^{6.5}$ \\
En-10 & 89.1$^{7.2}$ / 96.2$^{2.3}$ & 24.5$^{8.6}$ / 40.8$^{5.9}$ & 14.5$^{6.8}$ / 21.5$^{6.3}$ & 78.3$^{3.8}$ / 89.2$^{4.8}$ & 59.9$^{6.4}$ / 75.1$^{10.3}$ & 34.2$^{9.5}$ / 58.6$^{9.3}$ & 96.5$^{4.7}$ / 98.5$^{2.0}$ & 68.8$^{9.7}$ / 74.7$^{8.7}$ & 56.9$^{11.5}$ / 75.2$^{16.0}$ & 22.4$^{3.6}$ / 29.0$^{5.7}$ \\
En-11 & 80.7$^{7.9}$ / 94.7$^{3.5}$ & 25.2$^{2.7}$ / 43.1$^{4.5}$ & 12.5$^{3.2}$ / 22.6$^{6.9}$ & 75.9$^{6.7}$ / 88.7$^{3.2}$ & 55.2$^{2.4}$ / 73.6$^{4.9}$ & 36.5$^{6.5}$ / 61.5$^{5.7}$ & 96.5$^{3.8}$ / 99.0$^{1.2}$ & 69.5$^{9.3}$ / 77.5$^{10.8}$ & 47.5$^{0.3}$ / 67.8$^{17.7}$ & 25.9$^{8.4}$ / 31.1$^{9.0}$ \\
En-12 & 76.9$^{6.8}$ / 94.6$^{1.6}$ & 26.8$^{3.8}$ / 45.2$^{5.5}$ & 16.1$^{5.9}$ / 21.5$^{7.1}$ & 76.6$^{6.2}$ / 88.9$^{5.2}$ & 54.3$^{2.8}$ / 69.4$^{5.6}$ & 36.3$^{6.0}$ / 64.6$^{6.3}$ & 98.0$^{3.0}$ / 98.5$^{2.0}$ & 65.3$^{10.0}$ / 75.5$^{9.5}$ & 47.5$^{0.3}$ / 70.8$^{14.8}$ & 30.0$^{6.3}$ / 36.4$^{6.1}$ \\
En-13 & 72.1$^{3.4}$ / 89.8$^{4.5}$ & 34.5$^{7.0}$ / 46.6$^{3.2}$ & 13.4$^{3.4}$ / 22.4$^{4.7}$ & 73.6$^{4.0}$ / 86.0$^{4.0}$ & 47.9$^{7.8}$ / 69.2$^{7.6}$ & 42.3$^{7.5}$ / 64.7$^{4.2}$ & 97.0$^{3.7}$ / 98.5$^{2.0}$ & 67.4$^{8.4}$ / 73.1$^{7.9}$ & 47.6$^{0.3}$ / 66.5$^{15.9}$ & 29.3$^{9.4}$ / 37.4$^{3.9}$ \\
En-14 & 63.9$^{6.0}$ / 90.0$^{4.9}$ & 33.9$^{6.1}$ / 46.7$^{3.3}$ & 11.8$^{3.3}$ / 23.4$^{5.2}$ & 72.5$^{5.2}$ / 86.5$^{1.7}$ & 48.2$^{11.1}$ / 69.6$^{6.7}$ & 48.2$^{11.5}$ / 70.9$^{5.7}$ & 98.5$^{2.0}$ / 99.0$^{1.2}$ & 68.7$^{11.3}$ / 72.6$^{8.8}$ & 51.0$^{6.5}$ / 67.8$^{17.7}$ & 26.5$^{7.5}$ / 40.5$^{6.9}$ \\
En-15 & 55.6$^{11.8}$ / 87.6$^{4.0}$ & 34.0$^{3.5}$ / 48.8$^{5.4}$ & 11.9$^{2.6}$ / 22.8$^{3.5}$ & 72.8$^{4.2}$ / 87.1$^{2.5}$ & 47.7$^{6.2}$ / 64.2$^{5.0}$ & 53.0$^{7.7}$ / 77.1$^{6.6}$ & 97.5$^{3.2}$ / 98.5$^{2.0}$ & 68.5$^{12.3}$ / 72.0$^{6.7}$ & 51.0$^{6.5}$ / 59.8$^{14.9}$ & 31.4$^{8.4}$ / 38.4$^{11.3}$ \\
En-16 & 53.7$^{6.6}$ / 79.2$^{2.8}$ & 36.2$^{5.6}$ / 47.3$^{5.8}$ & 13.5$^{4.0}$ / 25.0$^{4.8}$ & 72.5$^{5.3}$ / 86.6$^{4.3}$ & 44.6$^{4.8}$ / 57.1$^{5.9}$ & 56.4$^{5.2}$ / 75.6$^{5.2}$ & 95.5$^{3.7}$ / 99.0$^{1.2}$ & 69.4$^{13.8}$ / 71.0$^{9.3}$ & 52.9$^{10.4}$ / 64.8$^{14.6}$ & 39.7$^{10.4}$ / 40.8$^{10.4}$ \\
En-17 & 46.0$^{8.4}$ / 76.6$^{2.5}$ & 37.3$^{2.7}$ / 48.9$^{4.6}$ & 16.7$^{5.6}$ / 28.4$^{5.7}$ & 72.2$^{4.8}$ / 85.1$^{2.9}$ & 41.5$^{8.7}$ / 61.8$^{3.3}$ & 60.0$^{8.3}$ / 78.8$^{7.1}$ & 96.0$^{3.0}$ / 99.0$^{1.2}$ & 63.4$^{11.7}$ / 69.5$^{9.3}$ & 52.9$^{10.4}$ / 59.8$^{14.9}$ & 36.5$^{2.3}$ / 39.5$^{9.6}$ \\
En-18 & 41.4$^{9.1}$ / 73.6$^{5.4}$ & 40.8$^{9.1}$ / 49.3$^{5.1}$ & 13.2$^{6.2}$ / 24.9$^{7.1}$ & 70.8$^{8.5}$ / 86.0$^{1.7}$ & 42.2$^{5.8}$ / 63.5$^{8.9}$ & 65.5$^{7.3}$ / 76.9$^{7.3}$ & 95.0$^{4.2}$ / 99.0$^{1.2}$ & 64.0$^{11.7}$ / 71.3$^{10.3}$ & 47.8$^{0.3}$ / 59.7$^{15.0}$ & 36.3$^{5.9}$ / 42.6$^{5.5}$ \\
En-19 & 34.3$^{7.0}$ / 62.6$^{6.7}$ & 38.9$^{7.7}$ / 53.4$^{3.6}$ & 14.1$^{3.0}$ / 22.7$^{7.0}$ & 72.3$^{8.4}$ / 85.2$^{1.9}$ & 45.5$^{8.4}$ / 59.6$^{6.4}$ & 66.1$^{9.2}$ / 78.4$^{6.2}$ & 94.0$^{4.4}$ / 99.0$^{1.2}$ & 62.0$^{10.0}$ / 71.0$^{9.4}$ & 47.8$^{0.3}$ / 56.9$^{11.5}$ & 37.8$^{8.6}$ / 42.2$^{9.0}$ \\
En-20 & 36.1$^{8.7}$ / 67.3$^{7.5}$ & 36.1$^{10.7}$ / 53.5$^{6.5}$ & 15.3$^{6.4}$ / 24.2$^{6.2}$ & 72.4$^{6.9}$ / 84.7$^{3.5}$ & 42.3$^{8.9}$ / 61.0$^{6.0}$ & 63.2$^{6.0}$ / 80.2$^{6.6}$ & 95.0$^{3.5}$ / 98.5$^{2.0}$ & 61.7$^{9.5}$ / 70.9$^{9.6}$ & 47.8$^{0.3}$ / 58.6$^{14.1}$ & 34.1$^{8.9}$ / 46.2$^{12.7}$ \\
En-21 & 40.9$^{6.3}$ / 70.2$^{5.9}$ & 32.6$^{8.1}$ / 52.2$^{5.1}$ & 14.8$^{6.6}$ / 22.1$^{8.0}$ & 69.0$^{5.3}$ / 86.7$^{1.8}$ & 46.3$^{6.8}$ / 61.3$^{4.9}$ & 63.0$^{5.0}$ / 78.5$^{5.5}$ & 98.0$^{1.9}$ / 99.0$^{1.2}$ & 65.5$^{11.2}$ / 73.5$^{10.1}$ & 47.6$^{0.5}$ / 61.9$^{13.8}$ & 34.1$^{4.8}$ / 42.3$^{5.3}$ \\
En-22 & 56.3$^{4.9}$ / 81.2$^{2.8}$ & 32.9$^{6.6}$ / 46.5$^{3.4}$ & 17.3$^{10.1}$ / 23.5$^{4.5}$ & 68.9$^{6.2}$ / 83.3$^{3.8}$ & 49.8$^{9.0}$ / 64.3$^{2.1}$ & 57.8$^{1.8}$ / 75.8$^{8.0}$ & 98.0$^{2.9}$ / 98.0$^{3.0}$ & 66.0$^{8.4}$ / 73.7$^{8.7}$ & 55.8$^{10.0}$ / 64.7$^{14.7}$ & 29.7$^{8.0}$ / 40.3$^{6.7}$ \\
En-23 & 58.8$^{7.8}$ / 81.9$^{5.0}$ & 35.4$^{11.3}$ / 48.3$^{5.8}$ & 17.4$^{8.8}$ / 23.1$^{6.9}$ & 70.7$^{7.4}$ / 80.5$^{2.0}$ & 48.7$^{11.0}$ / 68.5$^{3.8}$ & 58.0$^{5.5}$ / 76.1$^{8.1}$ & 98.0$^{1.9}$ / 98.0$^{1.9}$ & 66.5$^{11.8}$ / 72.6$^{11.8}$ & 47.4$^{0.8}$ / 63.7$^{14.1}$ & 30.6$^{6.5}$ / 42.3$^{8.9}$ \\
En-24 & 47.8$^{6.6}$ / 73.6$^{8.6}$ & 32.2$^{7.2}$ / 47.8$^{1.8}$ & 19.8$^{6.5}$ / 21.4$^{5.5}$ & 64.8$^{6.5}$ / 83.3$^{2.9}$ & 45.4$^{9.7}$ / 65.0$^{6.5}$ & 53.1$^{4.0}$ / 74.0$^{7.6}$ & 97.0$^{2.9}$ / 98.5$^{2.0}$ & 63.3$^{6.0}$ / 73.2$^{10.8}$ & 47.8$^{0.3}$ / 63.8$^{13.9}$ & 20.9$^{5.6}$ / 33.0$^{8.0}$ \\
En-25 & 68.8$^{7.0}$ / 95.1$^{2.3}$ & 34.2$^{1.4}$ / 48.1$^{3.2}$ & 17.6$^{7.5}$ / 25.1$^{9.4}$ & 75.4$^{6.1}$ / 87.6$^{3.8}$ & 51.8$^{7.6}$ / 71.9$^{4.7}$ & 53.6$^{3.5}$ / 72.7$^{4.1}$ & 97.5$^{2.8}$ / 99.0$^{1.2}$ & 71.9$^{11.4}$ / 74.7$^{9.6}$ & 52.8$^{10.5}$ / 78.5$^{10.7}$ & 26.6$^{6.3}$ / 37.3$^{6.0}$ \\
\bottomrule
\end{tabular}
}
\caption{HuBERT}
\end{table*}

% Qwen-Audio-7B

% \begin{table*}[ht]
% \centering
% \resizebox{\textwidth}{!}{%
% \begin{tabular}{lcccccccccc}
% \toprule
% \textbf{Layer} & \textbf{Accent} & \textbf{DialAct} & \textbf{Emotion} & \textbf{EnvSound} & \textbf{Distance} & \textbf{Intent} & \textbf{MSpeaker} & \textbf{Sarcasm} & \textbf{Spoof} & \textbf{Stress} \\
% \midrule
% De-0 & 0.53$^{0.05}$ / 0.78$^{0.07}$ & 0.29$^{0.04}$ / 0.51$^{0.06}$ & 0.15$^{0.02}$ / 0.23$^{0.05}$ & 0.96$^{0.03}$ / 0.97$^{0.03}$ & 0.40$^{0.05}$ / 0.59$^{0.03}$ & 0.45$^{0.09}$ / 0.74$^{0.03}$ & 0.98$^{0.01}$ / 0.98$^{0.02}$ & 0.66$^{0.10}$ / 0.76$^{0.10}$ & 0.47$^{0.01}$ / 0.59$^{0.09}$ & 0.24$^{0.04}$ / 0.36$^{0.07}$ \\
% De-1 & 0.53$^{0.05}$ / 0.75$^{0.12}$ & 0.27$^{0.05}$ / 0.48$^{0.06}$ & 0.15$^{0.02}$ / 0.24$^{0.02}$ & 0.96$^{0.03}$ / 0.96$^{0.04}$ & 0.41$^{0.05}$ / 0.59$^{0.06}$ & 0.47$^{0.10}$ / 0.76$^{0.05}$ & 0.98$^{0.01}$ / 0.99$^{0.01}$ & 0.66$^{0.09}$ / 0.75$^{0.10}$ & 0.47$^{0.01}$ / 0.64$^{0.09}$ & 0.26$^{0.03}$ / 0.37$^{0.05}$ \\
% De-2 & 0.54$^{0.04}$ / 0.78$^{0.08}$ & 0.28$^{0.05}$ / 0.50$^{0.05}$ & 0.15$^{0.03}$ / 0.24$^{0.04}$ & 0.96$^{0.03}$ / 0.98$^{0.02}$ & 0.41$^{0.07}$ / 0.60$^{0.03}$ & 0.48$^{0.09}$ / 0.74$^{0.07}$ & 0.98$^{0.01}$ / 0.99$^{0.01}$ & 0.66$^{0.09}$ / 0.75$^{0.09}$ & 0.48$^{0.01}$ / 0.56$^{0.10}$ & 0.24$^{0.04}$ / 0.38$^{0.05}$ \\
% De-3 & 0.54$^{0.02}$ / 0.79$^{0.10}$ & 0.28$^{0.05}$ / 0.50$^{0.04}$ & 0.15$^{0.02}$ / 0.23$^{0.04}$ & 0.96$^{0.03}$ / 0.97$^{0.02}$ & 0.41$^{0.06}$ / 0.60$^{0.06}$ & 0.48$^{0.08}$ / 0.76$^{0.07}$ & 0.98$^{0.01}$ / 0.99$^{0.01}$ & 0.65$^{0.08}$ / 0.74$^{0.10}$ & 0.48$^{0.01}$ / 0.52$^{0.08}$ & 0.25$^{0.05}$ / 0.38$^{0.03}$ \\
% De-4 & 0.58$^{0.04}$ / 0.76$^{0.09}$ & 0.28$^{0.04}$ / 0.51$^{0.06}$ & 0.15$^{0.02}$ / 0.22$^{0.05}$ & 0.96$^{0.02}$ / 0.97$^{0.02}$ & 0.40$^{0.07}$ / 0.57$^{0.05}$ & 0.48$^{0.10}$ / 0.79$^{0.06}$ & 0.98$^{0.01}$ / 0.99$^{0.01}$ & 0.66$^{0.07}$ / 0.76$^{0.11}$ & 0.48$^{0.01}$ / 0.55$^{0.10}$ & 0.29$^{0.08}$ / 0.38$^{0.06}$ \\
% De-5 & 0.58$^{0.06}$ / 0.78$^{0.10}$ & 0.29$^{0.04}$ / 0.51$^{0.08}$ & 0.15$^{0.03}$ / 0.24$^{0.02}$ & 0.97$^{0.02}$ / 0.99$^{0.01}$ & 0.40$^{0.08}$ / 0.58$^{0.06}$ & 0.49$^{0.10}$ / 0.75$^{0.05}$ & 0.98$^{0.01}$ / 0.98$^{0.02}$ & 0.66$^{0.08}$ / 0.72$^{0.10}$ & 0.48$^{0.01}$ / 0.60$^{0.11}$ & 0.27$^{0.04}$ / 0.37$^{0.05}$ \\
% De-6 & 0.58$^{0.06}$ / 0.73$^{0.09}$ & 0.30$^{0.03}$ / 0.55$^{0.05}$ & 0.15$^{0.03}$ / 0.25$^{0.04}$ & 0.97$^{0.02}$ / 0.95$^{0.02}$ & 0.39$^{0.07}$ / 0.57$^{0.04}$ & 0.48$^{0.10}$ / 0.79$^{0.05}$ & 0.98$^{0.01}$ / 0.99$^{0.01}$ & 0.66$^{0.09}$ / 0.71$^{0.12}$ & 0.48$^{0.01}$ / 0.55$^{0.09}$ & 0.27$^{0.05}$ / 0.38$^{0.05}$ \\
% De-7 & 0.58$^{0.05}$ / 0.78$^{0.11}$ & 0.30$^{0.03}$ / 0.52$^{0.05}$ & 0.15$^{0.03}$ / 0.23$^{0.02}$ & 0.96$^{0.03}$ / 0.97$^{0.02}$ & 0.39$^{0.08}$ / 0.58$^{0.05}$ & 0.49$^{0.10}$ / 0.78$^{0.08}$ & 0.98$^{0.01}$ / 0.99$^{0.01}$ & 0.66$^{0.09}$ / 0.76$^{0.11}$ & 0.48$^{0.01}$ / 0.57$^{0.11}$ & 0.27$^{0.04}$ / 0.35$^{0.06}$ \\
% De-8 & 0.54$^{0.05}$ / 0.75$^{0.09}$ & 0.30$^{0.04}$ / 0.52$^{0.06}$ & 0.15$^{0.02}$ / 0.28$^{0.05}$ & 0.95$^{0.03}$ / 0.97$^{0.03}$ & 0.38$^{0.09}$ / 0.61$^{0.07}$ & 0.52$^{0.08}$ / 0.79$^{0.08}$ & 0.98$^{0.01}$ / 0.99$^{0.01}$ & 0.64$^{0.09}$ / 0.74$^{0.12}$ & 0.48$^{0.01}$ / 0.47$^{0.00}$ & 0.29$^{0.04}$ / 0.38$^{0.06}$ \\
% De-9 & 0.53$^{0.07}$ / 0.77$^{0.11}$ & 0.33$^{0.05}$ / 0.53$^{0.07}$ & 0.15$^{0.02}$ / 0.25$^{0.06}$ & 0.96$^{0.03}$ / 0.97$^{0.03}$ & 0.38$^{0.08}$ / 0.60$^{0.04}$ & 0.54$^{0.08}$ / 0.83$^{0.07}$ & 0.98$^{0.01}$ / 0.99$^{0.01}$ & 0.63$^{0.10}$ / 0.73$^{0.11}$ & 0.48$^{0.01}$ / 0.56$^{0.10}$ & 0.27$^{0.05}$ / 0.37$^{0.05}$ \\
% De-10 & 0.54$^{0.07}$ / 0.75$^{0.11}$ & 0.33$^{0.05}$ / 0.57$^{0.03}$ & 0.15$^{0.02}$ / 0.25$^{0.05}$ & 0.96$^{0.03}$ / 0.99$^{0.02}$ & 0.38$^{0.07}$ / 0.55$^{0.06}$ & 0.53$^{0.07}$ / 0.83$^{0.06}$ & 0.98$^{0.01}$ / 0.99$^{0.01}$ & 0.66$^{0.11}$ / 0.76$^{0.13}$ & 0.48$^{0.01}$ / 0.57$^{0.12}$ & 0.27$^{0.04}$ / 0.36$^{0.05}$ \\
% De-11 & 0.49$^{0.05}$ / 0.71$^{0.09}$ & 0.32$^{0.04}$ / 0.52$^{0.06}$ & 0.15$^{0.01}$ / 0.24$^{0.05}$ & 0.96$^{0.03}$ / 0.96$^{0.01}$ & 0.37$^{0.08}$ / 0.58$^{0.04}$ & 0.52$^{0.07}$ / 0.81$^{0.05}$ & 0.98$^{0.01}$ / 0.98$^{0.02}$ & 0.65$^{0.10}$ / 0.73$^{0.09}$ & 0.48$^{0.01}$ / 0.55$^{0.10}$ & 0.26$^{0.03}$ / 0.35$^{0.07}$ \\
% De-12 & 0.50$^{0.06}$ / 0.79$^{0.11}$ & 0.32$^{0.03}$ / 0.53$^{0.03}$ & 0.15$^{0.01}$ / 0.26$^{0.05}$ & 0.96$^{0.03}$ / 0.96$^{0.03}$ & 0.41$^{0.08}$ / 0.56$^{0.04}$ & 0.55$^{0.09}$ / 0.81$^{0.09}$ & 0.98$^{0.01}$ / 0.98$^{0.02}$ & 0.64$^{0.13}$ / 0.75$^{0.12}$ & 0.48$^{0.01}$ / 0.56$^{0.10}$ & 0.24$^{0.02}$ / 0.36$^{0.05}$ \\
% De-13 & 0.53$^{0.06}$ / 0.75$^{0.10}$ & 0.31$^{0.04}$ / 0.56$^{0.04}$ & 0.16$^{0.02}$ / 0.27$^{0.04}$ & 0.97$^{0.03}$ / 0.98$^{0.02}$ & 0.38$^{0.09}$ / 0.58$^{0.02}$ & 0.53$^{0.08}$ / 0.84$^{0.05}$ & 0.98$^{0.01}$ / 0.99$^{0.01}$ & 0.63$^{0.12}$ / 0.72$^{0.11}$ & 0.48$^{0.01}$ / 0.54$^{0.08}$ & 0.25$^{0.03}$ / 0.40$^{0.04}$ \\
% De-14 & 0.52$^{0.07}$ / 0.73$^{0.04}$ & 0.30$^{0.03}$ / 0.55$^{0.02}$ & 0.16$^{0.01}$ / 0.26$^{0.06}$ & 0.97$^{0.03}$ / 0.98$^{0.03}$ & 0.38$^{0.07}$ / 0.58$^{0.07}$ & 0.55$^{0.09}$ / 0.87$^{0.06}$ & 0.98$^{0.01}$ / 0.98$^{0.02}$ & 0.63$^{0.13}$ / 0.75$^{0.11}$ & 0.48$^{0.01}$ / 0.55$^{0.09}$ & 0.24$^{0.04}$ / 0.39$^{0.05}$ \\
% De-15 & 0.48$^{0.06}$ / 0.77$^{0.12}$ & 0.31$^{0.05}$ / 0.53$^{0.04}$ & 0.17$^{0.02}$ / 0.24$^{0.05}$ & 0.97$^{0.03}$ / 0.97$^{0.02}$ & 0.39$^{0.09}$ / 0.57$^{0.05}$ & 0.55$^{0.09}$ / 0.84$^{0.07}$ & 0.98$^{0.01}$ / 0.99$^{0.01}$ & 0.64$^{0.16}$ / 0.72$^{0.11}$ & 0.48$^{0.01}$ / 0.55$^{0.10}$ & 0.27$^{0.03}$ / 0.40$^{0.06}$ \\
% De-16 & 0.50$^{0.08}$ / 0.73$^{0.10}$ & 0.32$^{0.06}$ / 0.55$^{0.09}$ & 0.17$^{0.01}$ / 0.26$^{0.05}$ & 0.97$^{0.03}$ / 0.97$^{0.03}$ & 0.40$^{0.09}$ / 0.57$^{0.07}$ & 0.57$^{0.07}$ / 0.86$^{0.04}$ & 0.98$^{0.01}$ / 0.98$^{0.02}$ & 0.64$^{0.16}$ / 0.76$^{0.12}$ & 0.48$^{0.01}$ / 0.58$^{0.09}$ & 0.25$^{0.05}$ / 0.39$^{0.05}$ \\
% De-17 & 0.48$^{0.06}$ / 0.73$^{0.07}$ & 0.32$^{0.05}$ / 0.57$^{0.04}$ & 0.16$^{0.02}$ / 0.25$^{0.04}$ & 0.97$^{0.03}$ / 0.97$^{0.03}$ & 0.40$^{0.10}$ / 0.55$^{0.06}$ & 0.58$^{0.06}$ / 0.86$^{0.06}$ & 0.98$^{0.01}$ / 0.98$^{0.02}$ & 0.62$^{0.17}$ / 0.73$^{0.14}$ & 0.48$^{0.01}$ / 0.57$^{0.12}$ & 0.26$^{0.03}$ / 0.40$^{0.05}$ \\
% De-18 & 0.48$^{0.06}$ / 0.71$^{0.07}$ & 0.32$^{0.07}$ / 0.56$^{0.05}$ & 0.15$^{0.01}$ / 0.27$^{0.07}$ & 0.97$^{0.03}$ / 0.97$^{0.02}$ & 0.42$^{0.10}$ / 0.51$^{0.07}$ & 0.63$^{0.05}$ / 0.87$^{0.06}$ & 0.98$^{0.01}$ / 0.99$^{0.01}$ & 0.62$^{0.16}$ / 0.72$^{0.14}$ & 0.48$^{0.01}$ / 0.52$^{0.08}$ & 0.27$^{0.04}$ / 0.41$^{0.02}$ \\
% De-19 & 0.48$^{0.06}$ / 0.72$^{0.09}$ & 0.32$^{0.05}$ / 0.54$^{0.02}$ & 0.15$^{0.02}$ / 0.26$^{0.04}$ & 0.97$^{0.03}$ / 0.98$^{0.02}$ & 0.40$^{0.11}$ / 0.55$^{0.06}$ & 0.65$^{0.07}$ / 0.90$^{0.04}$ & 0.98$^{0.02}$ / 0.99$^{0.01}$ & 0.63$^{0.15}$ / 0.72$^{0.09}$ & 0.48$^{0.01}$ / 0.60$^{0.10}$ & 0.25$^{0.04}$ / 0.42$^{0.06}$ \\
% De-20 & 0.46$^{0.06}$ / 0.67$^{0.10}$ & 0.33$^{0.05}$ / 0.52$^{0.05}$ & 0.15$^{0.02}$ / 0.27$^{0.07}$ & 0.97$^{0.03}$ / 0.98$^{0.02}$ & 0.42$^{0.09}$ / 0.53$^{0.07}$ & 0.66$^{0.07}$ / 0.90$^{0.05}$ & 0.98$^{0.02}$ / 0.98$^{0.02}$ & 0.63$^{0.15}$ / 0.72$^{0.10}$ & 0.48$^{0.00}$ / 0.56$^{0.10}$ & 0.24$^{0.05}$ / 0.39$^{0.05}$ \\
% De-21 & 0.43$^{0.08}$ / 0.62$^{0.04}$ & 0.33$^{0.06}$ / 0.56$^{0.05}$ & 0.16$^{0.05}$ / 0.27$^{0.05}$ & 0.97$^{0.03}$ / 0.96$^{0.04}$ & 0.41$^{0.10}$ / 0.57$^{0.07}$ & 0.68$^{0.09}$ / 0.92$^{0.04}$ & 0.98$^{0.02}$ / 0.99$^{0.01}$ & 0.62$^{0.14}$ / 0.72$^{0.13}$ & 0.48$^{0.00}$ / 0.55$^{0.10}$ & 0.27$^{0.05}$ / 0.40$^{0.04}$ \\
% De-22 & 0.43$^{0.06}$ / 0.63$^{0.07}$ & 0.34$^{0.05}$ / 0.58$^{0.06}$ & 0.15$^{0.05}$ / 0.26$^{0.06}$ & 0.96$^{0.03}$ / 0.97$^{0.02}$ & 0.43$^{0.11}$ / 0.55$^{0.08}$ & 0.67$^{0.10}$ / 0.90$^{0.07}$ & 0.97$^{0.02}$ / 0.98$^{0.02}$ & 0.61$^{0.13}$ / 0.73$^{0.13}$ & 0.48$^{0.00}$ / 0.60$^{0.10}$ & 0.31$^{0.02}$ / 0.38$^{0.05}$ \\
% De-23 & 0.42$^{0.05}$ / 0.62$^{0.05}$ & 0.34$^{0.04}$ / 0.55$^{0.06}$ & 0.15$^{0.06}$ / 0.27$^{0.08}$ & 0.96$^{0.03}$ / 0.99$^{0.01}$ & 0.45$^{0.08}$ / 0.54$^{0.07}$ & 0.68$^{0.08}$ / 0.90$^{0.03}$ & 0.97$^{0.02}$ / 0.99$^{0.01}$ & 0.61$^{0.14}$ / 0.72$^{0.14}$ & 0.48$^{0.00}$ / 0.61$^{0.11}$ & 0.29$^{0.03}$ / 0.42$^{0.03}$ \\
% De-24 & 0.39$^{0.05}$ / 0.59$^{0.08}$ & 0.35$^{0.04}$ / 0.54$^{0.05}$ & 0.15$^{0.04}$ / 0.26$^{0.07}$ & 0.97$^{0.02}$ / 0.97$^{0.01}$ & 0.43$^{0.10}$ / 0.55$^{0.10}$ & 0.67$^{0.08}$ / 0.88$^{0.06}$ & 0.97$^{0.02}$ / 0.98$^{0.02}$ & 0.61$^{0.13}$ / 0.72$^{0.12}$ & 0.48$^{0.00}$ / 0.54$^{0.08}$ & 0.31$^{0.05}$ / 0.40$^{0.04}$ \\
% De-25 & 0.43$^{0.04}$ / 0.60$^{0.06}$ & 0.34$^{0.03}$ / 0.56$^{0.06}$ & 0.15$^{0.05}$ / 0.27$^{0.06}$ & 0.97$^{0.02}$ / 0.98$^{0.01}$ & 0.41$^{0.10}$ / 0.53$^{0.08}$ & 0.66$^{0.08}$ / 0.92$^{0.03}$ & 0.97$^{0.02}$ / 0.99$^{0.01}$ & 0.60$^{0.13}$ / 0.73$^{0.12}$ & 0.48$^{0.00}$ / 0.59$^{0.10}$ & 0.29$^{0.05}$ / 0.42$^{0.05}$ \\
% De-26 & 0.41$^{0.04}$ / 0.55$^{0.06}$ & 0.38$^{0.06}$ / 0.57$^{0.05}$ & 0.15$^{0.03}$ / 0.29$^{0.07}$ & 0.97$^{0.02}$ / 0.97$^{0.01}$ & 0.42$^{0.09}$ / 0.51$^{0.06}$ & 0.68$^{0.11}$ / 0.90$^{0.05}$ & 0.97$^{0.02}$ / 0.99$^{0.01}$ & 0.62$^{0.17}$ / 0.73$^{0.13}$ & 0.48$^{0.00}$ / 0.58$^{0.14}$ & 0.26$^{0.04}$ / 0.40$^{0.04}$ \\
% De-27 & 0.40$^{0.03}$ / 0.58$^{0.04}$ & 0.38$^{0.06}$ / 0.56$^{0.05}$ & 0.15$^{0.03}$ / 0.28$^{0.06}$ & 0.96$^{0.03}$ / 0.97$^{0.02}$ & 0.41$^{0.09}$ / 0.53$^{0.06}$ & 0.68$^{0.11}$ / 0.89$^{0.05}$ & 0.97$^{0.02}$ / 0.99$^{0.01}$ & 0.60$^{0.14}$ / 0.75$^{0.11}$ & 0.48$^{0.00}$ / 0.57$^{0.12}$ & 0.27$^{0.04}$ / 0.41$^{0.04}$ \\
% De-28 & 0.39$^{0.03}$ / 0.57$^{0.10}$ & 0.38$^{0.06}$ / 0.57$^{0.03}$ & 0.14$^{0.03}$ / 0.27$^{0.06}$ & 0.96$^{0.03}$ / 0.99$^{0.02}$ & 0.40$^{0.08}$ / 0.54$^{0.05}$ & 0.67$^{0.11}$ / 0.88$^{0.06}$ & 0.97$^{0.02}$ / 0.98$^{0.02}$ & 0.63$^{0.14}$ / 0.72$^{0.10}$ & 0.48$^{0.00}$ / 0.57$^{0.12}$ & 0.24$^{0.05}$ / 0.39$^{0.03}$ \\
% De-29 & 0.39$^{0.04}$ / 0.59$^{0.07}$ & 0.37$^{0.06}$ / 0.55$^{0.08}$ & 0.15$^{0.02}$ / 0.24$^{0.05}$ & 0.96$^{0.03}$ / 0.98$^{0.01}$ & 0.40$^{0.07}$ / 0.53$^{0.08}$ & 0.66$^{0.10}$ / 0.86$^{0.06}$ & 0.97$^{0.02}$ / 0.99$^{0.01}$ & 0.60$^{0.14}$ / 0.72$^{0.11}$ & 0.47$^{0.01}$ / 0.60$^{0.15}$ & 0.25$^{0.06}$ / 0.39$^{0.03}$ \\
% De-30 & 0.38$^{0.04}$ / 0.60$^{0.09}$ & 0.35$^{0.05}$ / 0.55$^{0.04}$ & 0.16$^{0.02}$ / 0.26$^{0.07}$ & 0.96$^{0.03}$ / 0.98$^{0.02}$ & 0.39$^{0.08}$ / 0.49$^{0.08}$ & 0.65$^{0.08}$ / 0.87$^{0.06}$ & 0.97$^{0.02}$ / 0.99$^{0.01}$ & 0.61$^{0.14}$ / 0.73$^{0.12}$ & 0.47$^{0.01}$ / 0.55$^{0.09}$ & 0.22$^{0.02}$ / 0.38$^{0.04}$ \\
% De-31 & 0.36$^{0.06}$ / 0.65$^{0.11}$ & 0.35$^{0.06}$ / 0.56$^{0.09}$ & 0.17$^{0.01}$ / 0.28$^{0.05}$ & 0.96$^{0.03}$ / 0.98$^{0.02}$ & 0.40$^{0.08}$ / 0.53$^{0.09}$ & 0.63$^{0.08}$ / 0.84$^{0.08}$ & 0.97$^{0.02}$ / 0.98$^{0.02}$ & 0.60$^{0.11}$ / 0.69$^{0.12}$ & 0.48$^{0.00}$ / 0.51$^{0.07}$ & 0.24$^{0.06}$ / 0.41$^{0.04}$ \\
% De-32 & 0.45$^{0.06}$ / 0.66$^{0.08}$ & 0.34$^{0.03}$ / 0.53$^{0.03}$ & 0.19$^{0.04}$ / 0.25$^{0.04}$ & 0.96$^{0.03}$ / 0.98$^{0.03}$ & 0.36$^{0.10}$ / 0.53$^{0.06}$ & 0.61$^{0.09}$ / 0.84$^{0.03}$ & 0.97$^{0.02}$ / 0.98$^{0.03}$ & 0.60$^{0.12}$ / 0.74$^{0.11}$ & 0.48$^{0.00}$ / 0.55$^{0.09}$ & 0.28$^{0.06}$ / 0.37$^{0.04}$ \\
% De-33 & 0.51$^{0.04}$ / 0.72$^{0.08}$ & 0.33$^{0.06}$ / 0.56$^{0.07}$ & 0.19$^{0.06}$ / 0.28$^{0.06}$ & 0.96$^{0.05}$ / 0.99$^{0.01}$ & 0.41$^{0.10}$ / 0.57$^{0.07}$ & 0.64$^{0.07}$ / 0.87$^{0.06}$ & 0.97$^{0.02}$ / 0.99$^{0.01}$ & 0.61$^{0.15}$ / 0.72$^{0.10}$ & 0.48$^{0.01}$ / 0.47$^{0.01}$ & 0.28$^{0.05}$ / 0.40$^{0.05}$ \\
% \bottomrule
% \end{tabular}
% }
% \caption{Qwen2-Audio-7B}
% \end{table*}


% Qwen2-Audio-7B-dnn-results
\begin{table*}[ht]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lcccccccccc}
\toprule
\textbf{Layer} & \textbf{Accent} & \textbf{DialAct} & \textbf{Emotion} & \textbf{EnvSound} & \textbf{Distance} & \textbf{Intent} & \textbf{MSpeaker} & \textbf{Sarcasm} & \textbf{Spoof} & \textbf{Stress} \\
\midrule
De-0 & 53.2$^{4.7}$ / 78.3$^{6.5}$ & 28.7$^{4.2}$ / 51.5$^{6.1}$ & 14.6$^{2.4}$ / 23.5$^{4.6}$ & 95.6$^{3.2}$ / 96.6$^{2.7}$ & 39.6$^{5.1}$ / 58.7$^{2.7}$ & 45.1$^{8.9}$ / 74.3$^{3.4}$ & 98.5$^{1.2}$ / 98.5$^{2.0}$ & 65.5$^{9.5}$ / 76.1$^{10.1}$ & 47.5$^{0.8}$ / 59.1$^{9.4}$ & 23.8$^{3.9}$ / 35.9$^{6.6}$ \\
De-1 & 53.3$^{4.7}$ / 74.6$^{11.6}$ & 26.9$^{4.5}$ / 47.9$^{6.2}$ & 14.5$^{2.4}$ / 23.8$^{2.1}$ & 96.1$^{3.3}$ / 95.6$^{3.7}$ & 40.7$^{5.0}$ / 59.0$^{5.8}$ & 47.0$^{10.3}$ / 75.9$^{5.1}$ & 98.5$^{1.2}$ / 99.0$^{1.2}$ & 66.0$^{9.0}$ / 75.2$^{10.2}$ & 47.5$^{0.8}$ / 63.6$^{8.8}$ & 25.9$^{3.2}$ / 37.0$^{5.1}$ \\
De-2 & 53.9$^{4.5}$ / 78.3$^{8.1}$ & 27.7$^{5.1}$ / 50.5$^{5.1}$ & 15.1$^{3.0}$ / 24.0$^{3.6}$ & 96.1$^{3.3}$ / 98.1$^{1.7}$ & 40.6$^{6.8}$ / 60.2$^{3.4}$ & 48.4$^{8.8}$ / 74.1$^{6.8}$ & 98.5$^{1.2}$ / 99.5$^{1.0}$ & 66.0$^{9.0}$ / 75.1$^{8.9}$ & 47.6$^{0.5}$ / 55.6$^{10.2}$ & 24.5$^{3.5}$ / 38.1$^{5.3}$ \\
De-3 & 54.2$^{1.8}$ / 78.6$^{10.0}$ & 27.7$^{4.8}$ / 50.4$^{4.4}$ & 15.1$^{2.0}$ / 23.3$^{4.0}$ & 96.1$^{3.3}$ / 97.5$^{1.8}$ & 40.9$^{6.5}$ / 60.1$^{6.3}$ & 47.9$^{8.1}$ / 75.6$^{6.8}$ & 98.5$^{1.2}$ / 99.0$^{1.2}$ & 64.5$^{7.9}$ / 73.6$^{9.7}$ & 47.6$^{0.5}$ / 51.8$^{8.1}$ & 25.2$^{4.5}$ / 38.2$^{3.3}$ \\
De-4 & 58.4$^{4.1}$ / 76.3$^{9.3}$ & 27.5$^{3.5}$ / 51.1$^{6.0}$ & 14.6$^{1.7}$ / 22.2$^{4.6}$ & 96.0$^{2.5}$ / 97.5$^{2.3}$ & 40.4$^{6.6}$ / 57.1$^{4.7}$ & 48.1$^{9.8}$ / 78.6$^{5.6}$ & 98.5$^{1.2}$ / 99.5$^{1.0}$ & 65.6$^{7.4}$ / 76.2$^{10.8}$ & 47.6$^{0.5}$ / 55.5$^{10.2}$ & 29.1$^{8.0}$ / 37.8$^{5.9}$ \\
De-5 & 57.9$^{5.6}$ / 77.6$^{10.4}$ & 28.7$^{3.8}$ / 51.0$^{7.7}$ & 14.9$^{2.6}$ / 23.5$^{1.8}$ & 96.7$^{2.4}$ / 98.6$^{1.2}$ & 39.8$^{8.0}$ / 58.1$^{6.2}$ & 48.8$^{9.6}$ / 75.1$^{4.8}$ & 98.5$^{1.2}$ / 98.5$^{2.0}$ & 65.5$^{8.4}$ / 72.4$^{9.9}$ & 47.6$^{0.5}$ / 60.4$^{11.1}$ & 27.1$^{4.3}$ / 37.3$^{4.9}$ \\
De-6 & 57.7$^{5.7}$ / 73.5$^{8.5}$ & 29.9$^{2.9}$ / 55.0$^{5.0}$ & 15.1$^{2.8}$ / 24.8$^{4.1}$ & 96.7$^{2.4}$ / 95.5$^{2.4}$ & 39.2$^{6.9}$ / 56.9$^{4.3}$ & 47.9$^{10.4}$ / 79.2$^{5.3}$ & 98.5$^{1.2}$ / 99.0$^{1.2}$ & 66.2$^{9.3}$ / 71.3$^{12.0}$ & 47.6$^{0.5}$ / 54.7$^{9.3}$ & 26.9$^{4.6}$ / 38.2$^{4.9}$ \\
De-7 & 57.7$^{5.3}$ / 77.9$^{10.5}$ & 29.6$^{3.1}$ / 52.0$^{5.5}$ & 14.9$^{2.9}$ / 23.4$^{2.4}$ & 96.1$^{3.3}$ / 97.0$^{2.0}$ & 38.6$^{7.7}$ / 57.8$^{5.1}$ & 49.3$^{10.3}$ / 77.8$^{7.5}$ & 98.5$^{1.2}$ / 99.0$^{1.2}$ & 66.2$^{9.0}$ / 76.1$^{11.2}$ & 47.6$^{0.5}$ / 57.0$^{11.4}$ & 27.0$^{3.7}$ / 34.9$^{5.6}$ \\
De-8 & 54.3$^{4.9}$ / 74.7$^{8.9}$ & 30.5$^{4.0}$ / 51.8$^{5.6}$ & 14.9$^{1.6}$ / 27.5$^{5.5}$ & 95.5$^{3.3}$ / 97.0$^{3.0}$ & 37.9$^{9.4}$ / 60.8$^{7.1}$ & 52.4$^{7.9}$ / 79.4$^{7.6}$ & 98.5$^{1.2}$ / 99.5$^{1.0}$ & 63.6$^{8.7}$ / 74.2$^{11.6}$ & 47.6$^{0.5}$ / 47.4$^{0.4}$ & 28.5$^{3.7}$ / 38.1$^{5.7}$ \\
De-9 & 52.6$^{6.8}$ / 77.5$^{10.5}$ & 32.5$^{5.4}$ / 53.2$^{7.3}$ & 15.4$^{2.3}$ / 24.6$^{6.3}$ & 96.1$^{3.3}$ / 96.9$^{2.6}$ & 37.8$^{7.9}$ / 60.3$^{4.3}$ & 53.5$^{7.8}$ / 82.9$^{7.0}$ & 98.5$^{1.2}$ / 99.5$^{1.0}$ & 62.9$^{10.2}$ / 73.2$^{10.9}$ & 47.6$^{0.5}$ / 55.9$^{9.9}$ & 26.9$^{4.9}$ / 37.0$^{4.7}$ \\
De-10 & 54.0$^{6.7}$ / 74.8$^{10.5}$ & 32.9$^{4.8}$ / 57.2$^{2.6}$ & 14.5$^{1.7}$ / 25.0$^{5.4}$ & 96.1$^{3.3}$ / 98.6$^{1.8}$ & 38.4$^{6.8}$ / 54.6$^{5.5}$ & 52.6$^{6.8}$ / 83.0$^{5.9}$ & 98.5$^{1.2}$ / 99.0$^{1.2}$ & 66.2$^{10.8}$ / 75.8$^{13.2}$ & 47.6$^{0.5}$ / 56.8$^{11.7}$ & 26.6$^{4.2}$ / 36.4$^{4.6}$ \\
De-11 & 49.5$^{5.0}$ / 70.7$^{8.8}$ & 31.8$^{4.3}$ / 52.1$^{5.6}$ & 15.2$^{1.2}$ / 24.3$^{5.0}$ & 96.1$^{3.3}$ / 96.4$^{1.2}$ & 36.8$^{8.1}$ / 58.0$^{4.4}$ & 52.0$^{7.5}$ / 81.3$^{4.6}$ & 98.5$^{1.2}$ / 98.5$^{2.0}$ & 64.7$^{9.5}$ / 73.4$^{9.4}$ & 47.6$^{0.5}$ / 55.5$^{10.2}$ & 26.0$^{2.6}$ / 35.3$^{6.6}$ \\
De-12 & 49.6$^{6.2}$ / 78.9$^{10.6}$ & 32.4$^{3.5}$ / 53.2$^{3.3}$ & 15.0$^{1.2}$ / 26.3$^{4.7}$ & 96.1$^{3.3}$ / 95.9$^{2.7}$ & 40.9$^{8.2}$ / 56.2$^{3.6}$ & 54.6$^{9.3}$ / 80.7$^{9.0}$ & 98.5$^{1.2}$ / 98.5$^{2.0}$ & 64.2$^{12.7}$ / 74.6$^{11.6}$ & 47.6$^{0.5}$ / 55.8$^{10.0}$ & 24.1$^{1.8}$ / 36.1$^{5.0}$ \\
De-13 & 53.3$^{6.4}$ / 75.3$^{9.6}$ & 30.9$^{3.7}$ / 55.9$^{3.9}$ & 15.6$^{2.3}$ / 26.8$^{4.1}$ & 96.6$^{3.4}$ / 98.0$^{1.9}$ & 38.1$^{8.8}$ / 58.3$^{2.4}$ & 53.1$^{7.6}$ / 84.1$^{5.2}$ & 98.5$^{1.2}$ / 99.0$^{1.2}$ & 63.2$^{11.8}$ / 72.1$^{10.7}$ & 47.6$^{0.5}$ / 53.7$^{8.4}$ & 25.0$^{3.3}$ / 39.8$^{3.6}$ \\
De-14 & 52.0$^{7.0}$ / 73.3$^{4.2}$ & 30.5$^{2.7}$ / 54.8$^{1.8}$ & 16.1$^{0.9}$ / 25.7$^{6.2}$ & 96.6$^{3.4}$ / 98.1$^{2.7}$ & 37.5$^{7.2}$ / 57.8$^{7.2}$ & 55.0$^{8.8}$ / 86.6$^{6.1}$ & 98.5$^{1.2}$ / 98.5$^{2.0}$ & 62.7$^{13.4}$ / 74.8$^{11.3}$ & 47.6$^{0.5}$ / 54.5$^{9.5}$ & 24.4$^{3.9}$ / 38.8$^{4.9}$ \\
De-15 & 48.5$^{5.7}$ / 77.0$^{11.6}$ & 30.9$^{5.3}$ / 52.6$^{3.8}$ & 16.8$^{1.6}$ / 24.1$^{5.1}$ & 96.6$^{3.4}$ / 97.2$^{1.7}$ & 39.2$^{9.5}$ / 57.2$^{4.9}$ & 54.9$^{9.2}$ / 84.0$^{7.4}$ & 98.5$^{1.2}$ / 99.5$^{1.0}$ & 63.6$^{15.8}$ / 72.4$^{10.6}$ & 47.6$^{0.5}$ / 54.8$^{10.3}$ & 26.6$^{3.1}$ / 40.5$^{6.5}$ \\
De-16 & 49.8$^{7.6}$ / 73.0$^{10.4}$ & 31.8$^{5.9}$ / 55.4$^{8.8}$ & 16.7$^{1.5}$ / 25.8$^{5.0}$ & 96.6$^{3.4}$ / 97.5$^{3.1}$ & 39.7$^{8.8}$ / 57.2$^{7.1}$ & 57.2$^{7.4}$ / 85.8$^{3.6}$ & 98.5$^{1.2}$ / 98.5$^{2.0}$ & 63.8$^{16.0}$ / 76.1$^{11.9}$ & 47.6$^{0.5}$ / 58.1$^{8.9}$ & 24.9$^{5.4}$ / 38.6$^{5.5}$ \\
De-17 & 48.1$^{6.3}$ / 72.8$^{7.3}$ & 32.3$^{4.5}$ / 56.5$^{3.6}$ & 16.2$^{1.8}$ / 25.4$^{4.4}$ & 96.6$^{3.4}$ / 96.9$^{2.9}$ & 40.3$^{10.0}$ / 54.6$^{6.2}$ & 58.4$^{6.3}$ / 85.7$^{5.7}$ & 98.5$^{1.2}$ / 98.5$^{2.0}$ & 62.2$^{16.8}$ / 73.2$^{14.2}$ & 47.6$^{0.5}$ / 56.8$^{11.7}$ & 25.8$^{3.0}$ / 40.5$^{5.0}$ \\
De-18 & 47.5$^{6.2}$ / 71.4$^{6.6}$ & 32.0$^{6.6}$ / 56.2$^{4.6}$ & 14.9$^{0.9}$ / 27.4$^{6.7}$ & 96.6$^{3.4}$ / 97.0$^{2.4}$ & 41.8$^{10.2}$ / 51.3$^{7.1}$ & 62.6$^{5.4}$ / 87.4$^{6.2}$ & 98.5$^{1.2}$ / 99.0$^{1.2}$ & 62.2$^{15.6}$ / 71.7$^{14.0}$ & 47.6$^{0.5}$ / 51.9$^{8.1}$ & 27.5$^{3.9}$ / 41.1$^{1.9}$ \\
De-19 & 47.9$^{6.0}$ / 71.9$^{8.5}$ & 31.9$^{4.6}$ / 54.1$^{2.3}$ & 15.1$^{1.7}$ / 25.6$^{4.0}$ & 96.6$^{3.4}$ / 97.6$^{2.1}$ & 39.9$^{10.6}$ / 55.3$^{6.4}$ & 64.7$^{6.9}$ / 89.9$^{4.0}$ & 98.0$^{1.9}$ / 99.0$^{1.2}$ & 63.2$^{14.5}$ / 71.7$^{9.2}$ & 47.6$^{0.5}$ / 59.6$^{10.3}$ & 25.2$^{3.6}$ / 41.5$^{6.2}$ \\
De-20 & 46.1$^{6.2}$ / 66.8$^{10.3}$ & 33.4$^{5.3}$ / 52.4$^{5.4}$ & 15.2$^{2.1}$ / 26.5$^{6.7}$ & 96.6$^{3.4}$ / 98.4$^{2.2}$ & 42.0$^{8.8}$ / 53.1$^{6.8}$ & 66.0$^{7.1}$ / 90.4$^{5.1}$ & 98.0$^{1.9}$ / 98.5$^{2.0}$ & 62.8$^{14.7}$ / 72.2$^{10.5}$ & 47.8$^{0.3}$ / 55.9$^{9.9}$ & 24.0$^{5.3}$ / 38.8$^{4.7}$ \\
De-21 & 43.1$^{7.9}$ / 62.0$^{4.4}$ & 33.3$^{5.8}$ / 55.6$^{5.2}$ & 15.9$^{4.7}$ / 27.4$^{4.6}$ & 96.6$^{3.4}$ / 96.3$^{4.0}$ & 41.4$^{10.2}$ / 56.6$^{7.4}$ & 68.3$^{8.6}$ / 91.6$^{4.3}$ & 98.0$^{1.9}$ / 99.0$^{1.2}$ & 62.2$^{13.7}$ / 71.7$^{13.0}$ & 47.8$^{0.3}$ / 55.5$^{10.2}$ & 26.5$^{5.2}$ / 40.1$^{3.8}$ \\
De-22 & 43.4$^{6.2}$ / 62.9$^{7.5}$ & 34.1$^{4.7}$ / 58.1$^{6.0}$ & 15.1$^{5.0}$ / 25.8$^{5.9}$ & 96.0$^{3.4}$ / 97.5$^{2.3}$ & 43.1$^{11.4}$ / 55.1$^{8.3}$ & 67.0$^{9.8}$ / 90.4$^{7.0}$ & 97.5$^{2.2}$ / 98.5$^{2.0}$ & 61.0$^{13.2}$ / 73.3$^{12.7}$ & 47.6$^{0.3}$ / 59.7$^{10.1}$ & 31.0$^{1.7}$ / 38.4$^{5.2}$ \\
De-23 & 41.6$^{4.9}$ / 62.1$^{5.3}$ & 34.0$^{3.9}$ / 55.3$^{6.5}$ & 15.4$^{5.5}$ / 26.7$^{7.6}$ & 96.0$^{3.4}$ / 99.1$^{1.2}$ & 44.8$^{7.8}$ / 53.6$^{6.5}$ & 67.6$^{8.4}$ / 89.8$^{3.4}$ & 97.5$^{2.2}$ / 99.0$^{1.2}$ & 60.8$^{14.4}$ / 72.1$^{14.3}$ & 47.6$^{0.3}$ / 60.9$^{11.2}$ & 28.6$^{2.9}$ / 41.5$^{2.7}$ \\
De-24 & 39.2$^{5.3}$ / 58.8$^{7.7}$ & 35.3$^{4.0}$ / 54.5$^{5.0}$ & 15.3$^{4.5}$ / 25.9$^{6.6}$ & 96.5$^{2.5}$ / 97.3$^{1.5}$ & 42.8$^{9.5}$ / 54.7$^{9.5}$ & 66.8$^{8.4}$ / 87.7$^{6.3}$ & 97.5$^{1.6}$ / 98.5$^{2.0}$ & 61.1$^{12.6}$ / 71.9$^{12.4}$ & 47.6$^{0.3}$ / 53.8$^{8.2}$ & 30.7$^{4.7}$ / 39.7$^{3.7}$ \\
De-25 & 42.5$^{3.8}$ / 60.0$^{5.9}$ & 33.9$^{3.4}$ / 56.5$^{5.5}$ & 15.2$^{4.7}$ / 26.8$^{5.7}$ & 96.5$^{2.5}$ / 97.9$^{1.1}$ & 41.1$^{10.1}$ / 52.9$^{7.7}$ & 66.5$^{8.0}$ / 91.7$^{3.4}$ & 97.0$^{1.9}$ / 99.0$^{1.2}$ & 59.6$^{12.7}$ / 73.2$^{12.0}$ & 47.6$^{0.3}$ / 58.9$^{9.6}$ & 28.7$^{4.8}$ / 41.6$^{5.0}$ \\
De-26 & 40.5$^{3.6}$ / 55.2$^{6.1}$ & 38.3$^{5.6}$ / 56.6$^{4.5}$ & 15.0$^{3.1}$ / 28.6$^{6.7}$ & 96.5$^{2.5}$ / 97.4$^{1.5}$ & 41.8$^{9.4}$ / 51.0$^{6.3}$ & 68.3$^{10.6}$ / 90.0$^{5.3}$ & 97.5$^{1.6}$ / 99.0$^{1.2}$ & 61.5$^{16.6}$ / 73.1$^{12.6}$ & 47.6$^{0.3}$ / 58.4$^{14.2}$ & 25.6$^{4.5}$ / 40.4$^{3.5}$ \\
De-27 & 39.8$^{3.0}$ / 57.9$^{3.5}$ & 38.0$^{5.7}$ / 55.7$^{4.8}$ & 15.5$^{3.0}$ / 27.7$^{5.7}$ & 95.9$^{3.5}$ / 97.5$^{2.3}$ & 40.8$^{9.0}$ / 52.7$^{6.5}$ & 67.7$^{11.1}$ / 88.9$^{5.3}$ & 97.0$^{1.9}$ / 99.0$^{1.2}$ & 60.1$^{14.3}$ / 75.3$^{11.4}$ & 47.6$^{0.3}$ / 56.9$^{11.5}$ & 27.2$^{4.2}$ / 40.9$^{4.0}$ \\
De-28 & 39.3$^{3.2}$ / 57.3$^{10.4}$ & 37.9$^{6.5}$ / 57.4$^{3.0}$ & 14.2$^{3.0}$ / 26.7$^{5.6}$ & 96.4$^{2.7}$ / 98.6$^{1.8}$ & 40.4$^{8.2}$ / 54.1$^{5.1}$ & 66.7$^{10.8}$ / 87.5$^{5.6}$ & 97.0$^{1.9}$ / 98.5$^{2.0}$ & 62.5$^{13.7}$ / 72.0$^{10.4}$ & 47.6$^{0.3}$ / 56.9$^{11.5}$ & 23.6$^{5.5}$ / 39.1$^{3.1}$ \\
De-29 & 38.8$^{4.2}$ / 59.3$^{6.6}$ & 36.5$^{5.6}$ / 54.6$^{7.6}$ & 15.5$^{2.1}$ / 24.4$^{4.8}$ & 96.4$^{2.7}$ / 97.9$^{1.1}$ & 40.2$^{6.6}$ / 53.2$^{7.7}$ & 66.0$^{10.3}$ / 86.4$^{6.0}$ & 97.5$^{1.6}$ / 99.0$^{1.2}$ & 60.5$^{13.9}$ / 71.8$^{11.5}$ & 47.5$^{0.5}$ / 59.6$^{15.2}$ & 25.3$^{6.1}$ / 39.2$^{2.9}$ \\
De-30 & 37.8$^{4.3}$ / 59.7$^{8.8}$ & 35.0$^{4.7}$ / 54.6$^{4.0}$ & 15.7$^{2.1}$ / 26.3$^{6.6}$ & 96.4$^{2.7}$ / 98.1$^{1.7}$ & 38.5$^{8.0}$ / 49.2$^{8.3}$ & 65.4$^{8.4}$ / 86.9$^{6.1}$ & 97.0$^{1.9}$ / 99.0$^{1.2}$ & 61.4$^{14.3}$ / 73.1$^{12.1}$ & 47.5$^{0.5}$ / 54.9$^{9.1}$ & 21.6$^{2.5}$ / 38.0$^{4.0}$ \\
De-31 & 35.9$^{5.9}$ / 65.1$^{10.7}$ & 35.0$^{5.9}$ / 56.0$^{8.6}$ & 16.9$^{1.2}$ / 27.6$^{5.3}$ & 95.9$^{3.4}$ / 98.1$^{1.7}$ & 39.8$^{8.1}$ / 52.9$^{8.9}$ & 62.6$^{8.5}$ / 84.2$^{7.6}$ & 97.0$^{1.9}$ / 98.5$^{2.0}$ & 59.9$^{11.0}$ / 69.1$^{12.2}$ & 47.8$^{0.3}$ / 50.8$^{6.6}$ & 24.1$^{6.4}$ / 40.5$^{4.4}$ \\
De-32 & 44.9$^{5.8}$ / 66.4$^{7.5}$ & 34.3$^{3.5}$ / 52.6$^{3.1}$ & 19.0$^{3.7}$ / 25.0$^{3.5}$ & 96.4$^{3.4}$ / 98.0$^{2.9}$ & 35.8$^{10.5}$ / 52.7$^{5.9}$ & 61.5$^{9.4}$ / 83.5$^{3.4}$ & 97.5$^{1.6}$ / 98.0$^{2.9}$ & 59.9$^{11.5}$ / 73.7$^{10.8}$ & 47.8$^{0.3}$ / 55.1$^{9.3}$ & 27.6$^{5.7}$ / 37.3$^{4.2}$ \\
De-33 & 50.6$^{4.2}$ / 71.9$^{8.2}$ & 33.2$^{6.5}$ / 56.0$^{6.5}$ & 19.4$^{5.5}$ / 27.7$^{6.2}$ & 96.0$^{4.6}$ / 98.6$^{1.1}$ & 40.8$^{10.0}$ / 57.0$^{7.2}$ & 64.3$^{6.8}$ / 86.6$^{6.0}$ & 97.5$^{2.2}$ / 99.0$^{1.2}$ & 61.1$^{15.4}$ / 72.4$^{9.8}$ & 47.6$^{0.5}$ / 47.5$^{0.8}$ & 28.0$^{5.0}$ / 40.1$^{4.8}$ \\
\bottomrule
\end{tabular}
}
\caption{Qwen2-Audio-7B}
\end{table*}

% % distil-large-v3-dnn-results
% \begin{table*}[ht]
% \centering
% \resizebox{\textwidth}{!}{%
% \begin{tabular}{lcccccccccc}
% \toprule
% \textbf{Layer} & \textbf{Accent} & \textbf{DialAct} & \textbf{Emotion} & \textbf{EnvSound} & \textbf{Distance} & \textbf{Intent} & \textbf{MSpeaker} & \textbf{Sarcasm} & \textbf{Spoof} & \textbf{Stress} \\
% \midrule
% En-0 & 0.51$^{0.08}$ / 0.85$^{0.05}$ & 0.31$^{0.09}$ / 0.39$^{0.04}$ & 0.15$^{0.03}$ / 0.19$^{0.02}$ & 0.44$^{0.06}$ / 0.68$^{0.04}$ & 0.63$^{0.09}$ / 0.89$^{0.04}$ & 0.18$^{0.03}$ / 0.32$^{0.05}$ & 0.71$^{0.11}$ / 0.86$^{0.07}$ & 0.60$^{0.07}$ / 0.72$^{0.11}$ & 0.53$^{0.10}$ / 0.75$^{0.05}$ & 0.22$^{0.07}$ / 0.29$^{0.06}$ \\
% En-1 & 0.66$^{0.10}$ / 0.88$^{0.08}$ & 0.24$^{0.06}$ / 0.37$^{0.07}$ & 0.16$^{0.02}$ / 0.20$^{0.04}$ & 0.64$^{0.06}$ / 0.79$^{0.03}$ & 0.75$^{0.04}$ / 0.91$^{0.05}$ & 0.17$^{0.04}$ / 0.33$^{0.03}$ & 0.77$^{0.08}$ / 0.93$^{0.06}$ & 0.63$^{0.13}$ / 0.69$^{0.15}$ & 0.63$^{0.13}$ / 0.81$^{0.05}$ & 0.18$^{0.04}$ / 0.33$^{0.07}$ \\
% En-2 & 0.78$^{0.06}$ / 0.89$^{0.04}$ & 0.26$^{0.05}$ / 0.41$^{0.12}$ & 0.13$^{0.01}$ / 0.18$^{0.04}$ & 0.69$^{0.04}$ / 0.84$^{0.03}$ & 0.82$^{0.05}$ / 0.95$^{0.03}$ & 0.20$^{0.06}$ / 0.34$^{0.04}$ & 0.77$^{0.09}$ / 0.94$^{0.06}$ & 0.61$^{0.15}$ / 0.72$^{0.13}$ & 0.47$^{0.01}$ / 0.77$^{0.15}$ & 0.19$^{0.04}$ / 0.29$^{0.10}$ \\
% En-3 & 0.77$^{0.04}$ / 0.93$^{0.03}$ & 0.27$^{0.06}$ / 0.34$^{0.06}$ & 0.15$^{0.03}$ / 0.17$^{0.02}$ & 0.74$^{0.05}$ / 0.85$^{0.03}$ & 0.88$^{0.03}$ / 0.96$^{0.03}$ & 0.20$^{0.02}$ / 0.40$^{0.04}$ & 0.82$^{0.06}$ / 0.94$^{0.04}$ & 0.63$^{0.14}$ / 0.73$^{0.11}$ & 0.60$^{0.10}$ / 0.82$^{0.05}$ & 0.21$^{0.06}$ / 0.30$^{0.08}$ \\
% En-4 & 0.85$^{0.08}$ / 0.91$^{0.06}$ & 0.24$^{0.05}$ / 0.33$^{0.04}$ & 0.13$^{0.03}$ / 0.20$^{0.04}$ & 0.74$^{0.05}$ / 0.87$^{0.04}$ & 0.86$^{0.07}$ / 0.95$^{0.03}$ & 0.25$^{0.05}$ / 0.36$^{0.04}$ & 0.93$^{0.04}$ / 0.99$^{0.01}$ & 0.61$^{0.12}$ / 0.73$^{0.12}$ & 0.56$^{0.10}$ / 0.89$^{0.07}$ & 0.22$^{0.06}$ / 0.29$^{0.08}$ \\
% En-5 & 0.86$^{0.04}$ / 0.93$^{0.03}$ & 0.25$^{0.08}$ / 0.35$^{0.06}$ & 0.12$^{0.02}$ / 0.17$^{0.04}$ & 0.75$^{0.05}$ / 0.88$^{0.04}$ & 0.87$^{0.03}$ / 0.93$^{0.03}$ & 0.25$^{0.03}$ / 0.40$^{0.02}$ & 0.97$^{0.02}$ / 0.99$^{0.01}$ & 0.62$^{0.16}$ / 0.74$^{0.12}$ & 0.56$^{0.10}$ / 0.85$^{0.04}$ & 0.21$^{0.03}$ / 0.29$^{0.07}$ \\
% En-6 & 0.87$^{0.09}$ / 0.93$^{0.05}$ & 0.24$^{0.07}$ / 0.35$^{0.07}$ & 0.14$^{0.02}$ / 0.19$^{0.03}$ & 0.75$^{0.04}$ / 0.90$^{0.03}$ & 0.86$^{0.03}$ / 0.92$^{0.02}$ & 0.22$^{0.04}$ / 0.39$^{0.04}$ & 0.95$^{0.03}$ / 0.99$^{0.01}$ & 0.60$^{0.13}$ / 0.76$^{0.13}$ & 0.60$^{0.11}$ / 0.76$^{0.14}$ & 0.20$^{0.03}$ / 0.30$^{0.08}$ \\
% En-7 & 0.85$^{0.09}$ / 0.95$^{0.03}$ & 0.25$^{0.08}$ / 0.34$^{0.06}$ & 0.14$^{0.03}$ / 0.19$^{0.03}$ & 0.77$^{0.06}$ / 0.89$^{0.02}$ & 0.87$^{0.04}$ / 0.92$^{0.01}$ & 0.22$^{0.03}$ / 0.39$^{0.05}$ & 0.97$^{0.02}$ / 0.99$^{0.01}$ & 0.63$^{0.12}$ / 0.74$^{0.17}$ & 0.55$^{0.09}$ / 0.84$^{0.10}$ & 0.20$^{0.05}$ / 0.31$^{0.08}$ \\
% En-8 & 0.87$^{0.04}$ / 0.93$^{0.04}$ & 0.26$^{0.08}$ / 0.33$^{0.10}$ & 0.13$^{0.04}$ / 0.19$^{0.05}$ & 0.78$^{0.04}$ / 0.89$^{0.03}$ & 0.85$^{0.04}$ / 0.94$^{0.03}$ & 0.28$^{0.05}$ / 0.41$^{0.05}$ & 0.95$^{0.02}$ / 0.99$^{0.01}$ & 0.65$^{0.15}$ / 0.77$^{0.11}$ & 0.55$^{0.09}$ / 0.84$^{0.09}$ & 0.22$^{0.05}$ / 0.30$^{0.07}$ \\
% En-9 & 0.82$^{0.06}$ / 0.96$^{0.04}$ & 0.21$^{0.05}$ / 0.34$^{0.04}$ & 0.12$^{0.04}$ / 0.22$^{0.04}$ & 0.79$^{0.06}$ / 0.90$^{0.03}$ & 0.85$^{0.03}$ / 0.92$^{0.05}$ & 0.26$^{0.04}$ / 0.42$^{0.03}$ & 0.96$^{0.01}$ / 0.99$^{0.01}$ & 0.68$^{0.14}$ / 0.75$^{0.12}$ & 0.52$^{0.08}$ / 0.87$^{0.04}$ & 0.23$^{0.05}$ / 0.32$^{0.06}$ \\
% En-10 & 0.79$^{0.06}$ / 0.94$^{0.02}$ & 0.26$^{0.03}$ / 0.37$^{0.05}$ & 0.15$^{0.06}$ / 0.19$^{0.04}$ & 0.75$^{0.04}$ / 0.90$^{0.04}$ & 0.81$^{0.05}$ / 0.91$^{0.04}$ & 0.28$^{0.03}$ / 0.43$^{0.01}$ & 0.98$^{0.01}$ / 0.99$^{0.01}$ & 0.65$^{0.15}$ / 0.75$^{0.15}$ & 0.48$^{0.00}$ / 0.85$^{0.04}$ & 0.20$^{0.01}$ / 0.33$^{0.06}$ \\
% En-11 & 0.82$^{0.06}$ / 0.91$^{0.04}$ & 0.23$^{0.04}$ / 0.33$^{0.05}$ & 0.13$^{0.04}$ / 0.20$^{0.01}$ & 0.71$^{0.05}$ / 0.90$^{0.05}$ & 0.83$^{0.03}$ / 0.93$^{0.04}$ & 0.27$^{0.05}$ / 0.46$^{0.03}$ & 0.99$^{0.01}$ / 0.99$^{0.01}$ & 0.66$^{0.16}$ / 0.76$^{0.17}$ & 0.48$^{0.01}$ / 0.85$^{0.04}$ & 0.19$^{0.03}$ / 0.31$^{0.06}$ \\
% En-12 & 0.79$^{0.03}$ / 0.92$^{0.03}$ & 0.24$^{0.05}$ / 0.39$^{0.05}$ & 0.13$^{0.02}$ / 0.20$^{0.02}$ & 0.75$^{0.06}$ / 0.92$^{0.02}$ & 0.82$^{0.03}$ / 0.90$^{0.03}$ & 0.21$^{0.04}$ / 0.43$^{0.03}$ & 0.99$^{0.01}$ / 0.99$^{0.01}$ & 0.67$^{0.11}$ / 0.75$^{0.14}$ & 0.47$^{0.01}$ / 0.77$^{0.15}$ & 0.21$^{0.07}$ / 0.29$^{0.05}$ \\
% En-13 & 0.83$^{0.06}$ / 0.90$^{0.03}$ & 0.26$^{0.06}$ / 0.37$^{0.06}$ & 0.13$^{0.04}$ / 0.17$^{0.01}$ & 0.74$^{0.04}$ / 0.91$^{0.03}$ & 0.82$^{0.04}$ / 0.88$^{0.02}$ & 0.24$^{0.02}$ / 0.42$^{0.01}$ & 0.96$^{0.01}$ / 0.99$^{0.01}$ & 0.67$^{0.12}$ / 0.78$^{0.12}$ & 0.47$^{0.01}$ / 0.78$^{0.06}$ & 0.23$^{0.08}$ / 0.28$^{0.06}$ \\
% En-14 & 0.86$^{0.05}$ / 0.92$^{0.04}$ & 0.27$^{0.05}$ / 0.32$^{0.07}$ & 0.12$^{0.04}$ / 0.22$^{0.03}$ & 0.76$^{0.05}$ / 0.90$^{0.04}$ & 0.75$^{0.04}$ / 0.86$^{0.03}$ & 0.36$^{0.04}$ / 0.42$^{0.03}$ & 0.97$^{0.02}$ / 0.99$^{0.01}$ & 0.65$^{0.10}$ / 0.75$^{0.14}$ & 0.47$^{0.01}$ / 0.81$^{0.05}$ & 0.22$^{0.05}$ / 0.31$^{0.04}$ \\
% En-15 & 0.79$^{0.10}$ / 0.94$^{0.03}$ & 0.22$^{0.04}$ / 0.36$^{0.06}$ & 0.12$^{0.02}$ / 0.20$^{0.02}$ & 0.71$^{0.07}$ / 0.90$^{0.04}$ & 0.77$^{0.03}$ / 0.88$^{0.05}$ & 0.29$^{0.05}$ / 0.41$^{0.03}$ & 0.98$^{0.01}$ / 0.99$^{0.01}$ & 0.63$^{0.09}$ / 0.79$^{0.10}$ & 0.48$^{0.00}$ / 0.81$^{0.05}$ & 0.17$^{0.06}$ / 0.33$^{0.07}$ \\
% En-16 & 0.78$^{0.10}$ / 0.92$^{0.04}$ & 0.23$^{0.08}$ / 0.36$^{0.06}$ & 0.15$^{0.05}$ / 0.19$^{0.03}$ & 0.72$^{0.04}$ / 0.89$^{0.06}$ & 0.74$^{0.05}$ / 0.86$^{0.05}$ & 0.27$^{0.06}$ / 0.41$^{0.05}$ & 1.00$^{0.00}$ / 0.99$^{0.01}$ & 0.62$^{0.09}$ / 0.75$^{0.14}$ & 0.48$^{0.00}$ / 0.81$^{0.09}$ & 0.17$^{0.07}$ / 0.30$^{0.07}$ \\
% En-17 & 0.82$^{0.07}$ / 0.95$^{0.04}$ & 0.28$^{0.04}$ / 0.39$^{0.05}$ & 0.11$^{0.03}$ / 0.17$^{0.03}$ & 0.72$^{0.06}$ / 0.91$^{0.03}$ & 0.61$^{0.10}$ / 0.78$^{0.04}$ & 0.35$^{0.02}$ / 0.52$^{0.03}$ & 0.97$^{0.02}$ / 0.99$^{0.01}$ & 0.67$^{0.09}$ / 0.74$^{0.11}$ & 0.56$^{0.10}$ / 0.82$^{0.17}$ & 0.20$^{0.03}$ / 0.32$^{0.05}$ \\
% En-18 & 0.77$^{0.08}$ / 0.93$^{0.05}$ & 0.32$^{0.04}$ / 0.35$^{0.04}$ & 0.13$^{0.04}$ / 0.20$^{0.04}$ & 0.72$^{0.06}$ / 0.90$^{0.04}$ & 0.61$^{0.06}$ / 0.80$^{0.00}$ & 0.38$^{0.02}$ / 0.54$^{0.03}$ & 0.97$^{0.02}$ / 0.99$^{0.01}$ & 0.69$^{0.11}$ / 0.76$^{0.13}$ & 0.52$^{0.08}$ / 0.79$^{0.16}$ & 0.22$^{0.02}$ / 0.29$^{0.07}$ \\
% En-19 & 0.75$^{0.07}$ / 0.91$^{0.04}$ & 0.28$^{0.05}$ / 0.41$^{0.04}$ & 0.17$^{0.07}$ / 0.24$^{0.07}$ & 0.74$^{0.04}$ / 0.94$^{0.04}$ & 0.65$^{0.06}$ / 0.79$^{0.04}$ & 0.31$^{0.04}$ / 0.54$^{0.02}$ & 0.98$^{0.01}$ / 0.99$^{0.01}$ & 0.71$^{0.12}$ / 0.75$^{0.13}$ & 0.48$^{0.00}$ / 0.81$^{0.09}$ & 0.24$^{0.07}$ / 0.32$^{0.08}$ \\
% En-20 & 0.85$^{0.09}$ / 0.95$^{0.03}$ & 0.27$^{0.04}$ / 0.38$^{0.07}$ & 0.11$^{0.03}$ / 0.20$^{0.03}$ & 0.71$^{0.03}$ / 0.91$^{0.05}$ & 0.63$^{0.08}$ / 0.78$^{0.03}$ & 0.35$^{0.06}$ / 0.54$^{0.06}$ & 0.96$^{0.02}$ / 0.99$^{0.01}$ & 0.66$^{0.16}$ / 0.77$^{0.10}$ & 0.48$^{0.00}$ / 0.75$^{0.15}$ & 0.27$^{0.08}$ / 0.36$^{0.11}$ \\
% En-21 & 0.89$^{0.06}$ / 0.94$^{0.04}$ & 0.24$^{0.04}$ / 0.35$^{0.06}$ & 0.13$^{0.03}$ / 0.21$^{0.08}$ & 0.77$^{0.05}$ / 0.93$^{0.05}$ & 0.59$^{0.11}$ / 0.73$^{0.05}$ & 0.30$^{0.06}$ / 0.50$^{0.04}$ & 0.95$^{0.02}$ / 0.99$^{0.01}$ & 0.69$^{0.08}$ / 0.77$^{0.11}$ & 0.48$^{0.00}$ / 0.72$^{0.04}$ & 0.25$^{0.05}$ / 0.35$^{0.07}$ \\
% En-22 & 0.78$^{0.14}$ / 0.92$^{0.07}$ & 0.30$^{0.04}$ / 0.45$^{0.05}$ & 0.11$^{0.03}$ / 0.20$^{0.03}$ & 0.75$^{0.06}$ / 0.91$^{0.04}$ & 0.52$^{0.12}$ / 0.72$^{0.05}$ & 0.34$^{0.06}$ / 0.54$^{0.07}$ & 0.96$^{0.01}$ / 0.99$^{0.01}$ & 0.68$^{0.12}$ / 0.78$^{0.13}$ & 0.48$^{0.00}$ / 0.68$^{0.10}$ & 0.25$^{0.03}$ / 0.39$^{0.06}$ \\
% En-23 & 0.77$^{0.09}$ / 0.93$^{0.05}$ & 0.28$^{0.03}$ / 0.41$^{0.05}$ & 0.14$^{0.05}$ / 0.20$^{0.03}$ & 0.73$^{0.05}$ / 0.90$^{0.05}$ & 0.57$^{0.08}$ / 0.73$^{0.04}$ & 0.30$^{0.06}$ / 0.52$^{0.05}$ & 0.97$^{0.03}$ / 0.99$^{0.01}$ & 0.67$^{0.06}$ / 0.77$^{0.12}$ & 0.48$^{0.00}$ / 0.65$^{0.10}$ & 0.30$^{0.06}$ / 0.36$^{0.09}$ \\
% En-24 & 0.70$^{0.11}$ / 0.89$^{0.05}$ & 0.30$^{0.05}$ / 0.39$^{0.06}$ & 0.13$^{0.04}$ / 0.24$^{0.08}$ & 0.66$^{0.07}$ / 0.86$^{0.06}$ & 0.62$^{0.05}$ / 0.74$^{0.04}$ & 0.32$^{0.10}$ / 0.51$^{0.05}$ & 0.97$^{0.03}$ / 0.99$^{0.01}$ & 0.67$^{0.08}$ / 0.77$^{0.11}$ & 0.48$^{0.00}$ / 0.59$^{0.13}$ & 0.28$^{0.07}$ / 0.36$^{0.06}$ \\
% En-25 & 0.72$^{0.12}$ / 0.91$^{0.05}$ & 0.31$^{0.05}$ / 0.40$^{0.05}$ & 0.14$^{0.05}$ / 0.22$^{0.08}$ & 0.66$^{0.05}$ / 0.84$^{0.07}$ & 0.57$^{0.06}$ / 0.72$^{0.05}$ & 0.29$^{0.08}$ / 0.49$^{0.02}$ & 0.97$^{0.02}$ / 0.99$^{0.01}$ & 0.66$^{0.10}$ / 0.76$^{0.13}$ & 0.48$^{0.00}$ / 0.65$^{0.10}$ & 0.26$^{0.03}$ / 0.36$^{0.05}$ \\
% En-26 & 0.74$^{0.13}$ / 0.90$^{0.06}$ & 0.26$^{0.06}$ / 0.46$^{0.08}$ & 0.14$^{0.03}$ / 0.21$^{0.07}$ & 0.72$^{0.04}$ / 0.88$^{0.04}$ & 0.53$^{0.07}$ / 0.71$^{0.05}$ & 0.27$^{0.08}$ / 0.53$^{0.06}$ & 0.96$^{0.02}$ / 0.98$^{0.02}$ & 0.70$^{0.09}$ / 0.78$^{0.09}$ & 0.48$^{0.00}$ / 0.63$^{0.13}$ & 0.29$^{0.04}$ / 0.36$^{0.05}$ \\
% En-27 & 0.75$^{0.10}$ / 0.89$^{0.04}$ & 0.30$^{0.06}$ / 0.44$^{0.07}$ & 0.11$^{0.04}$ / 0.23$^{0.10}$ & 0.74$^{0.01}$ / 0.92$^{0.04}$ & 0.50$^{0.06}$ / 0.67$^{0.06}$ & 0.27$^{0.05}$ / 0.53$^{0.04}$ & 0.96$^{0.02}$ / 0.98$^{0.02}$ & 0.69$^{0.08}$ / 0.76$^{0.11}$ & 0.48$^{0.00}$ / 0.59$^{0.13}$ & 0.27$^{0.05}$ / 0.37$^{0.09}$ \\
% En-28 & 0.74$^{0.13}$ / 0.89$^{0.04}$ & 0.29$^{0.06}$ / 0.44$^{0.05}$ & 0.15$^{0.04}$ / 0.20$^{0.04}$ & 0.71$^{0.07}$ / 0.90$^{0.04}$ & 0.48$^{0.05}$ / 0.68$^{0.02}$ & 0.29$^{0.08}$ / 0.50$^{0.05}$ & 0.97$^{0.02}$ / 0.98$^{0.02}$ & 0.69$^{0.12}$ / 0.77$^{0.09}$ & 0.48$^{0.00}$ / 0.62$^{0.13}$ & 0.25$^{0.07}$ / 0.35$^{0.08}$ \\
% En-29 & 0.68$^{0.11}$ / 0.89$^{0.06}$ & 0.29$^{0.07}$ / 0.48$^{0.05}$ & 0.15$^{0.09}$ / 0.26$^{0.06}$ & 0.71$^{0.02}$ / 0.89$^{0.03}$ & 0.53$^{0.07}$ / 0.69$^{0.04}$ & 0.30$^{0.10}$ / 0.54$^{0.07}$ & 0.98$^{0.02}$ / 0.98$^{0.02}$ & 0.69$^{0.12}$ / 0.76$^{0.11}$ & 0.48$^{0.00}$ / 0.66$^{0.16}$ & 0.26$^{0.05}$ / 0.37$^{0.05}$ \\
% En-30 & 0.67$^{0.09}$ / 0.91$^{0.03}$ & 0.28$^{0.05}$ / 0.52$^{0.04}$ & 0.16$^{0.05}$ / 0.22$^{0.06}$ & 0.66$^{0.04}$ / 0.88$^{0.05}$ & 0.49$^{0.04}$ / 0.66$^{0.06}$ & 0.34$^{0.06}$ / 0.58$^{0.06}$ & 0.98$^{0.02}$ / 0.98$^{0.02}$ & 0.69$^{0.12}$ / 0.74$^{0.11}$ & 0.48$^{0.01}$ / 0.63$^{0.12}$ & 0.28$^{0.04}$ / 0.32$^{0.07}$ \\
% En-31 & 0.70$^{0.08}$ / 0.83$^{0.08}$ & 0.31$^{0.08}$ / 0.49$^{0.04}$ & 0.19$^{0.08}$ / 0.23$^{0.06}$ & 0.71$^{0.06}$ / 0.89$^{0.04}$ & 0.51$^{0.05}$ / 0.65$^{0.04}$ & 0.36$^{0.10}$ / 0.60$^{0.02}$ & 0.98$^{0.02}$ / 0.98$^{0.02}$ & 0.73$^{0.14}$ / 0.75$^{0.13}$ & 0.48$^{0.00}$ / 0.68$^{0.17}$ & 0.28$^{0.03}$ / 0.34$^{0.03}$ \\
% En-32 & 0.64$^{0.04}$ / 0.86$^{0.08}$ & 0.27$^{0.05}$ / 0.53$^{0.02}$ & 0.14$^{0.03}$ / 0.24$^{0.09}$ & 0.81$^{0.07}$ / 0.90$^{0.02}$ & 0.44$^{0.07}$ / 0.63$^{0.06}$ & 0.45$^{0.05}$ / 0.68$^{0.05}$ & 0.97$^{0.03}$ / 0.98$^{0.02}$ & 0.68$^{0.05}$ / 0.77$^{0.07}$ & 0.48$^{0.00}$ / 0.59$^{0.13}$ & 0.28$^{0.02}$ / 0.39$^{0.05}$ \\
% En-33 & 0.81$^{0.07}$ / 0.97$^{0.05}$ & 0.26$^{0.08}$ / 0.36$^{0.05}$ & 0.14$^{0.05}$ / 0.20$^{0.06}$ & 0.69$^{0.04}$ / 0.88$^{0.03}$ & 0.75$^{0.06}$ / 0.89$^{0.06}$ & 0.27$^{0.06}$ / 0.40$^{0.06}$ & 0.96$^{0.02}$ / 0.99$^{0.01}$ & 0.65$^{0.11}$ / 0.77$^{0.10}$ & 0.47$^{0.01}$ / 0.86$^{0.04}$ & 0.26$^{0.03}$ / 0.37$^{0.08}$ \\
% \hdashline
% De-0 & 0.02$^{0.00}$ / 0.07$^{0.00}$ & 0.04$^{0.00}$ / 0.16$^{0.00}$ & 0.10$^{0.01}$ / 0.10$^{0.01}$ & 0.02$^{0.00}$ / 0.02$^{0.00}$ & 0.17$^{0.00}$ / 0.17$^{0.00}$ & 0.06$^{0.02}$ / 0.07$^{0.00}$ & 0.33$^{0.01}$ / 0.34$^{0.01}$ & 0.32$^{0.01}$ / 0.35$^{0.01}$ & 0.08$^{0.01}$ / 0.48$^{0.00}$ & 0.12$^{0.01}$ / 0.12$^{0.01}$ \\
% De-1 & 0.47$^{0.05}$ / 0.81$^{0.08}$ & 0.27$^{0.04}$ / 0.47$^{0.04}$ & 0.15$^{0.04}$ / 0.24$^{0.03}$ & 0.62$^{0.05}$ / 0.84$^{0.07}$ & 0.38$^{0.05}$ / 0.58$^{0.08}$ & 0.34$^{0.06}$ / 0.55$^{0.04}$ & 0.89$^{0.06}$ / 0.98$^{0.03}$ & 0.64$^{0.10}$ / 0.77$^{0.09}$ & 0.53$^{0.11}$ / 0.64$^{0.13}$ & 0.24$^{0.06}$ / 0.34$^{0.07}$ \\
% De-2 & 0.77$^{0.11}$ / 0.91$^{0.05}$ & 0.28$^{0.07}$ / 0.39$^{0.03}$ & 0.16$^{0.03}$ / 0.24$^{0.04}$ & 0.55$^{0.09}$ / 0.77$^{0.06}$ & 0.51$^{0.07}$ / 0.71$^{0.08}$ & 0.27$^{0.07}$ / 0.40$^{0.05}$ & 0.82$^{0.08}$ / 0.96$^{0.06}$ & 0.68$^{0.06}$ / 0.76$^{0.03}$ & 0.48$^{0.00}$ / 0.59$^{0.14}$ & 0.24$^{0.03}$ / 0.30$^{0.03}$ \\
% De-3 & 0.80$^{0.10}$ / 0.90$^{0.07}$ & 0.26$^{0.08}$ / 0.44$^{0.06}$ & 0.18$^{0.07}$ / 0.23$^{0.04}$ & 0.58$^{0.07}$ / 0.79$^{0.04}$ & 0.49$^{0.10}$ / 0.68$^{0.09}$ & 0.26$^{0.05}$ / 0.41$^{0.03}$ & 0.86$^{0.06}$ / 0.96$^{0.05}$ & 0.67$^{0.06}$ / 0.73$^{0.06}$ & 0.47$^{0.01}$ / 0.66$^{0.10}$ & 0.26$^{0.05}$ / 0.31$^{0.04}$ \\
% \bottomrule
% \end{tabular}
% }
% \caption{Distil-Large-v3}
% \end{table*}





% % Qwen2-Audio-7B-Instruct-dnn-results
% \begin{table*}[ht]
% \centering
% \resizebox{\textwidth}{!}{%
% \begin{tabular}{lcccccccccc}
% \toprule
% \textbf{Layer} & \textbf{Accent} & \textbf{DialAct} & \textbf{Emotion} & \textbf{EnvSound} & \textbf{Distance} & \textbf{Intent} & \textbf{MSpeaker} & \textbf{Sarcasm} & \textbf{Spoof} & \textbf{Stress} \\
% \midrule
% De-0 & 0.53$^{0.05}$ / 0.79$^{0.10}$ & 0.29$^{0.04}$ / 0.51$^{0.04}$ & 0.15$^{0.02}$ / 0.25$^{0.05}$ & 0.96$^{0.03}$ / 0.97$^{0.03}$ & 0.40$^{0.05}$ / 0.57$^{0.03}$ & 0.45$^{0.09}$ / 0.78$^{0.05}$ & 0.98$^{0.01}$ / 0.99$^{0.01}$ & 0.66$^{0.10}$ / 0.73$^{0.11}$ & 0.47$^{0.01}$ / 0.52$^{0.09}$ & 0.24$^{0.04}$ / 0.36$^{0.04}$ \\
% De-1 & 0.54$^{0.04}$ / 0.77$^{0.08}$ & 0.27$^{0.05}$ / 0.52$^{0.06}$ & 0.15$^{0.02}$ / 0.24$^{0.03}$ & 0.96$^{0.03}$ / 0.97$^{0.02}$ & 0.40$^{0.06}$ / 0.58$^{0.07}$ & 0.47$^{0.09}$ / 0.76$^{0.03}$ & 0.98$^{0.01}$ / 0.99$^{0.01}$ & 0.66$^{0.09}$ / 0.76$^{0.10}$ & 0.47$^{0.01}$ / 0.53$^{0.11}$ & 0.25$^{0.04}$ / 0.35$^{0.06}$ \\
% De-2 & 0.53$^{0.05}$ / 0.75$^{0.09}$ & 0.28$^{0.05}$ / 0.49$^{0.08}$ & 0.15$^{0.03}$ / 0.24$^{0.04}$ & 0.96$^{0.03}$ / 0.98$^{0.02}$ & 0.41$^{0.07}$ / 0.58$^{0.04}$ & 0.48$^{0.09}$ / 0.76$^{0.04}$ & 0.98$^{0.01}$ / 0.99$^{0.01}$ & 0.65$^{0.09}$ / 0.75$^{0.09}$ & 0.48$^{0.01}$ / 0.51$^{0.07}$ & 0.24$^{0.04}$ / 0.38$^{0.05}$ \\
% De-3 & 0.57$^{0.05}$ / 0.78$^{0.10}$ & 0.30$^{0.05}$ / 0.49$^{0.06}$ & 0.15$^{0.02}$ / 0.24$^{0.03}$ & 0.97$^{0.02}$ / 0.97$^{0.02}$ & 0.40$^{0.06}$ / 0.57$^{0.05}$ & 0.48$^{0.09}$ / 0.76$^{0.07}$ & 0.98$^{0.01}$ / 0.99$^{0.01}$ & 0.66$^{0.08}$ / 0.73$^{0.09}$ & 0.47$^{0.01}$ / 0.57$^{0.08}$ & 0.25$^{0.04}$ / 0.35$^{0.04}$ \\
% De-4 & 0.57$^{0.06}$ / 0.77$^{0.09}$ & 0.29$^{0.05}$ / 0.50$^{0.06}$ & 0.15$^{0.02}$ / 0.25$^{0.03}$ & 0.96$^{0.02}$ / 0.98$^{0.03}$ & 0.39$^{0.06}$ / 0.56$^{0.06}$ & 0.48$^{0.10}$ / 0.77$^{0.08}$ & 0.98$^{0.01}$ / 0.99$^{0.01}$ & 0.66$^{0.08}$ / 0.73$^{0.11}$ & 0.48$^{0.01}$ / 0.59$^{0.10}$ & 0.25$^{0.03}$ / 0.36$^{0.05}$ \\
% De-5 & 0.58$^{0.06}$ / 0.74$^{0.10}$ & 0.33$^{0.05}$ / 0.49$^{0.05}$ & 0.15$^{0.03}$ / 0.25$^{0.03}$ & 0.97$^{0.02}$ / 0.97$^{0.02}$ & 0.40$^{0.08}$ / 0.59$^{0.05}$ & 0.50$^{0.10}$ / 0.79$^{0.06}$ & 0.98$^{0.01}$ / 0.99$^{0.01}$ & 0.66$^{0.09}$ / 0.73$^{0.10}$ & 0.48$^{0.01}$ / 0.55$^{0.09}$ & 0.25$^{0.04}$ / 0.37$^{0.03}$ \\
% De-6 & 0.54$^{0.03}$ / 0.77$^{0.09}$ & 0.30$^{0.04}$ / 0.51$^{0.06}$ & 0.15$^{0.02}$ / 0.23$^{0.03}$ & 0.96$^{0.02}$ / 0.97$^{0.03}$ & 0.39$^{0.11}$ / 0.59$^{0.02}$ & 0.50$^{0.10}$ / 0.78$^{0.08}$ & 0.98$^{0.01}$ / 0.98$^{0.02}$ & 0.63$^{0.09}$ / 0.75$^{0.09}$ & 0.48$^{0.01}$ / 0.52$^{0.08}$ & 0.26$^{0.04}$ / 0.36$^{0.06}$ \\
% De-7 & 0.54$^{0.07}$ / 0.76$^{0.09}$ & 0.29$^{0.06}$ / 0.54$^{0.02}$ & 0.16$^{0.03}$ / 0.25$^{0.03}$ & 0.97$^{0.02}$ / 0.97$^{0.02}$ & 0.37$^{0.12}$ / 0.60$^{0.06}$ & 0.53$^{0.09}$ / 0.81$^{0.05}$ & 0.98$^{0.02}$ / 0.99$^{0.01}$ & 0.63$^{0.09}$ / 0.74$^{0.09}$ & 0.48$^{0.01}$ / 0.63$^{0.13}$ & 0.26$^{0.04}$ / 0.41$^{0.04}$ \\
% De-8 & 0.51$^{0.09}$ / 0.72$^{0.10}$ & 0.32$^{0.04}$ / 0.55$^{0.05}$ & 0.16$^{0.03}$ / 0.24$^{0.05}$ & 0.96$^{0.02}$ / 0.97$^{0.02}$ & 0.38$^{0.07}$ / 0.59$^{0.04}$ & 0.61$^{0.04}$ / 0.88$^{0.03}$ & 0.98$^{0.02}$ / 0.98$^{0.02}$ & 0.64$^{0.10}$ / 0.73$^{0.14}$ & 0.47$^{0.01}$ / 0.61$^{0.09}$ & 0.25$^{0.05}$ / 0.40$^{0.04}$ \\
% De-9 & 0.47$^{0.09}$ / 0.73$^{0.09}$ & 0.36$^{0.03}$ / 0.58$^{0.05}$ & 0.17$^{0.03}$ / 0.26$^{0.05}$ & 0.96$^{0.03}$ / 0.98$^{0.03}$ & 0.41$^{0.10}$ / 0.55$^{0.09}$ & 0.66$^{0.05}$ / 0.90$^{0.05}$ & 0.98$^{0.01}$ / 0.99$^{0.01}$ & 0.65$^{0.11}$ / 0.72$^{0.13}$ & 0.48$^{0.01}$ / 0.54$^{0.09}$ & 0.25$^{0.04}$ / 0.39$^{0.07}$ \\
% De-10 & 0.42$^{0.11}$ / 0.65$^{0.12}$ & 0.40$^{0.05}$ / 0.59$^{0.02}$ & 0.16$^{0.02}$ / 0.27$^{0.06}$ & 0.96$^{0.03}$ / 0.96$^{0.03}$ & 0.41$^{0.11}$ / 0.59$^{0.06}$ & 0.68$^{0.08}$ / 0.93$^{0.03}$ & 0.99$^{0.01}$ / 0.99$^{0.01}$ & 0.62$^{0.10}$ / 0.72$^{0.13}$ & 0.48$^{0.01}$ / 0.55$^{0.09}$ & 0.26$^{0.03}$ / 0.40$^{0.05}$ \\
% De-11 & 0.38$^{0.12}$ / 0.65$^{0.07}$ & 0.44$^{0.03}$ / 0.60$^{0.07}$ & 0.14$^{0.01}$ / 0.26$^{0.06}$ & 0.96$^{0.03}$ / 0.98$^{0.03}$ & 0.42$^{0.12}$ / 0.57$^{0.05}$ & 0.67$^{0.08}$ / 0.93$^{0.03}$ & 0.98$^{0.02}$ / 0.98$^{0.02}$ & 0.63$^{0.12}$ / 0.71$^{0.14}$ & 0.48$^{0.00}$ / 0.60$^{0.15}$ & 0.28$^{0.06}$ / 0.39$^{0.08}$ \\
% De-12 & 0.37$^{0.13}$ / 0.60$^{0.07}$ & 0.39$^{0.04}$ / 0.60$^{0.05}$ & 0.15$^{0.03}$ / 0.27$^{0.07}$ & 0.96$^{0.03}$ / 0.99$^{0.01}$ & 0.42$^{0.09}$ / 0.56$^{0.02}$ & 0.69$^{0.07}$ / 0.93$^{0.02}$ & 0.98$^{0.01}$ / 0.99$^{0.01}$ & 0.61$^{0.10}$ / 0.72$^{0.11}$ & 0.48$^{0.00}$ / 0.62$^{0.12}$ & 0.28$^{0.06}$ / 0.42$^{0.04}$ \\
% De-13 & 0.36$^{0.11}$ / 0.59$^{0.10}$ & 0.40$^{0.05}$ / 0.61$^{0.06}$ & 0.18$^{0.02}$ / 0.26$^{0.06}$ & 0.97$^{0.02}$ / 0.99$^{0.01}$ & 0.40$^{0.05}$ / 0.53$^{0.02}$ & 0.69$^{0.06}$ / 0.95$^{0.03}$ & 0.98$^{0.01}$ / 0.98$^{0.02}$ & 0.63$^{0.09}$ / 0.72$^{0.16}$ & 0.48$^{0.00}$ / 0.61$^{0.11}$ & 0.27$^{0.06}$ / 0.40$^{0.05}$ \\
% De-14 & 0.37$^{0.08}$ / 0.56$^{0.07}$ & 0.42$^{0.04}$ / 0.61$^{0.06}$ & 0.16$^{0.03}$ / 0.27$^{0.07}$ & 0.96$^{0.02}$ / 0.99$^{0.01}$ & 0.40$^{0.04}$ / 0.53$^{0.02}$ & 0.70$^{0.07}$ / 0.96$^{0.03}$ & 0.99$^{0.01}$ / 0.99$^{0.01}$ & 0.59$^{0.07}$ / 0.72$^{0.15}$ & 0.48$^{0.00}$ / 0.58$^{0.09}$ & 0.29$^{0.03}$ / 0.40$^{0.03}$ \\
% De-15 & 0.34$^{0.09}$ / 0.56$^{0.13}$ & 0.42$^{0.04}$ / 0.59$^{0.06}$ & 0.16$^{0.03}$ / 0.30$^{0.10}$ & 0.97$^{0.02}$ / 0.96$^{0.02}$ & 0.41$^{0.05}$ / 0.56$^{0.03}$ & 0.71$^{0.07}$ / 0.95$^{0.04}$ & 0.98$^{0.01}$ / 0.99$^{0.01}$ & 0.62$^{0.08}$ / 0.71$^{0.12}$ & 0.48$^{0.00}$ / 0.55$^{0.09}$ & 0.31$^{0.04}$ / 0.42$^{0.03}$ \\
% De-16 & 0.33$^{0.10}$ / 0.50$^{0.08}$ & 0.45$^{0.05}$ / 0.59$^{0.04}$ & 0.16$^{0.03}$ / 0.31$^{0.09}$ & 0.96$^{0.02}$ / 0.99$^{0.01}$ & 0.40$^{0.06}$ / 0.54$^{0.06}$ & 0.72$^{0.05}$ / 0.96$^{0.03}$ & 0.98$^{0.01}$ / 0.99$^{0.01}$ & 0.60$^{0.09}$ / 0.70$^{0.13}$ & 0.48$^{0.00}$ / 0.55$^{0.09}$ & 0.30$^{0.04}$ / 0.41$^{0.06}$ \\
% De-17 & 0.32$^{0.10}$ / 0.55$^{0.08}$ & 0.46$^{0.03}$ / 0.59$^{0.04}$ & 0.18$^{0.04}$ / 0.32$^{0.09}$ & 0.97$^{0.02}$ / 0.98$^{0.01}$ & 0.41$^{0.05}$ / 0.54$^{0.04}$ & 0.75$^{0.05}$ / 0.95$^{0.03}$ & 0.97$^{0.02}$ / 0.98$^{0.02}$ & 0.59$^{0.12}$ / 0.69$^{0.11}$ & 0.48$^{0.00}$ / 0.56$^{0.10}$ & 0.30$^{0.07}$ / 0.37$^{0.05}$ \\
% De-18 & 0.32$^{0.08}$ / 0.49$^{0.09}$ & 0.42$^{0.04}$ / 0.62$^{0.06}$ & 0.19$^{0.04}$ / 0.33$^{0.10}$ & 0.97$^{0.02}$ / 0.98$^{0.01}$ & 0.41$^{0.05}$ / 0.54$^{0.02}$ & 0.77$^{0.04}$ / 0.94$^{0.03}$ & 0.96$^{0.01}$ / 0.99$^{0.01}$ & 0.59$^{0.11}$ / 0.67$^{0.12}$ & 0.48$^{0.00}$ / 0.62$^{0.14}$ & 0.30$^{0.08}$ / 0.41$^{0.04}$ \\
% De-19 & 0.30$^{0.09}$ / 0.44$^{0.09}$ & 0.45$^{0.07}$ / 0.63$^{0.09}$ & 0.17$^{0.05}$ / 0.27$^{0.05}$ & 0.97$^{0.02}$ / 0.98$^{0.02}$ & 0.36$^{0.05}$ / 0.52$^{0.02}$ & 0.79$^{0.05}$ / 0.95$^{0.02}$ & 0.96$^{0.01}$ / 0.99$^{0.01}$ & 0.58$^{0.11}$ / 0.68$^{0.12}$ & 0.48$^{0.00}$ / 0.56$^{0.10}$ & 0.27$^{0.04}$ / 0.39$^{0.06}$ \\
% De-20 & 0.29$^{0.08}$ / 0.44$^{0.09}$ & 0.44$^{0.05}$ / 0.63$^{0.05}$ & 0.18$^{0.04}$ / 0.28$^{0.04}$ & 0.96$^{0.03}$ / 0.98$^{0.03}$ & 0.39$^{0.06}$ / 0.52$^{0.03}$ & 0.81$^{0.06}$ / 0.95$^{0.03}$ & 0.94$^{0.02}$ / 0.99$^{0.01}$ & 0.53$^{0.11}$ / 0.66$^{0.13}$ & 0.48$^{0.00}$ / 0.55$^{0.09}$ & 0.27$^{0.06}$ / 0.39$^{0.05}$ \\
% De-21 & 0.34$^{0.09}$ / 0.43$^{0.09}$ & 0.44$^{0.07}$ / 0.60$^{0.04}$ & 0.18$^{0.05}$ / 0.34$^{0.11}$ & 0.95$^{0.02}$ / 0.97$^{0.04}$ & 0.37$^{0.05}$ / 0.48$^{0.02}$ & 0.80$^{0.06}$ / 0.95$^{0.03}$ & 0.94$^{0.02}$ / 0.98$^{0.01}$ & 0.54$^{0.15}$ / 0.68$^{0.10}$ & 0.48$^{0.00}$ / 0.54$^{0.08}$ & 0.33$^{0.02}$ / 0.36$^{0.07}$ \\
% De-22 & 0.30$^{0.07}$ / 0.40$^{0.10}$ & 0.45$^{0.05}$ / 0.59$^{0.09}$ & 0.19$^{0.09}$ / 0.32$^{0.08}$ & 0.95$^{0.02}$ / 0.99$^{0.02}$ & 0.36$^{0.09}$ / 0.54$^{0.05}$ & 0.80$^{0.05}$ / 0.95$^{0.02}$ & 0.94$^{0.01}$ / 0.98$^{0.02}$ & 0.51$^{0.12}$ / 0.68$^{0.11}$ & 0.48$^{0.00}$ / 0.58$^{0.09}$ & 0.31$^{0.09}$ / 0.42$^{0.04}$ \\
% De-23 & 0.28$^{0.06}$ / 0.41$^{0.08}$ & 0.47$^{0.05}$ / 0.65$^{0.07}$ & 0.20$^{0.10}$ / 0.33$^{0.06}$ & 0.96$^{0.02}$ / 0.98$^{0.02}$ & 0.33$^{0.08}$ / 0.51$^{0.05}$ & 0.76$^{0.05}$ / 0.94$^{0.04}$ & 0.92$^{0.02}$ / 0.97$^{0.02}$ & 0.52$^{0.12}$ / 0.67$^{0.13}$ & 0.48$^{0.00}$ / 0.54$^{0.08}$ & 0.28$^{0.09}$ / 0.41$^{0.07}$ \\
% De-24 & 0.27$^{0.04}$ / 0.42$^{0.08}$ & 0.46$^{0.03}$ / 0.57$^{0.06}$ & 0.20$^{0.09}$ / 0.33$^{0.09}$ & 0.96$^{0.02}$ / 0.99$^{0.01}$ & 0.33$^{0.07}$ / 0.51$^{0.05}$ & 0.77$^{0.04}$ / 0.94$^{0.01}$ & 0.94$^{0.03}$ / 0.96$^{0.02}$ & 0.53$^{0.10}$ / 0.67$^{0.09}$ & 0.48$^{0.00}$ / 0.54$^{0.08}$ & 0.30$^{0.06}$ / 0.41$^{0.09}$ \\
% De-25 & 0.30$^{0.06}$ / 0.36$^{0.08}$ & 0.46$^{0.04}$ / 0.64$^{0.08}$ & 0.22$^{0.08}$ / 0.29$^{0.07}$ & 0.96$^{0.02}$ / 0.98$^{0.02}$ & 0.29$^{0.06}$ / 0.46$^{0.02}$ & 0.76$^{0.04}$ / 0.93$^{0.02}$ & 0.94$^{0.04}$ / 0.96$^{0.02}$ & 0.53$^{0.13}$ / 0.66$^{0.12}$ & 0.48$^{0.01}$ / 0.58$^{0.09}$ & 0.34$^{0.10}$ / 0.37$^{0.06}$ \\
% De-26 & 0.24$^{0.03}$ / 0.36$^{0.09}$ & 0.41$^{0.06}$ / 0.59$^{0.06}$ & 0.17$^{0.03}$ / 0.32$^{0.07}$ & 0.96$^{0.02}$ / 0.98$^{0.03}$ & 0.30$^{0.08}$ / 0.47$^{0.04}$ & 0.76$^{0.05}$ / 0.93$^{0.04}$ & 0.92$^{0.05}$ / 0.96$^{0.05}$ & 0.50$^{0.09}$ / 0.65$^{0.09}$ & 0.48$^{0.01}$ / 0.59$^{0.07}$ & 0.29$^{0.10}$ / 0.36$^{0.06}$ \\
% De-27 & 0.20$^{0.05}$ / 0.33$^{0.07}$ & 0.44$^{0.05}$ / 0.58$^{0.07}$ & 0.17$^{0.04}$ / 0.29$^{0.04}$ & 0.96$^{0.02}$ / 0.98$^{0.02}$ & 0.32$^{0.12}$ / 0.50$^{0.04}$ & 0.75$^{0.05}$ / 0.95$^{0.01}$ & 0.87$^{0.10}$ / 0.96$^{0.02}$ & 0.51$^{0.12}$ / 0.66$^{0.08}$ & 0.48$^{0.01}$ / 0.57$^{0.11}$ & 0.30$^{0.10}$ / 0.38$^{0.08}$ \\
% De-28 & 0.21$^{0.03}$ / 0.32$^{0.07}$ & 0.41$^{0.04}$ / 0.60$^{0.07}$ & 0.18$^{0.04}$ / 0.29$^{0.07}$ & 0.97$^{0.02}$ / 0.98$^{0.02}$ & 0.31$^{0.12}$ / 0.49$^{0.06}$ & 0.74$^{0.06}$ / 0.94$^{0.04}$ & 0.88$^{0.09}$ / 0.95$^{0.05}$ & 0.51$^{0.12}$ / 0.67$^{0.09}$ & 0.48$^{0.01}$ / 0.58$^{0.08}$ & 0.29$^{0.13}$ / 0.36$^{0.07}$ \\
% De-29 & 0.20$^{0.04}$ / 0.34$^{0.11}$ & 0.39$^{0.06}$ / 0.61$^{0.04}$ & 0.19$^{0.04}$ / 0.28$^{0.06}$ & 0.96$^{0.02}$ / 0.99$^{0.01}$ & 0.31$^{0.10}$ / 0.48$^{0.04}$ & 0.75$^{0.05}$ / 0.92$^{0.03}$ & 0.84$^{0.14}$ / 0.96$^{0.05}$ & 0.50$^{0.12}$ / 0.65$^{0.06}$ & 0.48$^{0.01}$ / 0.54$^{0.08}$ & 0.30$^{0.12}$ / 0.39$^{0.07}$ \\
% De-30 & 0.19$^{0.04}$ / 0.34$^{0.10}$ & 0.37$^{0.07}$ / 0.61$^{0.06}$ & 0.18$^{0.05}$ / 0.30$^{0.06}$ & 0.97$^{0.02}$ / 0.99$^{0.01}$ & 0.29$^{0.09}$ / 0.47$^{0.05}$ & 0.74$^{0.04}$ / 0.93$^{0.02}$ & 0.83$^{0.15}$ / 0.96$^{0.03}$ & 0.54$^{0.14}$ / 0.65$^{0.06}$ & 0.48$^{0.01}$ / 0.56$^{0.07}$ & 0.30$^{0.15}$ / 0.36$^{0.05}$ \\
% De-31 & 0.20$^{0.03}$ / 0.37$^{0.08}$ & 0.40$^{0.06}$ / 0.58$^{0.06}$ & 0.21$^{0.07}$ / 0.28$^{0.05}$ & 0.97$^{0.02}$ / 0.98$^{0.02}$ & 0.34$^{0.09}$ / 0.48$^{0.04}$ & 0.73$^{0.04}$ / 0.93$^{0.03}$ & 0.82$^{0.16}$ / 0.97$^{0.03}$ & 0.53$^{0.15}$ / 0.67$^{0.07}$ & 0.48$^{0.01}$ / 0.50$^{0.05}$ & 0.31$^{0.12}$ / 0.34$^{0.05}$ \\
% De-32 & 0.25$^{0.06}$ / 0.39$^{0.11}$ & 0.41$^{0.04}$ / 0.59$^{0.04}$ & 0.20$^{0.05}$ / 0.27$^{0.03}$ & 0.96$^{0.02}$ / 0.99$^{0.01}$ & 0.32$^{0.07}$ / 0.45$^{0.06}$ & 0.77$^{0.04}$ / 0.92$^{0.04}$ & 0.90$^{0.09}$ / 0.97$^{0.02}$ & 0.62$^{0.07}$ / 0.68$^{0.11}$ & 0.48$^{0.00}$ / 0.52$^{0.08}$ & 0.32$^{0.13}$ / 0.35$^{0.04}$ \\
% De-33 & 0.30$^{0.07}$ / 0.47$^{0.07}$ & 0.49$^{0.05}$ / 0.60$^{0.05}$ & 0.21$^{0.03}$ / 0.30$^{0.07}$ & 0.96$^{0.03}$ / 0.98$^{0.02}$ & 0.40$^{0.07}$ / 0.52$^{0.03}$ & 0.75$^{0.04}$ / 0.94$^{0.02}$ & 0.95$^{0.04}$ / 0.99$^{0.01}$ & 0.56$^{0.13}$ / 0.73$^{0.10}$ & 0.48$^{0.00}$ / 0.54$^{0.08}$ & 0.29$^{0.10}$ / 0.44$^{0.13}$ \\
% \bottomrule
% \end{tabular}
% }
% \caption{Qwen2-Audio-7B-Instructs}
% \end{table*}


% Qwen2-Audio-7B-Instruct-dnn-results
\begin{table*}[ht]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{lcccccccccc}
\toprule
\textbf{Layer} & \textbf{Accent} & \textbf{DialAct} & \textbf{Emotion} & \textbf{EnvSound} & \textbf{Distance} & \textbf{Intent} & \textbf{MSpeaker} & \textbf{Sarcasm} & \textbf{Spoof} & \textbf{Stress} \\
\midrule
De-0 & 53.2$^{4.7}$ / 78.6$^{9.9}$ & 28.7$^{4.2}$ / 50.7$^{3.8}$ & 14.6$^{2.4}$ / 24.5$^{5.5}$ & 95.6$^{3.2}$ / 97.0$^{2.5}$ & 39.6$^{5.1}$ / 57.4$^{3.2}$ & 45.1$^{8.9}$ / 78.5$^{5.3}$ & 98.5$^{1.2}$ / 99.5$^{1.0}$ & 65.5$^{9.5}$ / 73.3$^{10.9}$ & 47.5$^{0.8}$ / 51.6$^{8.6}$ & 23.8$^{3.9}$ / 36.1$^{3.5}$ \\
De-1 & 54.4$^{4.2}$ / 77.2$^{8.4}$ & 26.9$^{4.5}$ / 51.5$^{6.1}$ & 14.5$^{2.4}$ / 23.7$^{2.7}$ & 96.1$^{3.3}$ / 97.0$^{1.9}$ & 40.2$^{5.6}$ / 58.0$^{6.6}$ & 46.7$^{9.5}$ / 76.3$^{3.3}$ & 98.5$^{1.2}$ / 99.0$^{1.2}$ & 66.0$^{9.0}$ / 75.8$^{10.1}$ & 47.5$^{0.8}$ / 52.6$^{10.6}$ & 24.6$^{3.6}$ / 35.1$^{6.2}$ \\
De-2 & 53.3$^{4.7}$ / 75.3$^{8.6}$ & 28.3$^{4.5}$ / 49.2$^{7.9}$ & 15.1$^{3.0}$ / 23.9$^{3.7}$ & 96.1$^{3.3}$ / 97.9$^{2.1}$ & 40.6$^{6.8}$ / 57.6$^{4.1}$ & 48.2$^{8.6}$ / 76.0$^{4.1}$ & 98.5$^{1.2}$ / 99.0$^{1.2}$ & 65.4$^{8.6}$ / 75.0$^{9.0}$ & 47.6$^{0.5}$ / 51.0$^{6.5}$ & 24.5$^{3.5}$ / 38.4$^{5.0}$ \\
De-3 & 57.2$^{5.1}$ / 77.9$^{10.4}$ & 29.7$^{5.3}$ / 49.2$^{5.8}$ & 14.8$^{1.9}$ / 23.6$^{2.8}$ & 96.7$^{2.4}$ / 97.0$^{2.0}$ & 40.2$^{5.8}$ / 57.0$^{5.4}$ & 48.3$^{9.0}$ / 75.9$^{6.7}$ & 98.5$^{1.2}$ / 99.5$^{1.0}$ & 66.0$^{7.6}$ / 73.0$^{8.7}$ & 47.5$^{0.8}$ / 57.2$^{7.9}$ & 24.5$^{3.6}$ / 35.5$^{3.7}$ \\
De-4 & 56.6$^{5.6}$ / 77.3$^{8.8}$ & 29.3$^{4.9}$ / 49.5$^{5.5}$ & 15.4$^{2.4}$ / 25.0$^{2.7}$ & 96.0$^{2.5}$ / 97.6$^{2.5}$ & 39.1$^{6.1}$ / 56.2$^{5.8}$ & 48.0$^{10.0}$ / 77.3$^{7.6}$ & 98.5$^{1.2}$ / 99.0$^{1.2}$ & 66.0$^{8.4}$ / 72.7$^{11.1}$ & 47.6$^{0.5}$ / 58.8$^{9.8}$ & 25.2$^{3.0}$ / 36.3$^{5.0}$ \\
De-5 & 58.1$^{6.4}$ / 74.0$^{9.9}$ & 32.6$^{5.5}$ / 49.0$^{5.5}$ & 15.1$^{2.6}$ / 24.7$^{2.8}$ & 96.7$^{2.4}$ / 96.9$^{1.9}$ & 39.8$^{8.0}$ / 58.7$^{5.1}$ & 50.2$^{9.6}$ / 79.2$^{5.7}$ & 98.5$^{1.2}$ / 99.5$^{1.0}$ & 65.6$^{8.8}$ / 72.8$^{9.5}$ & 47.6$^{0.5}$ / 54.9$^{9.1}$ & 25.3$^{4.4}$ / 37.0$^{3.0}$ \\
De-6 & 54.2$^{3.2}$ / 77.5$^{9.2}$ & 30.0$^{4.5}$ / 51.0$^{5.6}$ & 14.7$^{2.2}$ / 22.5$^{3.1}$ & 96.0$^{2.5}$ / 97.0$^{2.5}$ & 38.7$^{10.5}$ / 59.5$^{2.4}$ & 49.8$^{9.9}$ / 78.2$^{7.7}$ & 98.5$^{1.2}$ / 98.5$^{2.0}$ & 63.1$^{8.8}$ / 75.3$^{9.2}$ & 47.6$^{0.5}$ / 51.8$^{8.1}$ & 25.6$^{4.1}$ / 36.0$^{5.6}$ \\
De-7 & 53.6$^{6.9}$ / 76.3$^{8.9}$ & 29.3$^{5.8}$ / 53.6$^{1.8}$ & 16.4$^{2.9}$ / 24.8$^{3.0}$ & 97.1$^{2.3}$ / 97.0$^{2.0}$ & 37.3$^{11.5}$ / 60.2$^{5.7}$ & 53.4$^{8.5}$ / 80.5$^{4.8}$ & 98.0$^{1.9}$ / 99.0$^{1.2}$ & 62.6$^{9.3}$ / 73.6$^{9.4}$ & 47.6$^{0.5}$ / 62.6$^{12.7}$ & 26.4$^{4.1}$ / 40.9$^{4.2}$ \\
De-8 & 50.8$^{9.4}$ / 72.4$^{10.3}$ & 32.5$^{4.0}$ / 55.3$^{5.3}$ & 16.5$^{2.5}$ / 24.4$^{4.6}$ & 96.0$^{2.5}$ / 97.5$^{1.6}$ & 37.9$^{6.5}$ / 58.6$^{4.1}$ & 61.3$^{4.4}$ / 87.8$^{3.2}$ & 98.0$^{1.9}$ / 98.5$^{2.0}$ & 64.2$^{9.8}$ / 73.1$^{13.5}$ & 47.5$^{0.8}$ / 61.0$^{8.9}$ & 25.3$^{5.0}$ / 40.0$^{4.5}$ \\
De-9 & 46.9$^{9.3}$ / 73.2$^{8.8}$ & 35.9$^{2.7}$ / 57.6$^{5.2}$ & 16.5$^{3.0}$ / 25.7$^{4.6}$ & 96.1$^{3.3}$ / 97.5$^{3.2}$ & 41.1$^{9.6}$ / 54.8$^{8.8}$ & 65.8$^{4.7}$ / 89.7$^{5.3}$ & 98.5$^{1.2}$ / 99.0$^{1.2}$ & 65.0$^{11.1}$ / 72.0$^{12.7}$ & 47.6$^{0.5}$ / 54.0$^{8.8}$ & 25.1$^{4.1}$ / 38.7$^{6.5}$ \\
De-10 & 42.4$^{10.9}$ / 64.5$^{12.2}$ & 40.1$^{5.4}$ / 58.8$^{2.4}$ & 15.8$^{1.8}$ / 26.7$^{5.8}$ & 96.1$^{3.3}$ / 96.1$^{2.6}$ & 40.9$^{11.2}$ / 59.4$^{6.4}$ & 67.7$^{7.7}$ / 93.2$^{2.8}$ & 99.0$^{1.2}$ / 99.0$^{1.2}$ & 62.1$^{10.5}$ / 72.0$^{13.0}$ & 47.6$^{0.5}$ / 54.8$^{9.2}$ & 25.6$^{2.9}$ / 40.1$^{4.7}$ \\
De-11 & 38.2$^{11.6}$ / 65.1$^{6.9}$ & 44.0$^{3.2}$ / 60.1$^{6.8}$ & 14.2$^{1.4}$ / 26.5$^{6.1}$ & 96.1$^{3.3}$ / 98.0$^{2.5}$ & 42.2$^{11.8}$ / 56.6$^{5.3}$ & 67.2$^{8.0}$ / 92.7$^{3.2}$ & 98.0$^{1.9}$ / 98.5$^{2.0}$ & 62.5$^{12.0}$ / 70.5$^{14.0}$ & 47.8$^{0.3}$ / 60.4$^{15.5}$ & 28.2$^{6.0}$ / 39.4$^{7.8}$ \\
De-12 & 36.7$^{13.3}$ / 60.0$^{7.1}$ & 39.2$^{3.8}$ / 60.0$^{4.9}$ & 15.0$^{2.8}$ / 27.1$^{7.2}$ & 96.1$^{3.3}$ / 98.6$^{1.1}$ & 42.0$^{8.9}$ / 55.8$^{1.9}$ & 68.8$^{6.7}$ / 93.2$^{1.7}$ & 98.5$^{1.2}$ / 99.0$^{1.2}$ & 60.9$^{10.0}$ / 72.1$^{10.5}$ & 47.8$^{0.3}$ / 62.2$^{12.0}$ & 27.6$^{5.5}$ / 42.3$^{3.6}$ \\
De-13 & 36.2$^{11.3}$ / 59.0$^{10.0}$ & 39.7$^{4.7}$ / 61.5$^{5.8}$ & 18.1$^{2.5}$ / 26.4$^{5.9}$ & 96.7$^{2.3}$ / 98.6$^{1.1}$ & 39.7$^{5.4}$ / 53.3$^{1.8}$ & 69.0$^{6.1}$ / 95.1$^{3.4}$ & 98.5$^{1.2}$ / 98.5$^{2.0}$ & 63.3$^{8.9}$ / 71.5$^{15.7}$ & 47.8$^{0.3}$ / 60.9$^{11.2}$ & 27.4$^{6.0}$ / 39.7$^{4.5}$ \\
De-14 & 37.3$^{8.0}$ / 55.8$^{7.4}$ & 42.3$^{4.0}$ / 60.9$^{5.8}$ & 16.4$^{3.2}$ / 26.8$^{6.6}$ & 96.1$^{2.4}$ / 99.1$^{1.2}$ & 39.8$^{3.8}$ / 52.5$^{1.9}$ & 69.7$^{7.2}$ / 95.7$^{2.7}$ & 99.0$^{1.2}$ / 99.0$^{1.2}$ & 59.3$^{7.0}$ / 72.0$^{14.6}$ & 47.8$^{0.3}$ / 58.5$^{9.2}$ & 28.9$^{3.0}$ / 40.4$^{2.9}$ \\
De-15 & 34.2$^{8.9}$ / 55.8$^{12.7}$ & 42.0$^{3.8}$ / 59.0$^{5.5}$ & 15.9$^{2.7}$ / 30.2$^{10.3}$ & 96.7$^{2.3}$ / 96.0$^{2.5}$ & 40.6$^{4.6}$ / 56.1$^{3.1}$ & 70.6$^{7.5}$ / 94.8$^{3.6}$ & 98.5$^{1.2}$ / 99.0$^{1.2}$ & 62.2$^{7.7}$ / 70.6$^{12.1}$ & 47.8$^{0.3}$ / 54.9$^{9.1}$ & 30.6$^{3.6}$ / 41.7$^{2.9}$ \\
De-16 & 32.8$^{9.8}$ / 50.2$^{7.9}$ & 45.0$^{5.1}$ / 59.3$^{4.0}$ & 15.8$^{3.2}$ / 31.4$^{9.0}$ & 96.1$^{2.4}$ / 98.6$^{1.2}$ & 39.6$^{5.7}$ / 54.1$^{6.3}$ & 72.2$^{5.3}$ / 95.7$^{2.9}$ & 98.5$^{1.2}$ / 99.5$^{1.0}$ & 60.0$^{9.3}$ / 69.7$^{12.5}$ & 47.8$^{0.3}$ / 55.1$^{9.0}$ & 29.8$^{4.4}$ / 40.7$^{5.9}$ \\
De-17 & 32.4$^{9.9}$ / 55.4$^{7.5}$ & 45.8$^{3.4}$ / 59.5$^{3.9}$ & 18.2$^{3.9}$ / 31.9$^{8.9}$ & 96.5$^{2.5}$ / 97.7$^{1.4}$ & 40.5$^{5.3}$ / 54.3$^{3.5}$ & 75.3$^{5.1}$ / 95.0$^{2.7}$ & 97.0$^{1.9}$ / 98.5$^{2.0}$ & 58.7$^{12.4}$ / 69.0$^{11.1}$ & 47.8$^{0.3}$ / 55.8$^{10.0}$ & 29.6$^{6.6}$ / 36.9$^{4.6}$ \\
De-18 & 31.6$^{8.2}$ / 49.2$^{8.9}$ & 42.1$^{3.7}$ / 62.3$^{5.7}$ & 18.5$^{3.7}$ / 33.0$^{9.6}$ & 97.0$^{1.9}$ / 97.5$^{1.5}$ & 41.2$^{5.4}$ / 53.5$^{2.0}$ & 76.8$^{4.1}$ / 93.9$^{2.8}$ & 96.5$^{1.2}$ / 99.0$^{1.2}$ & 58.6$^{11.3}$ / 67.4$^{12.0}$ & 47.8$^{0.3}$ / 61.9$^{13.8}$ & 30.4$^{7.8}$ / 40.8$^{4.1}$ \\
De-19 & 29.6$^{8.9}$ / 44.3$^{9.4}$ & 44.5$^{7.1}$ / 63.0$^{9.3}$ & 16.8$^{4.8}$ / 27.0$^{5.4}$ & 97.0$^{1.9}$ / 97.5$^{2.3}$ & 36.4$^{4.5}$ / 51.7$^{1.8}$ & 78.5$^{4.9}$ / 95.1$^{1.6}$ & 96.5$^{1.2}$ / 99.0$^{1.2}$ & 58.2$^{11.0}$ / 67.5$^{11.6}$ & 47.8$^{0.3}$ / 55.8$^{10.0}$ & 27.0$^{4.5}$ / 39.0$^{5.5}$ \\
De-20 & 28.9$^{8.1}$ / 44.4$^{8.5}$ & 44.1$^{5.1}$ / 62.8$^{5.3}$ & 18.3$^{4.2}$ / 28.2$^{3.9}$ & 96.0$^{2.5}$ / 97.6$^{2.5}$ & 38.9$^{6.4}$ / 52.4$^{3.2}$ & 81.2$^{5.6}$ / 94.6$^{3.1}$ & 94.5$^{1.9}$ / 99.0$^{1.2}$ & 53.5$^{10.9}$ / 65.6$^{12.9}$ & 47.8$^{0.3}$ / 54.9$^{9.1}$ & 27.3$^{6.2}$ / 39.0$^{4.6}$ \\
De-21 & 33.7$^{9.3}$ / 43.2$^{9.0}$ & 44.4$^{6.5}$ / 60.5$^{3.9}$ & 18.5$^{4.8}$ / 33.9$^{11.1}$ & 95.5$^{2.4}$ / 97.0$^{3.6}$ & 37.2$^{4.7}$ / 47.6$^{2.1}$ & 79.9$^{5.7}$ / 95.5$^{2.7}$ & 94.5$^{1.9}$ / 98.5$^{1.2}$ & 54.5$^{15.1}$ / 68.0$^{10.2}$ & 47.8$^{0.3}$ / 54.0$^{8.1}$ & 32.7$^{2.4}$ / 35.8$^{6.6}$ \\
De-22 & 29.9$^{6.6}$ / 40.1$^{9.7}$ & 44.8$^{4.7}$ / 59.4$^{9.5}$ & 19.5$^{9.1}$ / 31.8$^{8.4}$ & 95.5$^{2.4}$ / 99.0$^{2.0}$ & 36.3$^{9.3}$ / 53.7$^{5.3}$ & 79.8$^{4.9}$ / 95.4$^{2.3}$ & 94.5$^{1.0}$ / 98.0$^{1.9}$ & 50.7$^{12.2}$ / 68.1$^{10.6}$ & 47.8$^{0.3}$ / 58.0$^{9.1}$ & 30.9$^{9.2}$ / 41.9$^{4.1}$ \\
De-23 & 27.6$^{5.7}$ / 40.9$^{8.1}$ & 46.9$^{5.0}$ / 65.0$^{6.6}$ & 19.6$^{10.3}$ / 33.1$^{6.5}$ & 96.0$^{2.1}$ / 98.0$^{1.8}$ & 33.5$^{8.4}$ / 50.6$^{4.8}$ & 76.3$^{5.5}$ / 94.2$^{4.0}$ & 92.5$^{2.3}$ / 97.5$^{1.6}$ & 51.6$^{12.1}$ / 67.5$^{13.2}$ & 47.8$^{0.3}$ / 54.0$^{8.1}$ & 28.2$^{8.9}$ / 41.3$^{7.2}$ \\
De-24 & 26.8$^{4.2}$ / 41.9$^{7.7}$ & 45.9$^{3.2}$ / 57.2$^{5.8}$ & 19.9$^{9.1}$ / 33.0$^{8.6}$ & 96.4$^{1.9}$ / 98.5$^{1.2}$ & 32.5$^{7.1}$ / 51.1$^{5.2}$ & 76.8$^{3.7}$ / 94.2$^{1.4}$ & 94.5$^{3.0}$ / 96.5$^{2.1}$ & 53.4$^{10.3}$ / 66.6$^{9.3}$ & 47.8$^{0.3}$ / 54.1$^{8.0}$ & 30.4$^{5.6}$ / 41.1$^{9.2}$ \\
De-25 & 29.5$^{5.5}$ / 36.2$^{7.6}$ & 45.7$^{4.0}$ / 63.5$^{8.1}$ & 22.0$^{8.1}$ / 28.6$^{7.0}$ & 96.4$^{2.0}$ / 98.1$^{1.7}$ & 28.7$^{6.1}$ / 45.9$^{2.0}$ & 75.9$^{3.9}$ / 93.3$^{2.3}$ & 94.4$^{4.1}$ / 96.5$^{2.1}$ & 52.6$^{12.9}$ / 66.1$^{11.8}$ & 47.6$^{0.5}$ / 57.5$^{8.6}$ & 34.1$^{9.7}$ / 36.6$^{5.8}$ \\
De-26 & 24.5$^{2.8}$ / 36.0$^{8.8}$ & 41.3$^{5.7}$ / 59.1$^{6.1}$ & 16.5$^{3.3}$ / 32.2$^{6.8}$ & 96.4$^{2.0}$ / 97.6$^{2.5}$ & 30.0$^{8.3}$ / 46.7$^{3.8}$ & 75.8$^{5.0}$ / 93.1$^{3.5}$ & 92.3$^{5.5}$ / 96.0$^{4.7}$ & 49.9$^{9.4}$ / 65.4$^{8.8}$ & 47.6$^{0.5}$ / 59.0$^{7.1}$ & 28.8$^{10.2}$ / 36.4$^{5.8}$ \\
De-27 & 20.3$^{4.7}$ / 32.8$^{7.1}$ & 43.6$^{4.5}$ / 57.9$^{6.7}$ & 17.1$^{3.7}$ / 29.0$^{4.4}$ & 96.4$^{2.0}$ / 98.1$^{1.7}$ & 31.7$^{11.8}$ / 50.3$^{4.4}$ & 75.1$^{5.3}$ / 94.8$^{0.8}$ & 87.3$^{9.7}$ / 96.0$^{2.1}$ & 50.9$^{12.4}$ / 66.3$^{7.8}$ & 47.6$^{0.5}$ / 57.0$^{11.4}$ & 30.0$^{10.3}$ / 37.7$^{7.9}$ \\
De-28 & 21.0$^{3.2}$ / 32.3$^{6.7}$ & 41.1$^{4.0}$ / 59.7$^{6.8}$ & 18.2$^{4.2}$ / 28.9$^{7.1}$ & 96.8$^{2.0}$ / 97.8$^{2.0}$ & 31.5$^{11.7}$ / 49.0$^{6.1}$ & 73.9$^{6.1}$ / 93.7$^{4.0}$ & 87.9$^{9.3}$ / 95.4$^{4.7}$ & 51.1$^{12.3}$ / 67.1$^{8.9}$ & 47.6$^{0.5}$ / 57.6$^{8.4}$ & 29.4$^{13.0}$ / 36.1$^{7.2}$ \\
De-29 & 20.3$^{4.1}$ / 34.2$^{11.1}$ & 39.2$^{5.9}$ / 60.8$^{4.3}$ & 19.2$^{4.4}$ / 27.9$^{5.9}$ & 96.4$^{2.0}$ / 98.5$^{1.2}$ & 30.8$^{10.5}$ / 48.3$^{4.4}$ & 74.6$^{5.1}$ / 92.2$^{2.5}$ & 84.2$^{13.6}$ / 96.0$^{4.7}$ & 50.5$^{11.8}$ / 65.2$^{6.1}$ & 47.6$^{0.5}$ / 54.5$^{8.5}$ & 30.0$^{12.3}$ / 38.7$^{7.0}$ \\
De-30 & 18.9$^{4.0}$ / 33.9$^{10.2}$ & 37.1$^{7.2}$ / 61.1$^{5.5}$ & 18.1$^{4.7}$ / 29.7$^{5.6}$ & 96.8$^{1.9}$ / 98.9$^{1.4}$ & 29.5$^{9.0}$ / 46.9$^{5.0}$ & 73.7$^{3.6}$ / 92.6$^{2.3}$ & 83.5$^{14.9}$ / 96.0$^{3.5}$ & 54.4$^{13.6}$ / 64.7$^{6.5}$ & 47.6$^{0.5}$ / 55.7$^{7.1}$ & 30.2$^{14.7}$ / 35.9$^{5.4}$ \\
De-31 & 19.9$^{3.2}$ / 37.3$^{8.4}$ & 39.9$^{5.7}$ / 58.0$^{6.0}$ & 21.2$^{6.7}$ / 27.7$^{4.9}$ & 97.3$^{1.8}$ / 97.9$^{2.1}$ & 34.2$^{8.6}$ / 47.6$^{4.0}$ & 73.2$^{4.0}$ / 93.1$^{2.6}$ & 81.6$^{16.1}$ / 97.5$^{2.8}$ & 53.1$^{14.9}$ / 66.5$^{6.9}$ & 47.6$^{0.5}$ / 50.5$^{5.2}$ & 30.6$^{11.5}$ / 34.4$^{5.4}$ \\
De-32 & 25.0$^{6.4}$ / 39.1$^{11.2}$ & 40.8$^{4.4}$ / 58.5$^{4.0}$ & 19.8$^{4.9}$ / 27.5$^{2.8}$ & 96.4$^{2.4}$ / 99.0$^{1.2}$ & 32.5$^{7.3}$ / 44.5$^{6.2}$ & 76.5$^{4.5}$ / 91.6$^{4.0}$ & 89.5$^{8.8}$ / 97.5$^{1.6}$ & 62.1$^{6.8}$ / 68.3$^{10.7}$ & 47.8$^{0.3}$ / 51.9$^{8.1}$ & 32.1$^{13.1}$ / 34.5$^{4.0}$ \\
De-33 & 29.5$^{6.5}$ / 46.7$^{6.8}$ & 48.5$^{5.4}$ / 59.8$^{5.2}$ & 21.3$^{3.4}$ / 29.8$^{6.8}$ & 95.9$^{2.6}$ / 98.0$^{1.9}$ & 40.4$^{6.7}$ / 51.6$^{3.5}$ & 74.8$^{3.9}$ / 93.6$^{2.3}$ & 94.9$^{3.6}$ / 99.0$^{1.2}$ & 55.6$^{12.7}$ / 72.7$^{10.3}$ & 47.8$^{0.3}$ / 54.5$^{8.5}$ & 29.3$^{10.1}$ / 44.1$^{12.7}$ \\
\bottomrule
\end{tabular}
}
\caption{Qwen2-Audio-7B-Instructs}
\end{table*}
